Stellar Diameters and Temperatures III. Main Sequence A, F, G, & K Stars: Additional high-precision measurements and empirical relations

Based on CHARA Array measurements, we present the angular diameters of 23 nearby, main- sequence stars, ranging from spectral type A7 to K0, five of which are exoplanet host stars. We derive linear radii, effective temperatures, and absolute luminosities of the stars using HIPPARCOS parallaxes and measured bolometric fluxes. The new data are combined with previously published values to create an Angular Diameter Anthology of measured angular diameters to main-sequence stars (luminosity class V and IV). This compilation consists of 125 stars with diameter uncertainties of less than 5%, ranging in spectral types from A to M. The large quantity of empirical data are used to derive color-temperature relations to an assortment of color indices in the Johnson (BVRIJHK), Cousins (RI), Kron (RI), Sloan (griz), and WISE (W3W4) photometric systems. These relations have an average standard deviation of ~3% and are valid for stars with spectral types A0 to M4. To derive even more accurate relations for Sun-like stars, we also determined these temperature relations omitting early-type stars (Teff > 6750 K) that may have biased luminosity estimates because of rapid rotation; for this subset the dispersion is only ~2.5%. We find effective temperatures in agreement within a couple percent for the interferometrically characterized sample of main sequence stars compared to those derived via the infrared-flux method and spectroscopic analysis.

==> (inline-0) <==
\begin{deluxetable}{rccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Observation Log\label{tab:observations}}
\tablehead{
\colhead{\textbf{ }} &
\colhead{\textbf{UT}} &
\colhead{\textbf{ }} &
\colhead{\textbf{ }} &
\colhead{\textbf{\# of}} &
\colhead{\textbf{Calibrator}}  \\
\colhead{\textbf{Object}} &
\colhead{\textbf{Date}} &
\colhead{\textbf{Baseline}} &
\colhead{\textbf{Filter}} &
\colhead{\textbf{Brackets}} &
\colhead{\textbf{HD}}	
}

\startdata

HD 166	&	2010/09/17	&	E1/W1	&	$H$	&	4	&	HD~1404		\\
		&	2010/09/19	&	S1/E1	&	$H$	&	6	&	HD~2628$^{\dagger}$		\\
		&	2011/08/16	&	S1/E1	&	$H$	&	7	&	HD~112$^{\dagger}$, HD~2628$^{\dagger}$	\\ 
		&	2011/08/20	&	E1/W1	&	$H$	&	3	&	HD~2628$^{\dagger}$	\\ \\

HD 6210	&	2010/09/20	&	S1/E1	&	$H$	&	12	&	HD~3283, HD~9407 \\
		&	2012/11/12	&	E1/W1	&	$H$	&	3	&	HD~3283	\\	
		&	2012/11/14	&	E1/W1	&	$K^{\prime}$	&	5	&	HD~3283	\\	\\
		
%added 2013-01-02
HD 10476	&	2012/09/13	&	E1/W1	&	$H$	&	5	&	HD~8941, HD~9780	\\
			&	2012/09/14	&	E1/W1	&	$H$	&	2	&	HD~8941, HD~9780	\\
			&	2012/11/02	&	S1/E1	&	$H$	&	5	&	HD~8941, HD~9780	\\	\\
			
%added 2013-01-02
HD 10697	&	2012/11/02	&	S1/E1	&	$H$	&	5	&	HD~8941, HD~9780 \\
			&	2012/11/03	&	S1/E1	&	$H$	&	3	&	HD~8941, HD~9780 \\
			&	2012/11/14	&	E1/W1	&	$H$	&	2	&	HD~8941, HD~9780 \\	\\
			
%added 2013-01-02			
HD~11964	&	2012/11/03	&	S1/E1	&	$H$	&	5	&	HD~11131, HD~13456 \\
			&	2012/11/04	&	S1/E1	&	$H$	&	5	&	HD~11131, HD~13456 \\
			&	2012/11/12	&	E1/W1	&	$H$	&	2	&	HD~11131, HD~13456 \\	\\

HD 16765	&	2011/10/02	&	S1/E1	&	$H$	&	6	&	HD~14690$^{\dagger}$, HD~18331	\\
			&	2011/10/03	&	S1/E1	&	$H$	&	10	&	HD~14690$^{\dagger}$, HD~18331	\\ 
			&	2012/11/12	&	E1/W1	&	$H$	&	3	&	HD~14690$^{\dagger}$, HD~18331	\\ \\	

HD 21019	&	2012/09/13	&	E1/W1	&	$H$	&	3	& HD~19107, HD~20395	\\
			&	2012/09/14	&	E1/W1	&	$H$	&	5	& HD~19107, HD~20395	\\
			&	2012/09/26	&	S1/E1	&	$H$	&	5	& HD~19107, HD~20395	\\ \\

HD 38858	&	2011/10/02	&	S1/E1	&	$H$	&	8	&	HD~37594, HD~37788	\\
			&	2011/10/03	&	S1/E1	&	$H$	&	11	&	HD~37594, HD~37788	\\ 
			&	2012/11/14	&	E1/W1	&	$H$	&	4	&	HD~37594, HD~37788	\\ 	\\

HD 69897	&	2010/04/08	&	S1/E1	&	$H$	&	5	&	HD~74198	\\
			&	2010/04/09	&	S1/E1	&	$H$	&	5	&	HD~74198	\\
			&	2010/04/10	&	S1/E1	&	$K^{\prime}$	&	4	&	HD~74198  \\
			&	2012/11/12	&	E1/W1	&	$H$	&	2	&	HD~74198, HD~74669$^{\dagger}$	\\	\\

HD 130948	&	2010/04/08	&	S1/E1	&	$H$	&	6	&	HD~135502, HD~137510$^{\dagger}$	\\
			&	2010/04/09	&	S1/E1	&	$H$	&	6	&	HD~137510$^{\dagger}$	\\	% this data reduced in reduceir gave weird viibilities - used visUV calc numbers.
			&	2011/04/11	&	E1/W1	&	$H$	&	4	&	HD~137510$^{\dagger}$	\\	\\

HD 136202	&	2012/04/09	&	S1/E1	&	$H$	&	5	&	HD~135599$^{\dagger}$, HD~137898 \\
			&	2012/04/10	&	S1/E1	&	$H$	&	5	&	HD~135599$^{\dagger}$, HD~137898 \\ \\

HD~140538	& 2010/04/10	&	S1/E1	&	$H$	&	2	&	HD~135204	\\
			&	2011/04/13	&	E1/W1	&	$H$	&	7 	&	HD~135204, HD~147449$^{\dagger}$	\\
			&	2012/04/10	&	S1/E1	&	$H$	&	5	&	HD~135204, HD~147449$^{\dagger}$	\\	\\

HD~157214	&	2012/09/13	&	E1/W1	&	$H$	&	4	& HD~155524$^{\dagger}$, HD~159222	\\
			&	2012/09/14	&	E1/W1	&	$H$	&	5	& HD~154029, HD~155524$^{\dagger}$	\\
			&	2012/09/26	&	S1/E1	&	$H$	&	5	& HD~154029, HD~155524$^{\dagger}$	\\ \\

HD~158633	&	2010/09/20	&	S1/E1	&	$H$	&	8	&	HD~182564	\\
			&	2011/08/01	&	E1/W1	&	$H$	&	6	&	HD~156295, HD~160933$^{\dagger}$	\\ \\

HD~168151	&	2008/07/21	&	S1/W1	&	$K^{\prime}$	&	3	&	HD~159633	\\
			&	2010/09/20	&	S1/E1	&	$H$	&	8	&	HD~182564	\\	\\

HD~186408	&	2011/08/16	&	S1/E1	&	$H$	&	8	&	HD~185414, HD~191195$^{\dagger}$	\\ 
			&	2011/08/19	&	E1/W1	&	$H$	&	3	&	HD~191096, HD~191195$^{\dagger}$	\\ 
			&	2011/08/20	&	E1/W1	&	$H$	&	7	&	HD~185414, HD~191195$^{\dagger}$ 	\\
			&	2011/08/21	&	 W1/S1	&	$H$	&	5	&	HD~185414, HD~191096	\\ \\

HD~186427	&	2011/08/16	&	S1/E1	&	$H$	&	8	&	HD~185414, HD~191195 	\\
			&	2011/08/19	&	E1/W1	&	$H$	&	4	&	 HD~191096, HD~191195	\\ 
			&	2011/08/20	&	E1/W1	&	$H$	&	7	&	HD~185414, HD~191195 	\\
			&	2011/08/21	&	 W1/S1	&	$H$	&	5	&	HD~185414, HD~191096	\\ \\ 

HD~195564	&	2008/06/20	&	W1/S1	&	$K^{\prime}$	&	3	&	HD~195838$^{\dagger}$	\\
			&	2008/06/27	&	S1/E1	&	$K^{\prime}$	&	11	&	HD~193555, HD~195838$^{\dagger}$	\\
			&	2012/09/14	&	E1/W1	&	$H$	&	4	&	HD~195838$^{\dagger}$, HD~196692	\\	\\	

HD~206860	&	2011/08/17	&	S1/E1	&	$H$	&	10	&	HD~206043, HD~209166$^{\dagger}$ \\ 
			&	2012/11/12	&	E1/W1	&	$H$	&	2	&	HD~206043	\\	\\
%added 2013-01-02
HD~217014	&	2012/11/02	&	S1/E1	&	$H$	&	5	&	HD~215361$^{\dagger}$, HD~218235	\\
			&	2012/11/03	&	S1/E1	&	$H$	&	4	&	HD~215361$^{\dagger}$, HD~218235	\\	
			&	2012/11/12	&	E1/W1	&	$H$	&	3	&	HD~215361$^{\dagger}$, HD~218235	\\	\\
%added 2013-01-02
HD~217107	&	2012/09/13	&	E1/W1	&	$H$	&	6	&	HD~217131, HD~217877	\\
			&	2012/09/14	&	E1/W1	&	$H$	&	3	&	HD~217131, HD~217877	\\
			&	2012/11/04	&	S1/E1	&	$H$	&	5	&	HD~217131, HD~217877	\\	\\

HD~219623	&	2010/09/16	&	E1/W1	&	$H$	&	5	&	HD~221354	\\
			&	2010/09/18	&	E1/W1	&	$H$	&	3	&	HD~221354	\\
			&	2011/08/16	&	S1/E1	&	$H$	&	9	&	HD~218470$^{\dagger}$, HD~221354	\\ \\

HD~222603	&	2011/10/02	&	S1/E1	&	$H$	&	8	&	HD~220825, HD~223438	\\
			&	2012/09/13	&	W1/E1	&	$H$	&	3	&	HD~220825, HD~223438	\\
			&	2012/09/14	&	W1/E1	&	$H$	&	2	&	HD~220825, HD~223438

\enddata

\tablecomments{{\bf Stars marked with a dagger $^{\dagger}$ have estimated angular sizes $>0.45$~mas.} Refer to Section~\ref{sec:observations_chara} for details.}

\end{deluxetable}
 % observation log stars observed 
%\newpage
\newpage
\begin{deluxetable}{lcccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{New Angular Diameters\label{tab:diameters}}
\tablehead{
\colhead{\textbf{Star}} &
\colhead{\textbf{\# of}} &
\colhead{\textbf{Reduced}} &
\colhead{\textbf{$\theta_{\rm UD} \pm \sigma$}} &
\colhead{\textbf{ }} &
\colhead{\textbf{$\theta_{\rm LD} \pm \sigma$}} &
\colhead{\textbf{$\theta_{\rm LD}$}} \\
\colhead{\textbf{Name}} &
\colhead{\textbf{Obs.}}	&
\colhead{\textbf{$\chi^{2}$}}	&
\colhead{\textbf{(mas)}} &
\colhead{\textbf{$\mu_{\lambda}$}}	&
\colhead{\textbf{(mas)}}	&
\colhead{\textbf{\% err}}
}
\startdata

HD~166	&	20	&	0.27	&	$0.604\pm0.009$	&	0.386	&	$0.624\pm0.009$	&	1.5	\\
HD~6210	&	20	&	0.14	&	$0.508\pm0.006$	&	0.307	&	$0.520\pm0.006$	&	1.2	\\
HD~10476 &     12 &       0.65 & $0.963\pm0.004$ &      0.410 & $1.000\pm0.004$ &        0.4 \\    	%added 2012-1-4
HD~10697 &     10 &       0.29 & $0.531\pm0.012$ &      0.362 & $0.547\pm0.013$ &        2.3 \\     %added 2012-1-4
HD~11964 &     12 &       0.05 & $0.589\pm0.015$ &      0.362 & $0.607\pm0.015$ &        2.5 \\    %added 2012-1-4
HD~16765	&	14	&	0.06	&	$0.486\pm0.007$	&	0.307	&	$0.497\pm0.007$	&	1.4	\\
HD~21019	&	13	&	0.23	&	$0.588\pm0.015$	&	0.382	&	$0.606\pm0.015$	&	2.5	\\
HD~38858	&	22	&	0.50	&	$0.556\pm0.009$	&	0.349	&	$0.572\pm0.009$	&	1.6	\\
HD~69897	&	15	&	0.26	&	$0.689\pm0.013$	&	0.307	&	$0.706\pm0.013$	&	1.9	\\
HD~130948	&	23	&	0.32	&	$0.553\pm0.011$	&	0.347	&	$0.569\pm0.011$	&	2.0	\\
HD~136202	&	10	&	0.24	&	$0.766\pm0.023$	&	0.307	&	$0.785\pm0.024$	&	3.0	\\
HD~140538	&	22	&	0.64	&	$0.581\pm0.015$	&	0.347	&	$0.597\pm0.015$	&	2.5	\\
HD~157214	&	14	&	0.71	&	$0.704\pm0.012$	&	0.347	&	$0.725\pm0.012$	&	1.7	\\
HD~158633	&	14	&	0.25	&	$0.555\pm0.010$	&	0.386	&	$0.573\pm0.010$	&	1.8	\\
HD~168151	&	19	&	0.25	&	$0.696\pm0.008$	&	0.307	&	$0.713\pm0.009$	&	1.2	\\
HD~186408	&	23	&	0.48	&	$0.539\pm0.011$	&	0.347	&	$0.554\pm0.011$	&	2.0	\\
HD~186427	&	24	&	0.33	&	$0.499\pm0.011$	&	0.347	&	$0.513\pm0.012$	&	2.3	\\
HD~195564	&	18	&	0.89	&	$0.691\pm0.030$	&	0.362	&	$0.712\pm0.031$	&	4.4	\\
HD~206860	&	12	&	0.32	&	$0.515\pm0.014$	&	0.347	&	$0.530\pm0.015$	&	2.7	\\
HD~217014 &     12 &       0.06 & $0.666\pm0.011$ &      0.342 & $0.685\pm0.011$ &        1.6 \\  %added 2012-1-4
HD~217107 &     14 &       0.06 & $0.550\pm0.008$ &      0.382 & $0.567\pm0.008$ &        1.4 \\     %added 2012-1-4
HD~219623	&	17	&	0.56	&	$0.529\pm0.016$	&	0.312	&	$0.542\pm0.016$	&	3.0	\\
HD~222603	&	12	&	0.23	&	$0.570\pm0.012$	&	0.242	&	$0.581\pm0.012$	&	2.1	\\

\enddata

\tablecomments{Refer to Section~\ref{sec:observations_chara} for details.}

\end{deluxetable}
 % angular diameters of stars observed 
\newpage
\clearpage
\LongTables

\begin{landscape}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Angular Diameter Anthology\label{tab:diameters_literature}}
\tablehead{
\colhead{\textbf{Star}} &
\colhead{\textbf{Spectral}} &
\colhead{\textbf{Metallicity}} &
\colhead{\textbf{Radius}} &
\colhead{\textbf{Radius}} &
\colhead{\textbf{$F_{\rm BOL}$}} &
\colhead{\textbf{$L$}} &
\colhead{\textbf{$T_{\rm eff}$}} 	&
\colhead{\textbf{Age}} &
\colhead{\textbf{Mass}}  \\
\colhead{\textbf{HD}} &
\colhead{\textbf{Type}}	&
\colhead{\textbf{[Fe/H]}}	&
\colhead{\textbf{(R$_{\odot}$)}} &
\colhead{\textbf{Reference}}	&
\colhead{\textbf{(1e$-8$~erg~s$^{-1}$~cm$^{-2}$)}}	&
\colhead{\textbf{(L$_{\odot}$)}} &
\colhead{\textbf{(K)}} &
\colhead{\textbf{(Gyr)\tablenotemark{b}}} &
\colhead{\textbf{(M$_{\odot}$)\tablenotemark{b}}}
}
% for HD 48915, put in: \tablenotemark{a} next to its Fbol.
\startdata

166     &       G8V     &         $0.08$\phn    &       $0.9172\pm0.0090$       &       this work       &       $10.4400\pm0.0600$   \phn       &       $0.6078\pm0.0099$       &       $5327\pm39$\phn\phn     &       9.6             &       0.889           \\
%       0       &         $$\phn        &       $0.3930\pm0.0230$       &       5       &       $0.0000\pm0.0000$       &       $0.0229\pm0.0005$       &       $3584\pm105$\phn        &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $0.8180\pm0.0980$       &       5       &       $0.0000\pm0.0000$       &       $0.5250\pm0.0121$       &       $5438\pm324$\phn        &       0.0             &       0.000           \\
3651    &       K0V     &         $0.15$\phn    &       $0.9470\pm0.0320$       &       1       &       $13.4700\pm0.0600$\phn     &       $0.5131\pm0.0043$       &       $5046\pm86$\phn\phn     &       14.9\phn                &       0.839           \\
4614    &       F9V     &        $-0.28$\phn\phs        &       $1.0386\pm0.0038$       &       2       &       $111.6000\pm0.1940$  \phn\phn   &       $1.2321\pm0.0074$       &       $5973\pm8$\phn\phn      &       5.9             &       0.967           \\
%       0       &         $$\phn        &       $0.7490\pm0.0510$       &       5       &       $0.0000\pm0.0000$       &       $0.2971\pm0.0063$       &       $4929\pm169$\phn        &       0.0             &       0.000           \\
5015    &       F8V     &         $0.04$\phn    &       $1.7426\pm0.0233$       &       2       &       $31.5400\pm0.0590$   \phn       &       $3.4521\pm0.0432$       &       $5965\pm35$\phn\phn     &       5.3             &       1.194           \\
6210    &       F6V\tablenotemark{c}    &        $-0.01$\phn\phs        &       $4.5170\pm0.1522$       &       this work       &       $12.3800\pm0.0227$   \phn       &       $25.1634\pm1.5861$\phn  &       $6089\pm35$\phn\phn     &       1.3             &       1.953           \\
%       G5Vb    &        $-0.79$\phn\phs        &       $0.7897\pm0.0087$       &       2       &       $24.1618\pm0.3870$   \phn       &       $0.4295\pm0.0087$       &       $5264\pm32$\phn\phn     &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $1.4800\pm0.0870$       &       5       &       $0.0000\pm0.0000$       &       $3.4331\pm0.0843$       &       $6465\pm188$\phn        &       0.0             &       0.000           \\
9826$^{\dagger}$ &       F8V     &         $0.08$\phn    &       $1.6310\pm0.0140$       &       1       &       $60.1500\pm0.1260$   \phn       &       $3.4089\pm0.0189$       &       $6177\pm25$\phn\phn     &       3.3             &       1.304           \\
9826$^{\dagger}$ &       F8V     &         $0.08$\phn    &       $1.7000\pm0.0200$       &       3       &       $60.1500\pm0.1260$   \phn       &       $3.4089\pm0.0189$       &       $6027\pm26$\phn\phn     &       3.8             &       1.297           \\

10476   &       K0V     &        $-0.02$\phn\phs        &       $0.8101\pm0.0045$       &       this work       &       $25.1400\pm0.1100$\phn  &       $0.4443\pm0.0039$       &       $5242\pm12$\phn\phn     &       5.3             &       0.862           \\
%       0       &         $IV$\phn      &       $1.7200\pm0.1700$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
10697   &       G3Va    &         $0.12$\phn    &       $1.9155\pm0.0521$       &       this work       &       $8.7400\pm0.0600$      &       $2.8888\pm0.0833$       &       $5442\pm65$\phn\phn     &       7.4             &       1.138           \\
10700   &       G8.5V   &        $-0.48$\phn\phs        &       $0.8154\pm0.0122$       &       4       &       $112.6000\pm0.0787$  \phn\phn   &       $0.4674\pm0.0007$       &       $5290\pm39$\phn\phn     &       14.9\phn                &       0.733           \\
%       G9V     &         $0.03$\phn    &       $0.8253\pm0.0209$       &       2       &       $16.4300\pm0.3308$   \phn       &       $0.5188\pm0.0118$       &       $5396\pm72$\phn\phn     &       0.0             &       0.000           \\
%       0       &         $h$\phn       &       $2.1800\pm0.2900$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
11964   &       G9V CN+1        &         $0.14$\phn    &       $2.1425\pm0.0687$       &       this work       &       $7.7500\pm0.0500$      &       $2.6056\pm0.1041$       &       $5013\pm62$\phn\phn     &       7.8             &       1.133           \\
%       0       &         $II$\phn      &       $50.3900\pm20.5100$\phn &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $0.6500\pm0.0530$       &       5       &       $0.0000\pm0.0000$       &       $0.2906\pm0.0066$       &       $5262\pm216$\phn        &       0.0             &       0.000           \\
16765   &       F7V     &        $-0.15$\phn\phs        &       $1.2080\pm0.0288$       &       this work       &       $13.4200\pm0.1000$\phn     &       $2.1332\pm0.0825$       &       $6356\pm46$\phn\phn     &       2.1             &       1.168           \\
16895   &       F7V     &         $0.00$\phn       &       $1.3190\pm0.0109$       &       2       &       $58.0500\pm0.0796$   \phn       &       $2.2390\pm0.0114$       &       $6153\pm25$\phn\phn     &       3.5             &       1.177           \\
%       0       &         $$\phn        &       $1.3130\pm0.0690$       &       5       &       $0.0000\pm0.0000$       &       $2.2855\pm0.0564$       &       $6200\pm163$\phn        &       0.0             &       0.000           \\
19373$^{\dagger}$        &       G0IV-V  &         $0.08$\phn    &       $1.4124\pm0.0092$       &       2       &       $60.0400\pm0.0523$   \phn       &       $2.0781\pm0.0102$       &       $5838\pm19$\phn\phn     &       6.8             &       1.097           \\
19373$^{\dagger}$        &       G0IV-V  &         $0.08$\phn    &       $1.5090\pm0.0580$       &       5       &       $60.0400\pm0.0523$   \phn       &       $2.0781\pm0.0102$       &       $5648\pm106$\phn        &       9.1             &       1.049           \\
                                                                                                                                
19994   &       F8.5V   &         $0.17$\phn    &       $1.9300\pm0.0670$       &       1       &       $25.3200\pm0.0458$   \phn       &       $4.0229\pm0.0514$       &       $5916\pm98$\phn\phn     &       4.8             &       1.275           \\
%       0       &         $V$\phn       &       $1.1800\pm0.3200$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
20630   &       G5V     &         $0.05$\phn    &       $0.9193\pm0.0247$       &       2       &       $31.3000\pm0.0443$   \phn       &       $0.8146\pm0.0042$       &       $5723\pm76$\phn\phn     &       0.2             &       1.037           \\
%       0       &         $$\phn        &       $0.8820\pm0.0690$       &       5       &       $0.0000\pm0.0000$       &       $0.8503\pm0.0188$       &       $5908\pm232$\phn        &       0.0             &       0.000           \\
21019   &       G2V m-0.25      &        $-0.41$\phn\phs        &       $2.4214\pm0.0764$       &       this work       &       $9.3700\pm0.0200$      &       $4.0279\pm0.1529$       &       $5261\pm65$\phn\phn     &       7.2             &       1.056           \\
%       0       &         $$\phn        &       $0.7400\pm0.0100$       &       24b     &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
22484   &       F9IV-V  &        $-0.09$\phn\phs        &       $1.6219\pm0.0242$       &       2       &       $50.3600\pm0.0448$   \phn       &       $3.0585\pm0.0462$       &       $5998\pm39$\phn\phn     &       5.7             &       1.140           \\
%       0       &         $$\phn        &       $1.3450\pm0.1830$       &       5       &       $0.0000\pm0.0000$       &       $3.1134\pm0.0806$       &       $6618\pm449$\phn        &       0.0             &       0.000           \\
23249   &       K1IV    &         $0.12$\phn    &       $2.3267\pm0.0286$       &       6       &       $115.0000\pm0.0815$  \phn\phn   &       $2.9282\pm0.0118$       &       $4955\pm30$\phn\phn     &       7.4             &       1.149           \\
%       0       &         $j$\phn       &       $2.0900\pm0.2400$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $12.6920\pm0.5450$\phn  &       5       &       $0.0000\pm0.0000$       &       $89.6091\pm7.1284$\phn  &       $4990\pm50$\phn\phn     &       0.0             &       0.000           \\
30652$^{\dagger}$        &       F6IV-V  &         $0.00$\phn       &       $1.3233\pm0.0042$       &       2       &       $133.3000\pm0.0092$  \phn\phn   &       $2.7033\pm0.0074$       &       $6439\pm8$\phn\phn      &       1.8             &       1.262           \\
30652$^{\dagger}$        &       F6IV-V  &         $0.00$\phn       &       $1.2170\pm0.0430$       &       5       &       $133.3000\pm0.0092$  \phn\phn   &       $2.7033\pm0.0074$       &       $6701\pm114$\phn        &       0.3             &       1.326           \\
                                                                                                                                
34411   &       G1V     &         $0.05$\phn    &       $1.3314\pm0.0211$       &       2       &       $35.6200\pm0.0442$   \phn       &       $1.7704\pm0.0127$       &       $5774\pm44$\phn\phn     &       7.8             &       1.049           \\
%       0       &         $IV$\phn      &       $2.4400\pm0.2200$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
38858   &       G2V     &        $-0.22$\phn\phs        &       $0.9331\pm0.0162$       &       this work       &       $11.0700\pm0.0300$\phn      &       $0.7943\pm0.0101$       &       $5646\pm45$\phn\phn     &       8.6             &       0.886           \\
39587   &       G0IV-V  &        $-0.04$\phn\phs        &       $0.9791\pm0.0091$       &       2       &       $44.5100\pm0.0764$   \phn       &       $1.0407\pm0.0052$       &       $5898\pm25$\phn\phn     &       1.5             &       1.052           \\
%       0       &         $$\phn        &       $1.0470\pm0.0530$       &       5       &       $0.0000\pm0.0000$       &       $1.0871\pm0.0270$       &       $5766\pm144$\phn        &       0.0             &       0.000           \\
48737   &       F5IV-V  &         $0.14$\phn    &       $2.7098\pm0.0206$       &       2       &       $115.1000\pm0.1540$  \phn\phn   &       $11.6156\pm0.0809$\phn  &       $6478\pm21$\phn\phn     &       1.6             &       1.746           \\
48915$^{\dagger}$        &       A0mA1Va &         $0.36$\phn    &       $1.7130\pm0.0090$       &       7       &       $10780.0000\pm0.2160$\phn\phn\phn\phn   &       $23.3533\pm0.1946$\phn  &       $9705\pm14$\phn\phn     &       0.1             &       2.281           \\
48915$^{\dagger}$        &       A0mA1Va &         $0.36$\phn    &       $1.6714\pm0.0221$       &       8       &       $10780.0000\pm0.2160$\phn\phn\phn\phn   &       $23.3533\pm0.1946$\phn  &       $9824\pm62$\phn\phn     &       0.1             &       2.283           \\
48915$^{\dagger}$        &       A0mA1Va &         $0.36$\phn    &       $1.6805\pm0.0248$       &       9       &       $10780.0000\pm0.2160$\phn\phn\phn\phn   &       $23.3533\pm0.1946$\phn  &       $9797\pm69$\phn\phn     &       0.1             &       2.283           \\
48915$^{\dagger}$        &       A0mA1Va &         $0.36$\phn    &       $1.7120\pm0.0089$       &       10      &       $10780.0000\pm0.2160$\phn\phn\phn\phn   &       $23.3533\pm0.1946$\phn  &       $9707\pm15$\phn\phn     &       0.1             &       2.281           \\
48915$^{\dagger}$        &       A0mA1Va &         $0.36$\phn    &       $1.6989\pm0.0314$       &       11      &       $10780.0000\pm0.2160$\phn\phn\phn\phn   &       $23.3533\pm0.1946$\phn  &       $9744\pm88$\phn\phn     &       0.1             &       2.283           \\
49933   &       F2V\tablenotemark{c}    &        $-0.39$\phn\phs        &       $1.4200\pm0.0400$       &       12      &       $12.7800\pm0.0800$\phn     &       $3.5077\pm0.0902$       &       $6635\pm90$\phn\phn     &       3.1             &       1.189           \\
%       0       &         $l$\phn       &       $1.1100\pm0.3300$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
56537   &       A3V\tablenotemark{c}    &       \nodata         &       $2.7773\pm0.0469$       &       2       &       $91.9000\pm0.1440$   \phn       &       $27.3901\pm0.3416$\phn  &       $7932\pm62$\phn\phn     &       0.8             &       2.098           \\
58946   &       F0V\tablenotemark{c}    &        $-0.25$\phn\phs        &       $1.6553\pm0.0275$       &       2       &       $49.9500\pm0.1030$   \phn       &       $5.0681\pm0.0451$       &       $6738\pm55$\phn\phn     &       2.3             &       1.344           \\
%       K2III\tablenotemark{c}  &         $0.09$\phn    &       $11.6200\pm0.3400$\phn  &       1       &       $25.7600\pm0.2670$   \phn       &       $75.2029\pm4.1507$\phn  &       $5015\pm28$\phn\phn     &       0.0             &       0.000           \\
61421$^{\dagger}$        &       F5IV-V  &        $-0.02$\phn\phs        &       $2.0362\pm0.0145$       &       13      &       $1832.0000\pm2.1100$ \phn\phn\phn       &       $7.0480\pm0.0629$       &       $6597\pm18$\phn\phn     &       2.1             &       1.510           \\
61421$^{\dagger}$        &       F5IV-V  &        $-0.02$\phn\phs        &       $2.0513\pm0.0280$       &       14      &       $1832.0000\pm2.1100$ \phn\phn\phn       &       $7.0480\pm0.0629$       &       $6573\pm42$\phn\phn     &       2.1             &       1.510           \\
61421$^{\dagger}$        &       F5IV-V  &        $-0.02$\phn\phs        &       $2.0574\pm0.0223$       &       11      &       $1832.0000\pm2.1100$ \phn\phn\phn       &       $7.0480\pm0.0629$       &       $6563\pm33$\phn\phn     &       2.1             &       1.510           \\
61421$^{\dagger}$        &       F5IV-V  &        $-0.02$\phn\phs        &       $2.0581\pm0.0220$       &       15      &       $1832.0000\pm2.1100$ \phn\phn\phn       &       $7.0480\pm0.0629$       &       $6562\pm32$\phn\phn     &       2.1             &       1.510           \\
                                                                                                                                
69897   &       F6V     &        $-0.26$\phn\phs        &       $1.3870\pm0.0276$       &       this work       &       $23.4400\pm0.1800$\phn    &       $2.4378\pm0.0341$       &       $6130\pm58$\phn\phn     &       5.8             &       1.070           \\
75732   &       K0IV-V  &         $0.35$\phn    &       $0.9434\pm0.0101$       &       16      &       $12.0400\pm0.1000$\phn     &       $0.5712\pm0.0116$       &       $5172\pm18$\phn\phn     &       10.2\phn                &       0.904           \\
%       0       &         $$\phn        &       $1.1000\pm0.0960$       &       5       &       $0.0000\pm0.0000$       &       $0.6528\pm0.0188$       &       $4952\pm216$\phn        &       0.0             &       0.000           \\
%       0       &         $V$\phn       &       $1.1500\pm0.0350$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
81937   &       F0IV\tablenotemark{c}   &         $0.17$\phn    &       $2.9018\pm0.0262$       &       2       &       $83.6200\pm0.1070$   \phn       &       $14.7743\pm0.1142$\phn  &       $6651\pm27$\phn\phn     &       1.3             &       1.862           \\
82328   &       F5.5IV-V        &        $-0.16$\phn\phs        &       $2.3653\pm0.0082$       &       2       &       $134.3000\pm0.1090$  \phn\phn   &       $7.6011\pm0.0293$       &       $6238\pm10$\phn\phn     &       3.3             &       1.374           \\
82885   &       G8+V    &         $0.32$\phn    &       $1.0029\pm0.0158$       &       2       &       $18.7500\pm0.0190$   \phn       &       $0.7550\pm0.0055$       &       $5376\pm43$\phn\phn     &       7.9             &       0.964           \\
86728   &       G4V     &         $0.19$\phn    &       $1.2466\pm0.0205$       &       2       &       $19.7300\pm0.0344$   \phn       &       $1.3915\pm0.0136$       &       $5619\pm44$\phn\phn     &       8.9             &       1.026           \\
%       0       &         $$\phn        &       $3.0920\pm0.1470$       &       5       &       $0.0000\pm0.0000$       &       $351.8119\pm14.0156$\phn        &       $14231\pm314$\phn       &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $0.6490\pm0.0280$       &       5       &       $0.0000\pm0.0000$       &       $0.1127\pm0.0010$       &       $4156\pm89$\phn\phn     &       0.0             &       0.000           \\
90839   &       F8V     &        $-0.11$\phn\phs        &       $1.0912\pm0.0200$       &       2       &       $31.0700\pm0.2400$\phn     &       $1.5807\pm0.0166$       &       $6203\pm56$\phn\phn     &       1.4             &       1.128           \\
%       0       &         $$\phn        &       $1.1720\pm0.1110$       &       5       &       $0.0000\pm0.0000$       &       $1.7515\pm0.0656$       &       $6140\pm294$\phn        &       0.0             &       0.000           \\
95418   &       A1IV    &        $-0.03$\phn\phs        &       $3.0210\pm0.0383$       &       2       &       $313.9000\pm0.5780$  \phn\phn   &       $58.4567\pm0.4699$\phn  &       $9193\pm56$\phn\phn     &       0.5             &       2.513           \\
%       0       &         $$\phn        &       $0.3950\pm0.0130$       &       5       &       $0.0000\pm0.0000$       &       $0.0233\pm0.0001$       &       $3593\pm60$\phn\phn     &       0.0             &       0.000           \\
97603$^{\dagger}$        &       A5IV(n) &        $-0.18$\phn\phs        &       $2.5569\pm0.0203$       &       2       &       $226.5000\pm0.2990$  \phn\phn   &       $22.6453\pm0.2050$\phn  &       $7881\pm27$\phn\phn     &       1.0             &       1.924           \\
97603$^{\dagger}$        &       A5IV(n) &        $-0.18$\phn\phs        &       $2.2810\pm0.1060$       &       5       &       $226.5000\pm0.2990$  \phn\phn   &       $22.6453\pm0.2050$\phn  &       $8297\pm184$\phn        &       0.8             &       1.958           \\
                                                                                                                                
101501  &       G8V     &        $-0.03$\phn\phs        &       $0.9400\pm0.0100$       &       2       &       $21.9100\pm0.0900$\phn      &       $0.6306\pm0.0041$       &       $5309\pm27$\phn\phn     &       14.2\phn                &       0.841           \\
102647$^{\dagger}$       &       A3Va    &         $0.07$\phn    &       $1.6570\pm0.0600$       &       5       &       $351.6000\pm0.6490$  \phn\phn   &       $13.2530\pm0.1536$\phn  &       $8604\pm152$\phn        &       0.1             &       1.926           \\
102647$^{\dagger}$       &       A3Va    &         $0.07$\phn    &       $1.7134\pm0.0334$       &       4       &       $351.6000\pm0.6490$  \phn\phn   &       $13.2530\pm0.1536$\phn  &       $8421\pm79$\phn\phn     &       0.3             &       1.911           \\
102870  &       F8.5IV-V        &         $0.12$\phn    &       $1.6807\pm0.0079$       &       2       &       $91.5600\pm0.1120$   \phn       &       $3.4068\pm0.0169$       &       $6054\pm13$\phn\phn     &       3.6             &       1.310           \\
103095$^{\dagger}$       &       K1V     &        $-1.26$\phn\phs        &       $0.6805\pm0.0057$       &       2       &       $8.3600\pm0.0300$       &       $0.2153\pm0.0018$       &       $4771\pm18$\phn\phn     &       14.9\phn                &       0.611           \\
103095$^{\dagger}$       &       K1V     &        $-1.26$\phn\phs        &       $0.6640\pm0.0150$       &       17      &       $8.3600\pm0.0300$      &       $0.2153\pm0.0018$       &       $4831\pm25$\phn\phn     &       14.9\phn                &       0.611           \\
                                                                                                                                
%       G9III\tablenotemark{c}  &        $-0.32$\phn\phs        &       $10.8700\pm0.3600$\phn  &       1       &       $17.4800\pm0.1770$   \phn       &       $51.3282\pm2.5453$\phn  &       $4712\pm54$\phn\phn     &       0.0             &       0.000           \\
109358$^{\dagger}$       &       G0V     &        $-0.19$\phn\phs        &       $1.1229\pm0.0277$       &       2       &       $52.1600\pm0.2100$\phn     &       $1.1573\pm0.0061$       &       $5654\pm69$\phn\phn     &       12.3\phn                &       0.894           \\
109358$^{\dagger}$       &       G0V     &        $-0.19$\phn\phs        &       $1.0250\pm0.0500$       &       5       &       $52.1600\pm0.2100$\phn     &       $1.1573\pm0.0061$       &       $5897\pm143$\phn        &       5.8             &       0.977           \\
                                                                                                                                
114710  &       G0V     &         $0.02$\phn    &       $1.1056\pm0.0109$       &       2       &       $53.2700\pm0.0876$   \phn       &       $1.3830\pm0.0049$       &       $5957\pm29$\phn\phn     &       3.7             &       1.079           \\
%       0       &         $$\phn        &       $1.0560\pm0.0570$       &       5       &       $0.0000\pm0.0000$       &       $1.4471\pm0.0253$       &       $6167\pm165$\phn        &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $1.8580\pm0.1240$       &       5       &       $0.0000\pm0.0000$       &       $3.2398\pm0.1065$       &       $5687\pm188$\phn        &       0.0             &       0.000           \\
117176  &       G5V     &        $-0.06$\phn\phs        &       $1.9680\pm0.0470$       &       1       &       $28.9600\pm0.0489$   \phn       &       $2.9194\pm0.0257$       &       $5406\pm64$\phn\phn     &       7.9             &       1.091           \\
118098  &       A2Van   &        $-0.26$\phn\phs        &       $2.0791\pm0.0248$       &       2       &       $103.9000\pm0.2000$  \phn\phn   &       $16.6958\pm0.1476$\phn  &       $8097\pm43$\phn\phn     &       1.0             &       1.785           \\
%       0       &         $$\phn        &       $0.4810\pm0.0400$       &       5       &       $0.0000\pm0.0000$       &       $0.0374\pm0.0006$       &       $3664\pm153$\phn        &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $1.4500\pm0.1120$       &       5       &       $0.0000\pm0.0000$       &       $3.7561\pm0.1300$       &       $6680\pm260$\phn        &       0.0             &       0.000           \\
120136  &       F7IV-V  &         $0.24$\phn    &       $1.3310\pm0.0270$       &       1       &       $39.5100\pm0.0355$   \phn       &       $3.0021\pm0.0189$       &       $6620\pm67$\phn\phn     &       0.3             &       1.403           \\
121370$^{\dagger}$       &       G0IV    &         $0.25$\phn    &       $2.7932\pm0.0944$       &       14      &       $219.4000\pm0.3670$  \phn\phn   &       $8.8763\pm0.2513$       &       $5967\pm92$\phn\phn     &       2.3             &       1.649           \\
121370$^{\dagger}$       &       G0IV    &         $0.25$\phn    &       $2.7797\pm0.0498$       &       11      &       $219.4000\pm0.3670$  \phn\phn   &       $8.8763\pm0.2513$       &       $5981\pm33$\phn\phn     &       2.3             &       1.649           \\
121370$^{\dagger}$       &       G0IV    &         $0.25$\phn    &       $2.6952\pm0.0538$       &       6       &       $219.4000\pm0.3670$  \phn\phn   &       $8.8763\pm0.2513$       &       $6074\pm43$\phn\phn     &       2.2             &       1.658           \\

126660$^{\dagger}$       &       F7V     &        $-0.02$\phn\phs        &       $1.7330\pm0.0113$       &       2       &       $60.9700\pm0.0537$   \phn       &       $4.0103\pm0.0167$       &       $6212\pm20$\phn\phn     &       3.4             &       1.314           \\
126660$^{\dagger}$       &       F7V     &        $-0.02$\phn\phs        &       $1.7720\pm0.0870$       &       5       &       $60.9700\pm0.0537$   \phn       &       $4.0103\pm0.0167$       &       $6154\pm150$\phn        &       3.8             &       1.294           \\
                                                                                                                                
128167  &       F4VkF2mF1       &        $-0.32$\phn\phs        &       $1.4307\pm0.0228$       &       2       &       $40.3900\pm0.0496$   \phn       &       $3.1541\pm0.0253$       &       $6435\pm50$\phn\phn     &       4.1             &       1.143           \\
128620  &       G2V     &         $0.20$\phn     &       $1.2329\pm0.0037$       &       18      &       $2716.0000\pm2.6700$ \phn\phn\phn       &       $1.5159\pm0.0051$       &       $5793\pm7$\phn\phn      &       5.2             &       1.106           \\
128621$^{\dagger}$       &       K2IV C2+1**     &         $0.21$\phn    &       $0.8691\pm0.0035$       &       19      &       $898.3000\pm1.1200$  \phn\phn   &       $0.5014\pm0.0017$       &       $5232\pm9$\phn\phn      &       4.5             &       0.921           \\
                                                                                                                         
128621$^{\dagger}$       &       K2IV C2+1**     &         $0.21$\phn    &       $0.8630\pm0.0050$       &       18      &       $898.3000\pm1.1200$  \phn\phn   &       $0.5014\pm0.0017$       &       $5232\pm15$\phn\phn     &       4.5             &       0.921           \\
130948  &       F9IV-V  &        $-0.05$\phn\phs        &       $1.1119\pm0.0229$       &       this work       &       $12.0900\pm0.0800$\phn     &       $1.2437\pm0.0174$       &       $5787\pm57$\phn\phn     &       7.5             &       0.989           \\
131156  &       G7V     &        $-0.14$\phn\phs        &       $0.8627\pm0.0107$       &       2       &       $43.0400\pm0.0739$   \phn       &       $0.6041\pm0.0040$       &       $5483\pm32$\phn\phn     &       6.5             &       0.881           \\
136202  &       F8IV    &        $-0.04$\phn\phs        &       $2.1427\pm0.0670$       &       this work       &       $21.0700\pm0.0228$   \phn       &       $4.2283\pm0.0624$       &       $5661\pm87$\phn\phn     &       5.3             &       1.217           \\
140538  &       G5V     &         $0.05$\phn    &       $0.9410\pm0.0254$       &       this work       &       $12.4600\pm0.1800$\phn     &       $0.8340\pm0.0201$       &       $5692\pm74$\phn\phn     &       2.1             &       1.014           \\
%       0       &         $$\phn        &       $1.0600\pm0.1520$       &       5       &       $0.0000\pm0.0000$       &       $1.9857\pm0.0451$       &       $6662\pm477$\phn        &       0.0             &       0.000           \\
141795  &       kA2hA5mA7V      &         $0.38$\phn    &       $1.7834\pm0.0403$       &       2       &       $77.5700\pm0.0927$   \phn       &       $11.2725\pm0.0935$\phn  &       $7928\pm88$\phn\phn     &       0.1             &       1.917           \\
142860$^{\dagger}$       &       F6V     &        $-0.17$\phn\phs        &       $1.4723\pm0.0065$       &       2       &       $73.8500\pm0.1080$   \phn       &       $2.9136\pm0.0125$       &       $6221\pm13$\phn\phn     &       4.4             &       1.164           \\
142860$^{\dagger}$       &       F6V     &        $-0.17$\phn\phs        &       $1.3890\pm0.0650$       &       5       &       $73.8500\pm0.1080$   \phn       &       $2.9136\pm0.0125$       &       $6369\pm148$\phn        &       3.3             &       1.200           \\
                                                                                                                         
%       0       &         $$\phn        &       $1.3060\pm0.1490$       &       5       &       $0.0000\pm0.0000$       &       $1.9000\pm0.0610$       &       $5936\pm339$\phn        &       0.0             &       0.000           \\
%       0       &         $V$\phn       &       $1.2840\pm0.0820$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
%       0       &         $V$\phn       &       $0.7080\pm0.0850$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
146233$^{\dagger, d}$       &       G2V     &         $0.02$\phn    &       $1.1656\pm0.0264$       &       2       &       $17.3400\pm0.0900$\phn     &       $1.0438\pm0.0120$       &       $5409\pm59$\phn\phn     &       14.9\phn                &       0.892           \\
146233$^{\dagger, d}$       &       G2V     &         $0.02$\phn    &       $1.0100\pm0.0090$       &       20      &       $17.3400\pm0.0900$\phn     &       $1.0438\pm0.0120$       &       $5811\pm28$\phn\phn     &       3.5             &       1.031           \\
                                                                                                                         
%       0       &         $$\phn        &       $0.9340\pm0.0700$       &       5       &       $0.0000\pm0.0000$       &       $0.5705\pm0.0177$       &       $5196\pm196$\phn        &       0.0             &       0.000           \\
150680$^{\dagger}$       &       G2IV    &         $0.02$\phn    &       $2.7267\pm0.0603$       &       11      &       $196.2000\pm0.1680$  \phn\phn   &       $7.0184\pm0.0710$       &       $5695\pm61$\phn\phn     &       3.3             &       1.438           \\
150680$^{\dagger}$       &       G2IV    &         $0.02$\phn    &       $2.8684\pm0.1047$       &       14      &       $196.2000\pm0.1680$  \phn\phn   &       $7.0184\pm0.0710$       &       $5552\pm100$\phn        &       3.1             &       1.469           \\
                                                                                                                                
157214  &       G0V     &        $-0.37$\phn\phs        &       $1.1159\pm0.0191$       &       this work       &       $18.9700\pm0.0971$   \phn       &       $1.2130\pm0.0107$       &       $5738\pm48$\phn\phn     &       13.7\phn                &       0.847           \\
%       0       &         $$\phn        &       $0.5640\pm0.0680$       &       5       &       $0.0000\pm0.0000$       &       $0.0753\pm0.0016$       &       $4030\pm242$\phn        &       0.0             &       0.000           \\
158633  &       K0V\tablenotemark{c}    &        $-0.41$\phn\phs        &       $0.7891\pm0.0144$       &       this work       &       $8.0100\pm0.0500$       &       $0.4090\pm0.0040$       &       $5203\pm46$\phn\phn     &       14.9\phn                &       0.729           \\
161797  &       G5IV    &         $0.23$\phn    &       $1.7448\pm0.0349$       &       11      &       $116.4000\pm0.1240$  \phn\phn   &       $2.5043\pm0.0072$       &       $5502\pm55$\phn\phn     &       8.0             &       1.118           \\
162003  &       F5IV-V  &        $-0.03$\phn\phs        &       $2.3289\pm0.0671$       &       2       &       $37.0400\pm0.0418$   \phn       &       $6.0174\pm0.1239$       &       $5928\pm81$\phn\phn     &       3.8             &       1.349           \\
164259  &       F2V     &        $-0.03$\phn\phs        &       $1.9614\pm0.0713$       &       2       &       $34.6900\pm0.1600$\phn     &       $5.9942\pm0.0999$       &       $6454\pm113$\phn        &       2.4             &       1.450           \\
168151  &       F5V\tablenotemark{c}    &        $-0.28$\phn\phs        &       $1.7577\pm0.0225$       &       this work       &       $25.3500\pm0.0231$   \phn       &       $4.1486\pm0.0325$       &       $6221\pm39$\phn\phn     &       5.0             &       1.156           \\
173667  &       F5.5IV-V        &        $-0.03$\phn\phs        &       $2.0644\pm0.0166$       &       2       &       $52.3100\pm0.0798$   \phn       &       $6.0126\pm0.0585$       &       $6296\pm19$\phn\phn     &       2.7             &       1.443           \\
173701  &       K0V     &         $0.24$\phn    &       $0.9520\pm0.0210$       &       21      &       $2.8900\pm0.0500$\tablenotemark{a}       &       $0.6412\pm0.0112$       &       $5297\pm53$\phn\phn     &       9.0             &       0.922           \\
175726  &       G5V     &        $-0.09$\phn\phs        &       $0.9870\pm0.0230$       &       21      &       $5.4000\pm0.1000$\tablenotemark{a}       &       $1.1817\pm0.0387$       &       $6067\pm67$\phn\phn     &       0.2             &       1.097           \\
177153  &       G0V     &        $-0.06$\phn\phs        &       $1.2890\pm0.0370$       &       21      &       $3.3900\pm0.0700$\tablenotemark{a}       &       $1.8167\pm0.0762$       &       $5909\pm69$\phn\phn     &       6.8             &       1.051           \\
177724  &       A0IV-Vnn        &        $-0.52$\phn\phs        &       $2.4487\pm0.0464$       &       2       &       $181.1000\pm0.3110$  \phn\phn   &       $36.5649\pm0.3044$\phn  &       $9078\pm86$\phn\phn     &       0.8             &       2.006           \\
%       0       &         $IV$\phn      &       $2.9900\pm0.3900$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
181420  &       F2V     &        $-0.03$\phn\phs        &       $1.7300\pm0.0840$       &       21      &       $6.0000\pm0.2000$\tablenotemark{a}       &       $4.2183\pm0.2383$       &       $6283\pm106$\phn        &       3.1             &       1.334           \\
182572  &       G8IV\tablenotemark{c}   &         $0.34$\phn    &       $1.3785\pm0.0418$       &       2       &       $24.1000\pm0.0409$   \phn       &       $1.7293\pm0.0140$       &       $5643\pm84$\phn\phn     &       5.9             &       1.147           \\
182736  &       G0IV    &        $-0.06$\phn\phs        &       $2.7030\pm0.0710$       &       21      &       $4.7700\pm0.0800$\tablenotemark{a}       &       $4.9364\pm0.2476$       &       $5239\pm37$\phn\phn     &       3.8             &       1.353           \\
%       G9V     &        $-0.19$\phn\phs        &       $0.7757\pm0.0075$       &       2       &       $39.9300\pm0.5639$   \phn       &       $0.4119\pm0.0059$       &       $5255\pm31$\phn\phn     &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $0.6780\pm0.0350$       &       5       &       $0.0000\pm0.0000$       &       $0.4138\pm0.0066$       &       $5628\pm148$\phn        &       0.0             &       0.000           \\
185395$^{\dagger, d}$       &       F3+V    &         $0.02$\phn    &       $1.6965\pm0.0301$       &       2       &       $39.2000\pm0.0366$   \phn       &       $4.1053\pm0.0229$       &       $6313\pm55$\phn\phn     &       2.9             &       1.344           \\
185395$^{\dagger, d}$       &       F3+V    &         $0.02$\phn    &       $1.5030\pm0.0070$       &       3       &       $39.2000\pm0.0366$   \phn       &       $4.1053\pm0.0229$       &       $6719\pm13$\phn\phn     &       1.3             &       1.395           \\
                                                                                                                                
186408  &       G1.5V   &         $0.05$\phn    &       $1.2551\pm0.0261$       &       this work       &       $11.2500\pm0.0187$   \phn       &       $1.5572\pm0.0179$       &       $5760\pm57$\phn\phn     &       7.9             &       1.032           \\
186427  &       G3V     &         $0.04$\phn    &       $1.1689\pm0.0274$       &       this work       &       $9.1080\pm0.0145$       &       $1.2768\pm0.0148$       &       $5678\pm66$\phn\phn     &       8.9             &       0.989           \\
%       0       &         $V$\phn       &       $0.9800\pm0.1300$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
187637  &       F5V     &        $-0.09$\phn\phs        &       $1.3060\pm0.0470$       &       21      &       $2.5500\pm0.0500$\tablenotemark{a}       &       $2.1936\pm0.1144$       &       $6155\pm85$\phn\phn     &       3.9             &       1.144           \\
188512  &       G8IV-V  &        $-0.14$\phn\phs        &       $3.2103\pm0.1328$       &       22      &       $92.7100\pm0.0797$   \phn       &       $5.4196\pm0.0301$       &       $4920\pm102$\phn        &       7.3             &       1.114           \\
%       0       &         $V$\phn       &       $0.7880\pm0.0510$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
%       0       &         $IV$\phn      &       $3.0200\pm0.3300$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
190360  &       G7IV-V  &         $0.21$\phn    &       $1.2000\pm0.0330$       &       1       &       $14.4300\pm0.0800$\phn\phn\phn\phn      &       $1.1301\pm0.0137$       &       $5461\pm75$\phn\phn     &       11.3\phn                &       0.971           \\
190406  &       G0V     &         $0.03$\phn    &       $1.1153\pm0.0211$       &       23      &       $12.5300\pm0.0159$   \phn       &       $1.2323\pm0.0154$       &       $5763\pm49$\phn\phn     &       6.9             &       1.010           \\
195564  &       G2V     &         $0.06$\phn    &       $1.8673\pm0.0833$       &       this work       &       $14.5800\pm0.0900$\phn     &       $2.7046\pm0.0466$       &       $5421\pm118$\phn        &       8.2             &       1.097           \\
%       0       &         $IV$\phn      &       $1.7900\pm0.1700$       &       1       &       $0.0000\pm0.0000$       &       $0.0000\pm0.0000$       &       $0\pm0$\phn\phn &       0.0             &       0.000           \\
198149  &       K0IV    &        $-0.11$\phn\phs        &       $4.0638\pm0.0617$       &       22      &       $127.8000\pm0.1020$  \phn\phn   &       $8.1018\pm0.0262$       &       $4835\pm37$\phn\phn     &       8.4             &       1.083           \\
%       0       &         $$\phn        &       $0.6100\pm0.0180$       &       5       &       $0.0000\pm0.0000$       &       $0.1401\pm0.0023$       &       $4526\pm66$\phn\phn     &       0.0             &       0.000           \\
%       0       &         $$\phn        &       $0.6280\pm0.0170$       &       5       &       $0.0000\pm0.0000$       &       $0.0978\pm0.0019$       &       $4077\pm59$\phn\phn     &       0.0             &       0.000           \\
206860  &       G0IV-V  &        $-0.16$\phn\phs        &       $1.0189\pm0.0291$       &       this work       &       $11.0300\pm0.0700$\phn     &       $1.0992\pm0.0190$       &       $5860\pm83$\phn\phn     &       5.8             &       0.975           \\
210027  &       F5V     &        $-0.13$\phn\phs        &       $1.5260\pm0.0680$       &       5       &       $77.4600\pm0.0702$   \phn       &       $3.3180\pm0.0491$       &       $6324\pm139$\phn        &       3.4             &       1.238           \\
210418  &       A2V\tablenotemark{c}    &        $-0.38$\phn\phs        &       $2.6225\pm0.0829$       &       2       &       $95.0200\pm0.2470$   \phn       &       $23.7012\pm1.1418$\phn  &       $7872\pm82$\phn\phn     &       1.1             &       1.848           \\
213558  &       A1V\tablenotemark{c}    &       \nodata &       $2.1432\pm0.0737$       &       2       &       $89.7800\pm0.1470$   \phn       &       $27.6750\pm0.2138$\phn  &       $9050\pm157$\phn        &       0.4             &       2.194           \\
215648  &       F6V     &        $-0.26$\phn\phs        &       $1.9117\pm0.0160$       &       2       &       $54.5300\pm0.0684$   \phn       &       $4.5118\pm0.0285$       &       $6090\pm22$\phn\phn     &       5.2             &       1.164           \\
%       0       &         $$\phn        &       $1.7870\pm0.1060$       &       5       &       $0.0000\pm0.0000$       &       $4.9927\pm0.1671$       &       $6461\pm190$\phn        &       0.0             &       0.000           \\
216956  &       A4V     &         $0.20$\phn     &       $1.8451\pm0.0202$       &       4       &       $846.3000\pm1.0600$  \phn\phn   &       $15.6458\pm0.1150$\phn  &       $8459\pm44$\phn\phn     &       0.2             &       2.025           \\
%       0       &         $$\phn        &       $1.1410\pm0.1330$       &       5       &       $0.0000\pm0.0000$       &       $1.3218\pm0.0335$       &       $5800\pm338$\phn        &       0.0             &       0.000           \\
217014$^{\dagger}$       &       G3V     &         $0.17$\phn    &       $1.2660\pm0.0460$       &       1       &       $17.0800\pm0.0313$   \phn       &       $1.2954\pm0.0155$       &       $5503\pm99$\phn\phn     &       11.3\phn                &       0.980           \\
217014$^{\dagger}$       &       G3V     &         $0.17$\phn    &       $1.1501\pm0.0195$       &       this work       &       $17.0800\pm0.0313$   \phn       &       $1.2962\pm0.0156$       &       $5750\pm46$\phn\phn     &       5.6             &       1.064           \\
217107  &       G8IV-V  &         $0.31$\phn    &       $1.2104\pm0.0195$       &       this work       &       $9.0400\pm0.0800$      &       $1.0951\pm0.0338$       &       $5391\pm40$\phn\phn     &       11.9\phn                &       0.969           \\
218396  &       F0+ (lambda Boo)        &       \nodata &       $1.4400\pm0.0600$       &       24      &       $10.2500\pm0.0500$\phn     &       $4.9571\pm0.2745$       &       $7163\pm84$\phn\phn     &       0.2             &       1.507           \\
219623  &       F8V     &         $0.04$\phn    &       $1.1950\pm0.0359$       &       this work       &       $15.2600\pm0.1200$\phn     &       $1.9987\pm0.0265$       &       $6285\pm94$\phn\phn     &       1.2             &       1.215           \\
222368  &       F7V     &        $-0.14$\phn\phs        &       $1.5949\pm0.0137$       &       2       &       $57.3100\pm0.0798$   \phn       &       $3.3576\pm0.0146$       &       $6192\pm26$\phn\phn     &       4.6             &       1.184           \\
%       0       &         $$\phn        &       $1.5770\pm0.0870$       &       5       &       $0.0000\pm0.0000$       &       $4.0347\pm0.1275$       &       $6521\pm179$\phn        &       0.0             &       0.000           \\
222603  &       A7V     &       \nodata         &       $2.0403\pm0.0451$       &       this work       &       $40.2200\pm0.0933$   \phn       &       $13.3897\pm0.1692$\phn  &       $7734\pm80$\phn\phn     &       0.9             &       1.806           \\

\hline  
\hline  \\ [-.5mm]

%\tablebreak

Star$^{\dagger}$ &               \multicolumn{2}{c}{ }       &       $<R> \pm \sigma$ (R$_{\odot}$)   &       \multicolumn{3}{c}{ }       & $<T_{\rm eff}> \pm \sigma$ (K)   &            $<{\rm Mass}>$ (M$_{\odot}$)    &         $<{\rm Age}>$ (Gyr)       \\

\hline \\ [-.5mm]

9826            &       \multicolumn{2}{c}{ }                       &       $1.6537\pm0.0324$       &       \multicolumn{3}{c}{ }                       &       $6104\pm75$\phn\phn     &       3.6             &       1.300           \\
19373           &       \multicolumn{2}{c}{ }                       &       $1.4148\pm0.0149$       &       \multicolumn{3}{c}{ }                       &       $5832\pm33$\phn\phn     &       6.9             &       1.094           \\
30652           &       \multicolumn{2}{c}{ }                       &       $1.3223\pm0.0103$       &       \multicolumn{3}{c}{ }                       &       $6441\pm19$\phn\phn\phn      &       1.8             &       1.262           \\
48915           &       \multicolumn{2}{c}{ }                       &       $1.7074\pm0.0124$       &       \multicolumn{3}{c}{ }                       &       $9711\pm23$\phn\phn     &       0.1             &       2.281           \\
61421           &       \multicolumn{2}{c}{ }                       &       $2.0468\pm0.0102$       &       \multicolumn{3}{c}{ }                       &       $6582\pm16$\phn\phn     &       2.1             &       1.510           \\
97603           &       \multicolumn{2}{c}{ }                       &       $2.5471\pm0.0510$        &       \multicolumn{3}{c}{ }                       &       $7889\pm60$\phn\phn     &       1.0             &       1.924           \\
103095          &       \multicolumn{2}{c}{ }                       &       $0.6784\pm0.0055$       &       \multicolumn{3}{c}{ }                       &       $4791\pm28$\phn\phn     &       14.9\phn                &       0.611           \\
109358          &       \multicolumn{2}{c}{ }                       &       $1.0999\pm0.0415$       &       \multicolumn{3}{c}{ }                       &       $5700\pm95$\phn\phn     &       11.3\phn                &       0.906           \\
121370          &       \multicolumn{2}{c}{ }                       &       $2.7475\pm0.0431$       &       \multicolumn{3}{c}{ }                       &       $6012\pm45$\phn\phn     &       2.3             &       1.648           \\
126660          &       \multicolumn{2}{c}{ }                       &       $1.7336\pm0.0112$       &       \multicolumn{3}{c}{ }                       &       $6211\pm19$\phn\phn     &       3.4             &       1.314           \\
128621          &       \multicolumn{2}{c}{ }                       &       $0.8671\pm0.0029$       &       \multicolumn{3}{c}{ }                       &       $5232\pm8$\phn\phn\phn      &       4.5             &       0.921           \\
142860          &       \multicolumn{2}{c}{ }                       &       $1.4715\pm0.0082$       &       \multicolumn{3}{c}{ }                       &       $6222\pm13$\phn\phn     &       4.3             &       1.168           \\
%146233          &       \multicolumn{2}{c}{ }                       &       $1.0262\pm0.0085$       &       \multicolumn{3}{c}{ }                       &       $5739\pm25$\phn\phn     &       5.7             &       0.999           \\
150680          &       \multicolumn{2}{c}{ }                       &       $2.7620\pm0.0613$       &       \multicolumn{3}{c}{ }                       &       $5656\pm63$\phn\phn     &       3.3             &       1.438           \\
%185395          &       \multicolumn{2}{c}{ }                       &       $1.5129\pm0.0068$       &       \multicolumn{3}{c}{ }                       &       $6697\pm13$\phn\phn     &       1.4             &       1.391           \\
217014          &       \multicolumn{2}{c}{ }                       &       $1.1678\pm0.0416$       &       \multicolumn{3}{c}{ }                       &       $5706\pm95$\phn\phn     &       6.4             &       1.054

\enddata

\tablenotetext{}{{\bf References.} (1) \citet{bai08}, (2) \citet{boy12a}, (3) \citet{lig12}, (4) \citet{dif04}, (5) \citet{van09}, (6) \citet{the05}, (7) \citet{dav11}, (8) \citet{han74}, (9) \citet{dav86}, (10) \citet{ker03a}, (11) \citet{moz03}, (12) \citet{big11}, (13) \citet{chi12}, (14) \citet{nor01}, (15) \citet{ker04a}, (16) \citet{von11b}, (17) \citet{creevey12}, (18) \citet{ker03b}, (19) \citet{big06}, (20) \citet{baz11}, (21) \citet{hub12}, (22) \citet{nor99}, (23) \citet{cre12}, (24) \citet{bai12}}

\tablenotetext{a}{Bolometric flux from \citet{hub12}.}
\tablenotetext{b}{Stellar mass and age determined by interpolating the $Y^2$ isochrones to match the measured stellar radii, effective temperature, and metallicity.}
\tablenotetext{c}{Spectral type from Simbad.}
\tablenotetext{d}{The measurements and associated errors are incommensurate for the two stars HD~146233 and HD~185395, likely caused from calibration errors.  No measurement averages are taken due to this.}

\tablecomments{All measurements of stellar radii found in the literature, with precision of better than 5\%. Stars with multiple measurements are marked with a $^{\dagger}$. Metallicities are from \citet{and11}, and parallaxes are from \citet{van07}.  The bottom portion of the table lists the stars with multiple measurements, and the weighted mean for their radii and temperatures (all other parameters remain unaffected when combining the multiple sources for measured radii). All bolometric flux, luminosity, and temperature values are computed/measured in this work.  Refer to Sections~\ref{sec:observations_literature_averages}, \ref{sec:stellar_params}, and \ref{sec:evolution} for details.}

\end{deluxetable}

\clearpage
 \end{landscape}

 % angular diameters of stars observed 
\newpage
\input{monsterPhot.tex} % result to temperature relations
\newpage
\clearpage
\LongTables

\begin{landscape}
\begin{deluxetable}{lcccccccc|cccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Table of Spectral Types and Bolometric Fluxes \label{tab:fbols_table}}
\tablehead{
\multicolumn{5}{c}{ }	&
\multicolumn{4}{c|}{\textbf{Photometry}}	&
\multicolumn{4}{c}{\textbf{Spectrophotometry}}	\\
	\cline{6-9} 
	\cline{10-13}
\colhead{\textbf{Star}} &	%1
\colhead{\textbf{Sp.Ty.}} &	%2
\colhead{\textbf{Sp.Ty.}} &	%3
\colhead{\textbf{Sp.Ty.}} &		%4
\colhead{\textbf{Sp.Ty.}} &	%5
\colhead{\textbf{ }} &		%6
\colhead{\textbf{ }} &		%7
\colhead{\textbf{Best Fit}} &	%8
\colhead{\textbf{$F_{\rm BOL} \pm \sigma$}} &	%9
\colhead{\textbf{ }} &		%10
\colhead{\textbf{Best Fit}} &	%11
\colhead{\textbf{$F_{\rm BOL} \pm \sigma$}} &	%12
\colhead{\textbf{Spectro.}}	\\	%13
\colhead{\textbf{HD}} &				%1
\colhead{\textbf{First}}	&		%2
\colhead{\textbf{Second}}	&		%3
\colhead{\textbf{Ref.}} &		%4
\colhead{\textbf{Other}} &			%5
\colhead{\textbf{DF}}	&			%6
\colhead{\textbf{$\chi^2$/DF}}	&		%7
\colhead{\textbf{Sp.Ty.}} &		%8
\colhead{\textbf{(1e$-8$~erg~s$^{-1}$~cm$^{-2}$)}} 	& %9
\colhead{\textbf{$\chi^2$/DF}}	&		%10
\colhead{\textbf{Sp.Ty.}} &		%11
\colhead{\textbf{(1e$-8$~erg~s$^{-1}$~cm$^{-2}$)}} 	& %12
\colhead{\textbf{Ref.}}		%13
}

166 & G8V &  \nodata  & 24 &  \nodata  & 53 & 0.48 & G8V & $10.44 \pm 0.06$ &  \nodata  &  \nodata  &  \nodata  &  \\
3651 & K0.5V & K0V & 21, 24 & K1V & 110 & 2.19, 4.16, 1.91 & K1V & $13.47 \pm 0.06$ &  \nodata  &  \nodata  &  \nodata  &  \\
4614 & F9V & F9V & 21, 23 &  \nodata  & 80 & 1.19, 1.19 & F9V & $112.60 \pm 0.59$ & 3.66 & F8V & $111.60 \pm 0.19$ & 3 \\
5015 & F9V & F8V & 28, 23 &  \nodata  & 76 & 0.68, 0.76 & F9V & $31.30 \pm 0.18$ & 5.06 & F9V & $31.54 \pm 0.06$ & 5 \\
6210 & F6V & F7IV & 9, 12 & G0V & 21 & 17.45, 13.93, 1.15 & G0V & $12.40 \pm 0.10$ & 5.72 & G0V & $12.38 \pm 0.02$ & 3 \\
9826 & F9V & F8V & 28, 23 &  \nodata  & 136 & 0.71, 0.64 & F8V & $60.07 \pm 0.25$ & 1.87 & F8V & $60.15 \pm 0.13$ & 3 \\
10476 & K1V & K0V & 21, 24 &  \nodata  & 110 & 1.36, 3.08 & K1V & $25.14 \pm 0.11$ &  \nodata  &  \nodata  &  \nodata  &  \\
10697 & G3Va & G4IV & 21, 11 &  \nodata  & 30 & 9.60, 1.28 & G4IV & $8.74 \pm 0.06$ &  \nodata  &  \nodata  &  \nodata  &  \\
10700 & G8V & G8.5V & 21, 25 &  \nodata  & 148 & 1.82, 2.26 & G8V & $119.00 \pm 0.47$ & 7.09 & G8V & $112.60 \pm 0.08$ & 1,2 \\
11964 & G9V CN+1 & G8 & 25, 16 & K0V & 27 & 4.41, 10.87, 1.68 & K0V & $7.75 \pm 0.05$ &  \nodata  &  \nodata  &  \nodata  &  \\
16765 & F7V & F7IV & 24, 9 &  \nodata  & 33 & 0.71, 0.82 & F7V & $13.42 \pm 0.10$ &  \nodata  &  \nodata  &  \nodata  &  \\
16895 & F7V & F7V & 23, 9 &  \nodata  & 82 & 1.86, 1.86 & F7V & $58.19 \pm 0.32$ & 7.54 & F7V & $58.05 \pm 0.08$ & 1,3 \\
19373 & G0V & F9.5V & 21, 24 &  \nodata  & 33 & 0.49, 0.56 & G0V & $62.38 \pm 0.63$ & 4.79 & G0V & $60.04 \pm 0.05$ & 2 \\
19994 & F8.5V & G0IV & 24, 9 &  \nodata  & 54 & 0.74, 0.65 & G0IV & $25.07 \pm 0.19$ & 2.09 & F9V & $25.32 \pm 0.05$ & 5 \\
20630 & G5V & G5V & 21, 23 &  \nodata  & 154 & 0.53, 0.53 & G5V & $32.23 \pm 0.13$ & 2.92 & G5V & $31.30 \pm 0.04$ & 1 \\
21019 & G2V m-0.25 & G6VgG6mG4 & 18, 17 & G6V & 61 & 3.35, Ö, 1.24 & G6V & $9.37 \pm 0.02$ &  \nodata  &  \nodata  &  \nodata  &  \\
22484 & F9IV-V & F9IV-V & 21, 23 &  \nodata  & 133 & 0.52, 0.52 & F9IV-V & $49.78 \pm 0.22$ & 4.04 & F9V & $50.36 \pm 0.04$ & 1 \\
23249 & K0+ IV & K1III-IV & 21, 25 &  \nodata  & 135 & 0.78, 1.76 & K0+ IV & $120.70 \pm 0.49$ & 5.57 & K0IV & $115.00 \pm 0.08$ & 1,2,3 \\
30652 & F6IV-V & F6V & 23, 18 &  \nodata  & 196 & 0.95, 1.03 & F6IV-V & $133.10 \pm 0.46$ & 2.52 & F5IV & $133.30 \pm 0.09$ & 1,3,4 \\
34411 & G1.5IV-V Fe-1 & G1V & 21, 24 &  \nodata  & 136 & 1.83, 0.62 & G1V & $34.84 \pm 0.14$ & 3.64 & G1V & $35.62 \pm 0.04$ & 3,5 \\
38858 & G2V &  \nodata  & 24 &  \nodata  & 39 & 1.26 & G2V & $11.07 \pm 0.03$ &  \nodata  &  \nodata  &  \nodata  &  \\
39587 & G0V & G0IV-V & 21, 24 &  \nodata  & 116 & 0.36, 0.40 & G0V & $45.75 \pm 0.21$ & 1.86 & G0V & $44.51 \pm 0.08$ & 3 \\
48737 & F5IV-V & F7IV & 24, 9 &  \nodata  & 69 & 2.31, 1.75 & F7IV & $113.60 \pm 0.71$ & 3.43 & F6.5IV & $115.10 \pm 0.15$ & 2 \\
48915 & A0mA1Va & kB9.5hA0mA1s & 24, 22 &  \nodata  & 59 & 3.08, 3.21 & A0mA1Va & $10,710.00 \pm 79.72$ & 2.52 & A0.5V & $10,780.00 \pm 21.63$ & 2 \\
49933 & F3V & F5V+ m-1.5 & 26, 18 &  \nodata  & 48 & 1.19, 2.26 & F3V & $12.78 \pm 0.08$ &  \nodata  &  \nodata  &  \nodata  &  \\
56537 & A4IV & A3V & 20, 10 &  \nodata  & 93 & 1.10, 1.80 & A4IV & $91.88 \pm 0.49$ & 3.27 & A47IV & $91.90 \pm 0.14$ & 1,3 \\
58946 & F1V & F0V & 24, 22 &  \nodata  & 127 & 0.91, 1.01 & F1V & $53.91 \pm 0.24$ & 3.87 & F1V & $49.95 \pm 0.10$ & 3 \\
61421 & F5IV-V & F5V & 24, 9 &  \nodata  & 90 & 0.95, 1.40 & F5IV-V & $1,815.00 \pm 9.08$ & 3.11 & F5IV & $1,832.00 \pm 2.11$ & 1,3 \\
69897 & F6V & F6V & 24, 9 &  \nodata  & 55 & 0.23, 0.23 & F6V & $23.44 \pm 0.18$ &  \nodata  &  \nodata  &  \nodata  &  \\
75732 & K0IV-V & G8V & 24, 2 &  \nodata  & 45 & 0.92, 10.03 & K0IV-V & $12.04 \pm 0.10$ &  \nodata  &  \nodata  &  \nodata  &  \\
81937 & F0V & F0IV & 22, 19 &  \nodata  & 48 & 2.18, 1.17 & F0IV & $81.97 \pm 0.64$ & 4.57 & F02I & $83.62 \pm 0.11$ & 1,4 \\
82328 & F7V & F5.5IV-V & 28, 24 &  \nodata  & 69 & 0.98, 1.57 & F7V & $139.80 \pm 0.83$ & 2.90 & F7V & $134.30 \pm 0.11$ & 2,4 \\
82885 & G8Va & G8+ V & 21, 24 &  \nodata  & 142 & 1.61, 1.61 & G8Va & $19.10 \pm 0.07$ & 6.55 & G8V & $18.75 \pm 0.02$ & 1.5 \\
86728 & G3Va Hdel1 & G4V & 21, 24 &  \nodata  & 108 & 0.88, 0.52 & G4V & $19.07 \pm 0.10$ & 2.33 & G4V & $19.73 \pm 0.03$ & 3 \\
90839 & F8V & F8V & 24, 9 &  \nodata  & 54 & 0.70, 0.70 & F8V & $31.07 \pm 0.24$ &  \nodata  &  \nodata  &  \nodata  &  \\
95418 & A1IVspSr & A1IV & 24, 22 &  \nodata  & 94 & 0.99, 0.99 & A1IVspSr & $313.40 \pm 1.68$ & 3.63 & A1IV & $313.90 \pm 0.58$ & 4,5 \\
97603 & A5IV(n) & A4Vn & 24, 22 &  \nodata  & 108 & 2.07, 1.89 & A4Vn & $234.80 \pm 1.09$ & 4.00 & A4V & $226.50 \pm 0.30$ & 1,3,5 \\
101501 & G8V & G8V & 21, 24 &  \nodata  & 126 & 1.22, 1.22 & G8V & $21.91 \pm 0.09$ &  \nodata  &  \nodata  &  \nodata  &  \\
102647 & A3V & A3Va & 22, 20 &  \nodata  & 134 & 1.75, 1.75 & A3V & $354.90 \pm 1.53$ & 2.72 & A3V & $351.60 \pm 0.65$ & 3,5 \\
102870 & F8.5IV-V & F9V & 23, 6 &  \nodata  & 185 & 0.73, 0.58 & F9V & $94.64 \pm 0.34$ & 4.05 & F9V & $91.56 \pm 0.11$ & 1 \\
103095 & K1V Fe-1.5 & G9VgG2mG7 & 24, 17 & G8V & 201 & 10.28, 3.56, 3.80 & G9VgG2mG7 & $8.36 \pm 0.03$ &  \nodata  &  \nodata  &  \nodata  &  \\
109358 & G0V & G0V & 21, 24 &  \nodata  & 145 & 0.68, 0.68 & G0V & $52.16 \pm 0.21$ &  \nodata  &  \nodata  &  \nodata  &  \\
114710 & F9.5V & G0V & 21, 23 &  \nodata  & 197 & 0.52, 0.56 & F9.5V & $52.16 \pm 0.18$ & 3.21 & F9.5V & $53.27 \pm 0.09$ & 3 \\
117176 & G4Va & G5V & 21, 23 &  \nodata  & 61 & 2.84, 1.77 & G5V & $27.73 \pm 0.17$ & 2.76 & G5V & $28.96 \pm 0.05$ & 3 \\
118098 & A2Van & A2IVn & 24, 22 &  \nodata  & 79 & 5.22, 2.98 & A2IVn & $115.20 \pm 0.66$ & 3.97 & A47IV & $103.90 \pm 0.20$ & 1 \\
120136 & F7IV-V & F7V & 23, 9 &  \nodata  & 117 & 0.81, 0.98 & F7IV-V & $40.56 \pm 0.19$ & 2.97 & F6.5IV & $39.51 \pm 0.04$ & 2 \\
121370 & G0IV & G0IV & 21, 23 &  \nodata  & 168 & 0.68, 0.68 & G0IV & $220.40 \pm 0.82$ & 1.51 & G0IV & $219.40 \pm 0.37$ & 5 \\
126660 & F7V &  \nodata  & 23 &  \nodata  & 86 & 0.66 & F7V & $62.40 \pm 0.33$ & 2.67 & F7V & $60.97 \pm 0.05$ & 2 \\
128167 & F4VkF2mF1 & F5V & 23, 14 &  \nodata  & 161 & 1.56, 2.93 & F4VkF2mF1 & $41.87 \pm 0.17$ & 2.93 & F4V & $40.39 \pm 0.05$ & 2 \\
128620 & G2V & G2V & 25, 8 & G6.5V & 12 & 12.05, 0.00, 1.39 & G6.5V & $3,487.00 \pm 43.37$ & 4.84 & G5V & $2716.00 \pm 2.67$ & 1,2 \\
128621 & K2IV C2 1 & K1V & 25, 8 &  \nodata  & 17 & 1.80, 2.45 & K2IV C2 1 & $1,013.00 \pm 10.80$ & 2.68 & K1V & $898.30 \pm 1.12$ & 1 \\
130948 & F9IV-V & G0V & 23, 11 &  \nodata  & 55 & 1.74, 1.12 & G0V & $12.09 \pm 0.08$ &  \nodata  &  \nodata  &  \nodata  &  \\
131156 & G7V & G8V & 24, 13 &  \nodata  & 68 & 2.75, 1.58 & G8V & $45.38 \pm 0.27$ & 5.15 & G8V & $43.04 \pm 0.07$ & 1 \\
136202 & F8IV & F9V & 23, 9 &  \nodata  & 17 & 0.74, 0.82 & F8IV & $24.45 \pm 0.28$ & 9.69 & F8IV & $21.07 \pm 0.02$ & 1,5 \\
140538 & G2.5V & G5V & 21, 23 &  \nodata  & 11 & 1.48, 1.32 & G5V & $12.46 \pm 0.18$ &  \nodata  &  \nodata  &  \nodata  &  \\
141795 & kA2hA5mA7V & kA3hA7VmA7 & 24, 22 &  \nodata  & 85 & 1.33, 1.33 & kA2hA5mA7V & $80.18 \pm 0.43$ & 5.29 & A5V & $77.57 \pm 0.09$ & 2 \\
142860 & F6V & F6V & 23, 14 &  \nodata  & 140 & 0.92, 0.92 & F6V & $74.97 \pm 0.32$ & 1.36 & F6V & $73.85 \pm 0.11$ & 1 \\
146233 & G2Va & G2V & 21, 24 &  \nodata  & 88 & 0.66, 0.66 & G2Va & $17.34 \pm 0.09$ &  \nodata  &  \nodata  &  \nodata  &  \\
150680 & G0IV & G2IV & 21, 23 &  \nodata  & 106 & 1.84, 1.03 & G2IV & $203.60 \pm 0.99$ & 4.23 & G2IV & $196.20 \pm 0.17$ & 2 \\
157214 & G0V &  \nodata  & \nodata &  \nodata  & 77 & 0.98 & G0V & $17.98 \pm 0.09$ &  \nodata  &  \nodata  &  \nodata  &  \\
158633 & K0V & K0V & 2, 3 &  \nodata  & 45 & 2.82, 2.82 & K0V & $8.01 \pm 0.05$ &  \nodata  &  \nodata  &  \nodata  &  \\
161797 & G5IV & G5IV & 21, 23 &  \nodata  & 85 & 0.49, 0.49 & G5IV & $116.20 \pm 0.63$ & 4.32 & G5IV & $116.40 \pm 0.12$ & 2,4 \\
162003 & F5IV-V & F5V & 23, 9 &  \nodata  & 81 & 0.56, 0.67 & F5IV-V & $37.24 \pm 0.21$ & 3.52 & F5IV & $37.04 \pm 0.04$ & 1,5 \\
164259 & F2V & F2IV-V & 24, 19 &  \nodata  & 109 & 1.13, 1.40 & F2V & $34.69 \pm 0.16$ &  \nodata  &  \nodata  &  \nodata  &  \\
168151 & F5V &  \nodata  & 9 &  \nodata  & 58 & 2.76 & F5V & $26.19 \pm 0.18$ & 1.79 & F5V & $25.35 \pm 0.02$ & 2 \\
173667 & F5.5IV-V & F5V & 23, 14 &  \nodata  & 62 & 0.91, 0.83 & F5V & $52.38 \pm 0.34$ & 1.32 & F5V & $52.31 \pm 0.08$ & 1 \\
177724 & A1V & A0IV-Vnn & 27, 24 &  \nodata  & 119 & 0.93, 1.42 & A1V & $181.80 \pm 0.83$ & 2.05 & A1V & $181.10 \pm 0.31$ & 1,3 \\
182572 & G7IV Hdel1 & G8IV-V & 21, 5 &  \nodata  & 81 & 0.69, 0.81 & G7IV Hdel1 & $24.77 \pm 0.13$ & 2.71 & G6.5IV & $24.10 \pm 0.04$ & 3 \\
182736 & K0V &  \nodata  & 1 &  \nodata  & 18 & 1.77 & K0V & $4.80 \pm 0.03$ &  \nodata  &  \nodata  &  \nodata  &  \\
185395 & F3+ V & F4V & 24, 15 &  \nodata  & 105 & 0.32, 0.51 & F3+ V & $40.59 \pm 0.21$ & 2.65 & F3V & $39.20 \pm 0.04$ & 2 \\
186408 & G1.5Vb & G1.5V & 21, 24 &  \nodata  & 149 & 1.05, 1.05 & G1.5Vb & $10.96 \pm 0.04$ & 2.37 & G1.5V & $11.25 \pm 0.02$ & 3 \\
186427 & G3V & G3V & 21, 25 &  \nodata  & 122 & 1.69, 1.69 & G3V & $8.97 \pm 0.03$ & 3.13 & G3V & $9.108 \pm 0.015$ & 3 \\
188512 & G8IV & G9.5IV & 21, 25 &  \nodata  & 202 & 0.94, 1.47 & G8IV & $94.65 \pm 0.33$ & 2.54 & G8IV & $92.71 \pm 0.08$ & 1,2 \\
190360 & G7IV-V & G8IV-V & 25, 2 &  \nodata  & 78 & 0.66, 2.52 & G7IV-V & $14.43 \pm 0.08$ &  \nodata  &  \nodata  &  \nodata  &  \\
190406 & G0V & G1V & 25, 2 &  \nodata  & 63 & 0.56, 0.41 & G1V & $13.00 \pm 0.08$ & 5.93 & G1V & $12.53 \pm 0.02$ & 2 \\
195564 & G2.5IV &  \nodata  & 21 &  \nodata  & 57 & 0.91 & G2.5IV & $14.58 \pm 0.09$ &  \nodata  &  \nodata  &  \nodata  &  \\
198149 & K0IV & K0IV & 21, 24 &  \nodata  & 131 & 1.05, 1.05 & K0IV & $135.80 \pm 0.56$ & 3.32 & K0IV & $127.80 \pm 0.10$ & 2 \\
206860 & G0V CH-0.5 &  \nodata  & 25 &  \nodata  & 57 & 1.02 & G0V CH-0.5 & $11.03 \pm 0.07$ &  \nodata  &  \nodata  &  \nodata  &  \\
210027 & F5V & F6Va & 23, 4 &  \nodata  & 142 & 0.52, 1.03 & F5V & $79.43 \pm 0.32$ & 4.85 & F5V & $77.46 \pm 0.07$ & 1,5 \\
210418 & A1Va & A2V & 25, 22 &  \nodata  & 68 & 3.15, 2.63 & A2V & $103.20 \pm 0.64$ & 2.60 & A4V & $95.02 \pm 0.25$ & 3 \\
213558 & A1.5V & A1V & 27, 22 &  \nodata  & 99 & 0.79, 0.68 & A1V & $88.04 \pm 0.46$ & 2.52 & A1V & $89.78 \pm 0.15$ & 1,3 \\
215648 & F6V & F5V & 23, 9 &  \nodata  & 122 & 0.69, 1.68 & F6V & $54.20 \pm 0.24$ & 2.79 & F6V & $53.55 \pm 0.07$ & 1 \\
216956 & A4V & A3V & 25, 6 &  \nodata  & 96 & 4.17, 1.80 & A3V & $879.20 \pm 3.43$ & 3.72 & A3V & $846.30 \pm 1.06$ & 2 \\
217014 & G2IV & G2V+ & 21, 25 &  \nodata  & 190 & 0.74, 1.54 & G2IV & $17.36 \pm 0.06$ & 2.87 & G2IV & $17.08 \pm 0.03$ & 2 \\
217107 & G8IV-V & G8IV & 24, 7 & G6.5V & 24 & 5.64, 11.12, 1.58 & G6.5V & $9.04 \pm 0.08$ &  \nodata  &  \nodata  &  \nodata  &  \\
218396 & F0+VkA5mA5& F0VmA5 & 24, 22 &  \nodata  & 72 & 1.34, 1.34 & F0VmA5 & $10.25 \pm 0.05$ &  \nodata  &  \nodata  &  \nodata  &  \\
219623 & F8V & F7V & 23, 9 &  \nodata  & 38 & 1.03, 1.27 & F8V & $15.26 \pm 0.12$ &  \nodata  &  \nodata  &  \nodata  &  \\
222368 & F7V &  \nodata  & 23 &  \nodata  & 210 & 0.36 & F7V & $58.76 \pm 0.20$ & 0.95 & F7V & $57.31 \pm 0.08$ & 1 \\
222603 & A7V & A7IV & 24, 22 &  \nodata  & 108 & 0.83, 3.00 & A7V & $39.15 \pm 0.18$ & 1.32 & A7V & $40.22 \pm 0.09$ & 3 \\

\enddata

\tablecaption{Bolometric fluxes of target stars based upon \citet{pic98} spectral templates fit to literature spectral types with photometry in the literature (in Table~\ref{tab:monsterPhot}), and extended by spectrophotometry when available.  References for the first and second spectral types are in the $4^{th}$ column, as found from the index by \citet{ski13}, with an additional spectral type if necessary for adequate SED fitting (column~5).  For the fits, degrees-of-freedom (DF) and $\chi^2$-per-DF metrics are given, along with spectral type of the template for the best fit, and its corresponding $F_{\rm BOL}$ value.}

\tablenotetext{}{{\bf Spectral type references:} (1) \citet{1952ApJ...116..592M}, (2) \citet{1967AJ.....72.1334C}, (3) \citet{1967PDDO....2..479H}, (4) \citet{1970ApJS...19..281B}, (5) \citet{1971ApJ...163...75S}, (6) \citet{1973ARA_A..11...29M}, (7) \citet{1974AJ.....79..682H}, (8) \citet{1975mcts.book.....H}, (9) \citet{1976PASP...88...95C}, (10) \citet{1978PASP...90..429L}, (11) \citet{1979PASP...91...83C}, (12) \citet{1981A_AS...45..455J}, (13) \citet{1981ApJS...45..437A}, (14) \citet{1981PASP...93...45B}, (15) \citet{1985ApJS...59...95A}, (16) \citet{1986ApJ...309..260A}, (17) \citet{1989AJ.....98.1049G}, (18) \citet{1989ApJS...69..301G}, (19) \citet{1989ApJS...70..623G}, (20) \citet{1989ApJS...71..245K}, (21) \citet{1995ApJS...99..135A}, (22) \citet{2001AJ....121.2148G}, (23) \citet{2003AJ....126.2048G}, (24) \citet{2006AJ....132..161G}, (25) \citet{2008ApJS..176..216A}, (26) \citet{2009A_A...501..297Z}, (27) \citet{2009ApJS..180..117A}.}

\tablenotetext{}{{\bf Spectrophotometry references:}
(1)	\citet{Burnashev1985BCrAO..66..152B},
(2)	\citet{Alekseeva1996BaltA...5..603A,Alekseeva1997BaltA...6..481A},
(3)	\citet{Kharitonov1988scsb.book.....K},
(4)	\citet{Glushneva1998yCat.3207....0G},
(5)	\citet{Glushneva1998yCat.3208....0G}.}

\end{deluxetable}

\clearpage
 \end{landscape}

 % angular diameters of stars observed 
\newpage
\clearpage
\LongTables

\begin{deluxetable}{lcccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Spectral Type Lookup Table\label{tab:spectral_types}}
\tablehead{
\colhead{\textbf{Spectral}} &
\colhead{\textbf{ }} &
\colhead{\textbf{$B-V$}} &
\colhead{\textbf{$V-K$}} &
\colhead{\textbf{$T_{\rm eff} \pm \sigma$}} \\
\colhead{\textbf{Type}} &
\colhead{\textbf{$n$}}	&
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(mag)}} &
\colhead{\textbf{(K)}}	
}

\startdata

% SpTy    n  	B-V	V-K	 T+/-e  
    A0 \dotfill  &      2 &   0.00 &  -0.04 &   9394 $ \pm $     44 \\ 
    A1 \dotfill  &      2 &  -0.01 &  -0.03 &   9121 $ \pm $     71 \\ 
    A2 \dotfill  &      3 &   0.12 &   0.27 &   7965 $ \pm $     24 \\ 
    A3 \dotfill  &      2 &   0.10 &   0.10 &   8176 $ \pm $     12 \\ 
    A4 \dotfill  &      1 &   0.09 &   0.19 &   8459 $ \pm $     44 \\ 
    A5 \dotfill  &      1 &   0.12 &   0.29 &   7889 $ \pm $     60 \\ 
    A7 \dotfill  &      1 &   0.21 &   0.51 &   7734 $ \pm $     80 \\ 
    F0 \dotfill  &      3 &   0.30 &   0.79 &   6850 $ \pm $     28 \\ 
    F2 \dotfill  &      3 &   0.41 &   1.04 &   6457 $ \pm $     11 \\ 
    F3 \dotfill  &      1 &   0.37 &   0.98 &   6435 $ \pm $     50 \\ 
    F5 \dotfill  &      8 &   0.44 &   1.14 &   6277 $ \pm $     45 \\ 
    F6 \dotfill  &      5 &   0.49 &   1.24 &   6194 $ \pm $     17 \\ 
    F7 \dotfill  &      5 &   0.50 &   1.18 &   6306 $ \pm $     19 \\ 
    F8 \dotfill  &      7 &   0.54 &   1.25 &   6026 $ \pm $     32 \\ 
    F9 \dotfill  &      3 &   0.57 &   1.40 &   5919 $ \pm $     24 \\ 
    G0 \dotfill  &     10\phn &   0.61 &   1.46 &   5790 $ \pm $     23 \\ 
    G1 \dotfill  &      2 &   0.63 &   1.43 &   5767 $ \pm $      9\phn \\ 
    G2 \dotfill  &      5 &   0.67 &   1.60 &   5555 $ \pm $     40 \\ 
    G3 \dotfill  &      3 &   0.69 &   1.58 &   5608 $ \pm $     17 \\ 
    G4 \dotfill  &      1 &   0.66 &   1.53 &   5619 $ \pm $     44 \\ 
    G5 \dotfill  &      5 &   0.68 &   1.57 &   5678 $ \pm $      8\phn \\ 
    G7 \dotfill  &      2 &   0.74 &   1.81 &   5472 $ \pm $     30 \\ 
    G8 \dotfill  &      7 &   0.77 &   1.77 &   5322 $ \pm $     27 \\ 
    G9 \dotfill  &      1 &   0.82 &   1.93 &   5013 $ \pm $     62 \\

% Data from ~tabetha/KMstars/Relations/CT/spectral_type_vales.tex  (from DT2)
% SpTy    n  	B-V	V-K	 T    R    
    K0 \dotfill  &      5 &   0.79  &  1.87  &  5347 $ \pm $     20 \\ % & 0.7956 $ \pm $ 0.0076 \\ 
    K1 \dotfill  &      1 &   0.82  &  2.02  &  5147 $ \pm $     14 \\ % & 0.8051 $ \pm $ 0.0035 \\ 
    K2 \dotfill  &      2 &   0.88  &  2.12  &  5013 $ \pm $     14 \\ % & 0.7152 $ \pm $ 0.0006 \\ 
    K3 \dotfill  &      2 &   0.98  &  2.36  &  4680 $ \pm $     15 \\ % & 0.7867 $ \pm $ 0.0006 \\ 
    K4 \dotfill  &      1 &   1.10  &  2.63  &  4507 $ \pm $     58 \\ % & 0.7390 $ \pm $ 0.0190 \\ 
    K5 \dotfill  &      3 &   1.11  &  2.76  &  4436 $ \pm $     74 \\ % & 0.6876 $ \pm $ 0.0021 \\ 
    K7 \dotfill  &      3 &   1.35  &  3.41  &  3961 $ \pm $     11 \\ % & 0.6027 $ \pm $ 0.0047 \\ 
    M0 \dotfill  &      1 &   1.41  &  3.55  &  3907 $ \pm $     35 \\ % & 0.5773 $ \pm $ 0.0131 \\ 
  M0.5 \dotfill  &      2 &   1.47  &  3.97  &  3684 $ \pm $      9\phn \\ % & 0.5092 $ \pm $ 0.0013 \\ 
    M1 \dotfill  &      1 &   1.55  &  4.01  &  3497 $ \pm $     39 \\ % & 0.3982 $ \pm $ 0.0091 \\ 
  M1.5 \dotfill  &      4 &   1.49  &  4.07  &  3674 $ \pm $     10 \\ % & 0.4979 $ \pm $ 0.0026 \\ 
    M2 \dotfill  &      1 &   1.51  &  4.14  &  3464 $ \pm $     15 \\ % & 0.3924 $ \pm $ 0.0033 \\ 
  M2.5 \dotfill  &      1 &   1.61  &  4.75  &  3442 $ \pm $     54 \\ % & 0.2990 $ \pm $ 0.0100 \\ 
    M3 \dotfill  &      3 &   1.52  &  4.54  &  3412 $ \pm $     19 \\ % & 0.4097 $ \pm $ 0.0075 \\ 
  M3.5 \dotfill  &      1 &   1.59  &  4.71  &  3104 $ \pm $     28 \\ % & 0.3232 $ \pm $ 0.0061 \\ 
    M4 \dotfill  &      1 &   1.73  &  5.04  &  3222 $ \pm $     10 \\ % & 0.1869 $ \pm $ 0.0012 \\ 
  M5.5 \dotfill  &      1 &   1.97  &  6.68  &  3054 $ \pm $     79  % & 0.1410 $ \pm $ 0.0070 \\ 

\enddata

\tablecomments{The value of the parameter given is the average value of all stars within the spectral type bin, and the $\sigma$ is the standard deviation of the parameter uncertainties for each spectral type bin. The spectral types with only one measurement ($n=1$) simply lists the individual value and the measured error of that measurement. Refer to Section~\ref{sec:stellar_params} for details.}

\end{deluxetable}

\clearpage
 % result to temperature relations
\newpage

\clearpage
\LongTables

\begin{landscape}
\begin{deluxetable}{lccccccccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Photometry used in Color$-$Temperature Relations \label{tab:phot_forfits}}
\tablehead{
\colhead{\textbf{Star}} &
\colhead{\textbf{$B$}} &
\colhead{\textbf{$V$}} &
\colhead{\textbf{$R_J$}} &
\colhead{\textbf{$I_J$}} &
\colhead{\textbf{$J$}} &
\colhead{\textbf{$H$}} &
\colhead{\textbf{$K$}} &
\colhead{\textbf{$R_C$}}	&
\colhead{\textbf{$I_C$}}	&
\colhead{\textbf{$R_K$}} &
\colhead{\textbf{$I_K$}}	&
\colhead{\textbf{$g$\tablenotemark{a}}}	&
\colhead{\textbf{$r$\tablenotemark{a}}} &
\colhead{\textbf{$i$\tablenotemark{a}}} &
\colhead{\textbf{$z$\tablenotemark{a}}} &
\colhead{\textbf{$W3$\tablenotemark{b}}}	&
\colhead{\textbf{$W4$\tablenotemark{b}}} % \\
%\colhead{\textbf{HD}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	&
%\colhead{\textbf{(mag)}}	
}

\startdata
166 \dotfill & 6.89	&	6.14	&	\nodata	&	\nodata	&	4.65\tablenotemark{c}	&	4.60\tablenotemark{c}	&	4.28\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.42	&	5.86	&	5.67	&	5.62	&	4.33	&	4.12	\\
3651 \dotfill & 6.71	&	5.86	&	5.21	&	4.82	&	4.48 	&	4.03 	&	3.97 	&	\nodata	&	\nodata	&	5.52	&	5.25	&	6.27	&	5.66	&	5.44	&	5.35	&	3.93	&	3.91	\\
4614 \dotfill & 4.02	&	3.44	&	2.94	&	2.58	&	2.35 	&	2.02 	&	1.96 	&	\nodata	&	\nodata	&	3.30	&	3.08	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
5015 \dotfill & 5.35	&	4.82	&	4.34	&	4.04	&	3.85 	&	3.56 	&	3.54 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.50	&	3.46	\\
6210 \dotfill & 6.38	&	5.84	&	\nodata	&	\nodata	&	4.67\tablenotemark{c}	&	4.76\tablenotemark{c}	&	4.41\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.08	&	5.71	&	5.58	&	5.55	&	4.46	&	4.43	\\
9826 \dotfill & 4.64	&	4.10	&	3.64	&	3.35	&	3.17 	&	2.99 	&	2.85 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.88	&	2.84	\\
10476 \dotfill & 6.08	&	5.24	&	4.55	&	4.12	&	3.85 	&	3.44 	&	3.21 	&	\nodata	&	\nodata	&	4.87	&	4.58	&	5.68	&	5.04	&	4.84	&	4.75	&	3.09	&	3.31	\\
10697 \dotfill & 6.99	&	6.26	&	\nodata	&	\nodata	&	4.98 	&	4.66 	&	4.58 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.57	&	6.07	&	5.93	&	5.88	&	4.64	&	4.58	\\
10700 \dotfill & 4.22	&	3.50	&	2.88	&	2.41	&	2.16 	&	1.72 	&	1.68 	&	3.06	&	2.68	&	3.16	&	2.90	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.07	&	1.67	\\
11964 \dotfill & 7.24	&	6.42	&	\nodata	&	\nodata	&	5.02 	&	4.64 	&	4.49 	&	5.96	&	5.56	&	\nodata	&	\nodata	&	6.83	&	6.23	&	6.01	&	5.94	&	4.53	&	4.48	\\
16765 \dotfill & 6.23	&	5.71	&	\nodata	&	\nodata	&	4.65\tablenotemark{c}	&	4.63\tablenotemark{c}	&	4.47\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.99	&	5.66	&	5.56	&	5.56	&	4.54	&	4.45	\\
16895 \dotfill & 4.62	&	4.13	&	3.67	&	3.37	&	3.34 	&	3.07 	&	2.98 	&	\nodata	&	\nodata	&	3.94	&	3.76	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.89	&	2.84	\\
19373 \dotfill & 4.65	&	4.05	&	3.52	&	3.23	&	3.06 	&	2.73 	&	2.69 	&	\nodata	&	\nodata	&	3.83	&	3.63	&	4.30	&	3.93	&	3.78	&	3.76	&	2.70	&	2.64	\\
19994 \dotfill & 5.63	&	5.06	&	\nodata	&	\nodata	&	4.17\tablenotemark{c}	&	3.77\tablenotemark{c}	&	3.75\tablenotemark{c}	&	4.72	&	4.41	&	\nodata	&	\nodata	&	5.33	&	4.98	&	4.86	&	4.85	&	3.66	&	3.64	\\
20630 \dotfill & 5.52	&	4.84	&	4.27	&	3.91	&	3.71 	&	3.35 	&	3.34 	&	4.46	&	4.12	&	4.57	&	4.35	&	5.14	&	4.66	&	4.51	&	4.46	&	3.33	&	3.24	\\
21019 \dotfill & 6.90	&	6.20	&	\nodata	&	\nodata	&	4.91\tablenotemark{c}	&	4.58\tablenotemark{c}	&	4.42\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.52	&	6.04	&	5.90	&	5.84	&	4.42	&	4.38	\\
22484 \dotfill & 4.85	&	4.28	&	3.79	&	3.47	&	3.29 	&	3.01 	&	2.92 	&	3.95	&	3.64	&	\nodata	&	\nodata	&	4.54	&	4.19	&	4.08	&	4.07	&	2.94	&	2.85	\\
23249 \dotfill & 4.46	&	3.54	&	2.82	&	2.32	&	1.96 	&	1.52 	&	1.40 	&	3.02	&	2.59	&	3.15	&	2.83	&	3.98	&	3.32	&	3.12	&	3.05	&	1.46	&	1.38	\\
30652 \dotfill & 3.65	&	3.19	&	2.77	&	2.51	&	2.35 	&	2.15 	&	2.07 	&	2.92	&	2.66	&	3.05	&	2.89	&	3.34	&	3.05	&	2.98	&	2.98	&	2.17	&	2.08	\\
34411 \dotfill & 5.33	&	4.71	&	4.18	&	3.86	&	3.62 	&	3.33 	&	3.28 	&	\nodata	&	\nodata	&	4.45	&	4.25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.28	&	3.22	\\
38858 \dotfill & 6.61	&	5.97	&	\nodata	&	\nodata	&	5.19\tablenotemark{c}	&	4.58\tablenotemark{c}	&	4.37\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.23	&	5.78	&	5.65	&	5.62	&	4.42	&	4.33	\\
39587 \dotfill & 5.00	&	4.41	&	3.90	&	3.59	&	3.34 	&	3.04 	&	2.97 	&	\nodata	&	\nodata	&	4.16	&	3.96	&	4.66	&	4.29	&	4.15	&	4.13	&	2.91	&	2.87	\\
48737 \dotfill & 3.79	&	3.36	&	2.97	&	2.74	&	2.57 	&	1.87 	&	2.30 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.47	&	3.22	&	3.18	&	3.19	&	2.17	&	2.24	\\
48915 \dotfill & $-$1.46\phs	&	$-$1.46\phs	&	$-$1.46\phs	&	$-$1.43\phs	&	$-$1.34\phs 	&	$-$1.33\phs 	&	$-$1.31\phs 	&	$-$1.45\phs	&	$-$1.44\phs	&	$-$1.25\phs	&	$-$1.13\phs	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.50	&	$-$1.33\phs	\\
49933 \dotfill & 6.16	&	5.77	&	\nodata	&	\nodata	&	4.91 	&	4.71 	&	4.67 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.93	&	5.71	&	5.67	&	5.70	&	4.67	&	4.58	\\
56537 \dotfill & 3.70	&	3.58	&	3.46	&	3.41	&	3.49\tablenotemark{c}	&	3.49\tablenotemark{c}	&	3.49\tablenotemark{c}	&	\nodata	&	\nodata	&	3.64	&	3.69	&	3.58	&	3.69	&	3.85	&	3.98	&	3.32	&	3.31	\\
58946 \dotfill & 4.50	&	4.18	&	3.86	&	3.67	&	3.58 	&	3.34 	&	3.36 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.23	&	4.13	&	4.14	&	4.19	&	3.28	&	3.23	\\
61421 \dotfill & 0.79	&	0.37	&	$-$0.05\phs	&	$-$0.28\phs	&	$-$0.40\phs 	&	$-$0.56\phs 	&	$-$0.64\phs 	&	0.12	&	$-$0.12\phs	&	0.26	&	0.12	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.15	&	$-$0.65\phs	\\
69897 \dotfill & 5.61	&	5.14	&	\nodata	&	\nodata	&	4.17 	&	3.94 	&	3.91 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.32	&	5.07	&	5.03	&	5.04	&	3.89	&	3.89	\\
75732 \dotfill & 6.80	&	5.94	&	\nodata	&	\nodata	&	4.59 	&	4.14 	&	4.07 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.38	&	5.73	&	5.54	&	5.46	&	4.06	&	4.01	\\
81937 \dotfill & 4.00	&	3.67	&	3.33	&	3.15	&	3.01 	&	3.00 	&	2.82 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.84	&	2.75	\\
82328 \dotfill & 3.64	&	3.18	&	2.74	&	2.47	&	2.28 	&	2.03 	&	2.02 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.88	&	1.94	\\
82885 \dotfill & 6.18	&	5.41	&	4.79	&	4.42	&	4.14 	&	3.77 	&	3.70 	&	\nodata	&	\nodata	&	5.06	&	4.80	&	5.78	&	5.22	&	5.04	&	4.99	&	3.63	&	3.60	\\
86728 \dotfill & 6.01	&	5.35	&	\nodata	&	\nodata	&	4.19\tablenotemark{c}	&	4.02\tablenotemark{c}	&	3.78\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.69	&	5.24	&	5.11	&	5.08	&	3.86	&	3.82	\\
90839 \dotfill & 5.36	&	4.84	&	4.36	&	4.08	&	3.84 	&	3.58 	&	3.54 	&	\nodata	&	\nodata	&	4.64	&	4.48	&	5.02	&	4.70	&	4.61	&	4.61	&	3.56	&	3.54	\\
95418 \dotfill & 2.35	&	2.37	&	2.31	&	2.35	&	2.35 	&	2.35 	&	2.35 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.23	&	2.11	\\
97603 \dotfill & 2.68	&	2.56	&	2.43	&	2.40	&	2.33 	&	2.27 	&	2.27 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.46	&	2.31	\\
101501 \dotfill & 6.08	&	5.34	&	4.73	&	4.37	&	4.02 	&	3.61 	&	3.60 	&	\nodata	&	\nodata	&	5.01	&	4.74	&	5.64	&	5.13	&	5.00	&	4.95	&	\nodata	&	\nodata	\\
102647 \dotfill & 2.22	&	2.14	&	2.08	&	2.06	&	2.03 	&	1.99 	&	1.99 	&	\nodata	&	\nodata	&	2.18	&	2.24	&	2.20	&	2.29	&	2.45	&	2.59	&	1.70	&	1.67	\\
102870 \dotfill & 4.15	&	3.60	&	3.12	&	2.84	&	2.63 	&	2.35 	&	2.33 	&	3.28	&	2.99	&	3.39	&	3.23	&	3.86	&	3.50	&	3.41	&	3.37	&	2.31	&	2.28	\\
103095 \dotfill & 7.20	&	6.45	&	5.79	&	5.34	&	4.95 	&	4.44 	&	4.40 	&	\nodata	&	\nodata	&	6.05	&	5.76	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
109358 \dotfill & 4.86	&	4.27	&	3.73	&	3.42	&	3.23 	&	2.85 	&	2.84 	&	\nodata	&	\nodata	&	4.01	&	3.80	&	4.52	&	4.14	&	3.99	&	3.99	&	2.59	&	2.78	\\
114710 \dotfill & 4.84	&	4.26	&	3.77	&	3.47	&	3.22 	&	2.95 	&	2.89 	&	\nodata	&	\nodata	&	4.05	&	3.84	&	4.51	&	4.14	&	3.99	&	3.97	&	2.94	&	2.81	\\
117176 \dotfill & 5.69	&	4.98	&	4.37	&	3.98	&	3.65 	&	3.26 	&	3.24 	&	\nodata	&	\nodata	&	4.68	&	4.44	&	5.30	&	4.83	&	4.67	&	4.61	&	3.24	&	3.19	\\
118098 \dotfill & 3.50	&	3.38	&	3.31	&	3.25	&	3.18 	&	3.05 	&	3.06 	&	3.32	&	3.26	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.03	&	3.07	\\
120136 \dotfill & 4.98	&	4.50	&	4.09	&	3.85	&	3.61 	&	3.40 	&	3.35 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.72	&	4.44	&	4.36	&	4.37	&	3.33	&	3.29	\\
121370 \dotfill & 3.26	&	2.68	&	2.24	&	1.95	&	1.70 	&	1.38 	&	1.37 	&	\nodata	&	\nodata	&	2.45	&	2.25	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.38	&	1.37	\\
126660 \dotfill & 4.56	&	4.06	&	3.64	&	3.39	&	3.10 	&	2.86 	&	2.82 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.26	&	3.98	&	3.90	&	3.91	&	2.61	&	2.78	\\
128167 \dotfill & 4.84	&	4.47	&	4.13	&	3.94	&	3.65 	&	3.50 	&	3.49 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.59	&	4.43	&	4.43	&	4.49	&	3.49	&	3.44	\\
128620 \dotfill & 0.69	&	0.00	&	\nodata	&	\nodata	&	$-$1.15\phs 	&	$-$1.38\phs 	&	$-$1.49\phs 	&	$-$0.35\phs	&	$-$0.68\phs	&	$-$0.30\phs	&	$-$0.52\phs	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$1.96\phs	&	$-$1.84\phs	\\
128621 \dotfill & 2.25	&	1.35	&	\nodata	&	\nodata	&	$-$0.01\phs 	&	$-$0.49\phs 	&	$-$0.60\phs 	&	\nodata	&	\nodata	&	0.91	&	0.67	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
130948 \dotfill & 6.41	&	5.85	&	\nodata	&	\nodata	&	4.79 	&	4.53 	&	4.48 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.14	&	5.76	&	5.61	&	5.62	&	4.47	&	4.41	\\
131156 \dotfill & 5.31	&	4.54	&	3.91	&	3.48	&	3.01 	&	2.59 	&	2.57 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.89	&	2.83	\\
136202 \dotfill & 5.60	&	5.06	&	4.65	&	4.38	&	4.34\tablenotemark{c}	&	3.95\tablenotemark{c}	&	4.01\tablenotemark{c}	&	4.75	&	4.44	&	4.92	&	4.75	&	5.33	&	5.00	&	4.90	&	4.90	&	3.76	&	3.68	\\
140538 \dotfill & 6.57	&	5.88	&	\nodata	&	\nodata	&	4.58\tablenotemark{c}	&	4.08\tablenotemark{c}	&	4.26\tablenotemark{c}	&	5.48	&	5.12	&	\nodata	&	\nodata	&	6.19	&	5.74	&	5.61	&	5.58	&	4.17	&	4.14	\\
141795 \dotfill & 3.86	&	3.70	&	3.62	&	3.57	&	3.51\tablenotemark{c}	&	3.44\tablenotemark{c}	&	3.38\tablenotemark{c}	&	3.65	&	3.58	&	\nodata	&	\nodata	&	3.74	&	3.82	&	3.93	&	4.01	&	3.49	&	3.44	\\
142860 \dotfill & 4.34	&	3.86	&	3.37	&	3.13	&	2.93 	&	2.64 	&	2.65 	&	\nodata	&	\nodata	&	3.67	&	3.53	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.71	&	2.63	\\
146233 \dotfill & 6.14	&	5.51	&	\nodata	&	\nodata	&	4.67\tablenotemark{c}	&	4.16\tablenotemark{c}	&	4.19\tablenotemark{c}	&	5.13	&	4.79	&	\nodata	&	\nodata	&	5.84	&	5.38	&	5.26	&	5.23	&	3.99	&	3.97	\\
150680 \dotfill & 3.46	&	2.81	&	2.30	&	1.98	&	1.70 	&	1.34 	&	1.30 	&	\nodata	&	\nodata	&	2.56	&	2.33	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	1.48	&	1.35	\\
157214 \dotfill & 6.00	&	5.38	&	4.87	&	4.53	&	4.22 	&	3.86 	&	3.84 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.33	&	5.00	&	4.90	&	4.90	&	3.82	&	3.79	\\
158633 \dotfill & 7.19	&	6.43	&	\nodata	&	\nodata	&	4.91\tablenotemark{c}	&	4.63\tablenotemark{c}	&	4.48\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.79	&	6.19	&	5.97	&	5.90	&	4.52	&	4.48	\\
161797 \dotfill & 4.17	&	3.42	&	2.89	&	2.51	&	2.18 	&	1.81 	&	1.77 	&	\nodata	&	\nodata	&	3.12	&	2.88	&	3.75	&	3.19	&	3.01	&	2.95	&	1.65	&	1.75	\\
162003 \dotfill & 5.01	&	4.58	&	4.20	&	3.97	&	3.70 	&	3.47 	&	3.43 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.75	&	4.53	&	4.50	&	4.53	&	3.46	&	3.39	\\
164259 \dotfill & 5.01	&	4.62	&	4.29	&	4.10	&	3.87 	&	3.70 	&	3.67 	&	4.40	&	4.18	&	\nodata	&	\nodata	&	4.75	&	4.60	&	4.62	&	4.66	&	3.69	&	3.64	\\
168151 \dotfill & 5.49	&	5.09	&	\nodata	&	\nodata	&	4.11 	&	3.88 	&	3.85 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.17	&	4.94	&	4.90	&	4.93	&	3.86	&	3.82	\\
173667 \dotfill & 4.65	&	4.19	&	3.80	&	3.54	&	3.30 	&	3.08 	&	3.04 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.42	&	4.15	&	4.11	&	4.14	&	3.00	&	3.02	\\
173701 \dotfill & 8.38	&	7.54	&	\nodata	&	\nodata	&	6.09\tablenotemark{c}	&	5.75\tablenotemark{c}	&	5.67\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7.96	&	7.34	&	7.12	&	7.03	&	5.69	&	5.66	\\
175726 \dotfill & 7.29	&	6.71	&	\nodata	&	\nodata	&	5.70\tablenotemark{c}	&	5.42\tablenotemark{c}	&	5.35\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.32	&	4.75	\\
177153 \dotfill & 7.77	&	7.20	&	\nodata	&	\nodata	&	6.15\tablenotemark{c}	&	5.92\tablenotemark{c}	&	5.83\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7.49	&	7.11	&	6.97	&	6.95	&	5.85	&	5.80	\\
177724 \dotfill & 3.00	&	2.99	&	2.98	&	2.98	&	2.93 	&	3.03 	&	2.92 	&	\nodata	&	\nodata	&	3.10	&	3.17	&	2.91	&	3.14	&	3.34	&	3.49	&	2.90	&	2.94	\\
181420 \dotfill & 7.01	&	6.57	&	\nodata	&	\nodata	&	5.75\tablenotemark{c}	&	5.56\tablenotemark{c}	&	5.51\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.77	&	6.54	&	6.49	&	6.53	&	5.57	&	5.46	\\
182572 \dotfill & 5.94	&	5.16	&	\nodata	&	\nodata	&	3.84 	&	3.55 	&	3.49 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.51	&	4.93	&	4.73	&	4.67	&	3.53	&	3.50	\\
182736 \dotfill & 7.82	&	7.01	&	\nodata	&	\nodata	&	5.52\tablenotemark{c}	&	5.14\tablenotemark{c}	&	5.03\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7.50	&	6.86	&	6.65	&	6.55	&	5.05	&	4.98	\\
185395 \dotfill & 4.86	&	4.47	&	4.12	&	3.91	&	3.75 	&	3.72 	&	3.52 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.64	&	4.50	&	4.54	&	4.57	&	3.47	&	3.40	\\
186408 \dotfill & 6.59	&	5.95	&	5.50	&	5.17	&	4.91 	&	4.44 	&	4.52 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.20	&	5.79	&	5.63	&	5.59	&	4.44	&	4.41	\\
186427 \dotfill & 6.86	&	6.20	&	5.76	&	5.42	&	5.04 	&	4.70 	&	4.65 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.48	&	6.05	&	5.90	&	5.86	&	4.69	&	4.66	\\
187637 \dotfill & 8.04	&	7.53	&	\nodata	&	\nodata	&	6.54\tablenotemark{c}	&	6.35\tablenotemark{c}	&	6.28\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	7.75	&	7.46	&	7.37	&	7.38	&	6.32	&	6.36	\\
188512 \dotfill & 4.58	&	3.72	&	3.06	&	2.57	&	2.26 	&	1.71 	&	1.71 	&	3.26	&	2.83	&	3.35	&	3.04	&	4.12	&	3.48	&	3.29	&	3.20	&	1.54	&	1.50	\\
190360 \dotfill & 6.42	&	5.70	&	\nodata	&	\nodata	&	4.45 	&	4.11 	&	4.05 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.08	&	5.55	&	5.38	&	5.33	&	4.09	&	4.04	\\
190406 \dotfill & 6.41	&	5.80	&	\nodata	&	\nodata	&	4.69\tablenotemark{c}	&	4.43\tablenotemark{c}	&	4.39\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.07	&	5.69	&	5.54	&	5.55	&	4.38	&	4.35	\\
195564 \dotfill & 6.33	&	5.65	&	\nodata	&	\nodata	&	4.31\tablenotemark{c}	&	3.91\tablenotemark{c}	&	4.00\tablenotemark{c}	&	5.28	&	4.92	&	\nodata	&	\nodata	&	6.00	&	5.50	&	5.36	&	5.31	&	3.97	&	3.95	\\
198149 \dotfill & 4.35	&	3.43	&	2.76	&	2.27	&	1.90 	&	1.50 	&	1.28 	&	\nodata	&	\nodata	&	3.02	&	2.69	&	3.86	&	3.21	&	3.00	&	2.92	&	1.20	&	1.19	\\
206860 \dotfill & 6.53	&	5.94	&	\nodata	&	\nodata	&	4.74\tablenotemark{c}	&	4.60\tablenotemark{c}	&	4.52\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.22	&	5.84	&	5.69	&	5.70	&	4.56	&	4.49	\\
210027 \dotfill & 4.20	&	3.76	&	3.36	&	3.11	&	2.98 	&	2.71 	&	2.66 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.96	&	3.70	&	3.66	&	3.68	&	2.37	&	2.61	\\
210418 \dotfill & 3.62	&	3.55	&	3.50	&	3.46	&	3.38 	&	3.38 	&	3.33 	&	3.49	&	3.44	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.32	&	3.29	\\
213558 \dotfill & 3.78	&	3.77	&	3.77	&	3.80	&	3.77\tablenotemark{c}	&	3.86\tablenotemark{c}	&	3.80\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	3.79	&	3.74	\\
215648 \dotfill & 4.69	&	4.19	&	3.76	&	3.45	&	3.22 	&	3.06 	&	2.92 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	4.42	&	4.14	&	4.06	&	4.07	&	2.94	&	2.89	\\
216956 \dotfill & 1.25	&	1.16	&	1.10	&	1.08	&	1.02 	&	1.05 	&	0.97 	&	1.10	&	1.08	&	1.24	&	1.30	&	1.32	&	1.40	&	1.49	&	1.58	&	0.93	&	0.82	\\
217014 \dotfill & 6.17	&	5.50	&	4.96	&	4.62	&	4.36 	&	4.03 	&	3.99 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.77	&	5.32	&	5.19	&	5.16	&	3.93	&	3.91	\\
217107 \dotfill & 6.90	&	6.16	&	\nodata	&	\nodata	&	4.95\tablenotemark{c}	&	4.77\tablenotemark{c}	&	4.54\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.52	&	5.99	&	5.82	&	5.78	&	4.53	&	4.52	\\
218396 \dotfill & 6.24	&	5.98	&	\nodata	&	\nodata	&	5.46 	&	5.30 	&	5.28 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	6.05	&	5.97	&	5.99	&	6.04	&	5.22	&	4.87	\\
219623 \dotfill & 6.10	&	5.58	&	\nodata	&	\nodata	&	4.79\tablenotemark{c}	&	4.57\tablenotemark{c}	&	4.27\tablenotemark{c}	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	5.85	&	5.52	&	5.42	&	5.42	&	4.30	&	4.20	\\
222368 \dotfill & 4.64	&	4.13	&	3.69	&	3.38	&	3.24\tablenotemark{c}	&	2.99\tablenotemark{c}	&	2.91\tablenotemark{c}	&	3.84	&	3.55	&	3.94	&	3.75	&	4.35	&	4.07	&	3.99	&	4.00	&	2.87	&	2.88	\\
222603 \dotfill & 4.72	&	4.51	&	4.33	&	4.23	&	4.10 	&	4.20 	&	4.00 	&	4.39	&	4.28	&	\nodata	&	\nodata	&	4.55	&	4.61	&	4.72	&	4.80	&	\nodata	&	\nodata	

\enddata

\tablenotetext{a}{Average from \citet{ofe08} and \citet{pic10}.}
\tablenotetext{b}{The WISE W3 and W4 magnitudes have been filtered to only allow values that have not reached saturation limits ($W3<3.8$~mags and $W4<-0.4$~mags).}
\tablenotetext{c}{$2MASS$ magnitudes converted to the Johnson system. See Section~\ref{sec:discussion} for details. } 

%\tablenotetext{c}{Spectral Type from Simbad}
\tablecomments{Photometry sources include: \citet{1966CoLPL...4...99J,
1968ApJ...152..465J,
1972RGOB..176..127E,
1974MNSSA..33...53G,
1975MNRAS.171P..19G,
1977AJ.....82..598G,
1979MNRAS.188..847B,
1981PASJ...33..373N,
1986AJ.....91.1140S,
1989A&A...215..305A,
1990A&A...232..396B,
1991ApJ...368..264A,
1994A_AS..107..365A,
1996MNRAS.279..915S,
1997yCat.2168....0M,
2002yCat.2237....0D,
cou80, 
kro57,
wri10}.  Refer to Section~\ref{sec:discussion} for details.}

\end{deluxetable}

\clearpage
 \end{landscape}

 % photometry used in relations
\newpage
\clearpage
\LongTables

\begin{deluxetable}{lccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Solutions to Temperature Relations\label{tab:poly3_coeffs}}
\tablehead{
\colhead{\textbf{Color}} &
\colhead{\textbf{\# of}} &
\colhead{\textbf{Range}} &
\colhead{\textbf{ }} &
\colhead{\textbf{ }} &
\colhead{\textbf{ }} &
\colhead{\textbf{ }} &
\colhead{\textbf{$\sigma$}} 	\\
\colhead{\textbf{Index}} &
\colhead{\textbf{Points}}	&
\colhead{\textbf{(mag)}}	&
\colhead{\textbf{$a_0 \pm \sigma$}} &
\colhead{\textbf{$a_1 \pm \sigma$}}	&
\colhead{\textbf{$a_2 \pm \sigma$}}	&
\colhead{\textbf{$a_3 \pm \sigma$}}	&
\colhead{\textbf{(\%)}}
}

\startdata

        $(B-V)$\tablenotemark{a} &   124 &  [$-0.02-1.73$]  & $    9084 \pm   15$ & $   -7736 \pm   57$ & $    4781 \pm   69$ & $ -1342.9 \pm 25.1$ &      3.3 \\ 
 		$(B-V)$\tablenotemark{a,b} &    111 &  [$ 0.32-1.73$]  & $    7722 \pm   38$ & $   -3144 \pm  129$ & $     112 \pm  136$ & $   114.2 \pm  44.3$ &      3.0 \\ \\

         $(V-J)$ &    122 &  [$-0.12-4.24$]  & $    9052 \pm   13$ & $   -3972 \pm   20$ & $    1039 \pm    9$ & $  -101.0 \pm  1.5$ &      3.7 \\
		 $(V-J)$\tablenotemark{c} &  109 &  [$ 0.60-4.24$]  & $    9041 \pm   25$ & $   -3950 \pm   39$ & $    1028 \pm   17$ & $   -99.4 \pm   2.3$ &      3.7 \\
         $(V-J)$\tablenotemark{d} &   95 &  [$-0.12-4.24$]  & $    9127 \pm   13$ & $   -4084 \pm   21$ & $    1082 \pm   10$ & $  -106.0 \pm  1.5$ &      2.6 \\
        $(V-J)$\tablenotemark{c,d} &    85 &  [$ 0.60-4.24$]  & $    9183 \pm   26$ & $   -4163 \pm   40$ & $    1114 \pm   17$ & $  -109.9 \pm   2.3$ &      2.5 \\ \\

        $(V-H)$ &     122 &  [$-0.13-4.77$]  & $    8958 \pm   13$ & $   -3023 \pm   18$ & $     632 \pm    7$ & $   -52.9 \pm  1.1$ &      3.3 \\
		$(V-H)$\tablenotemark{c} &    109 &  [$ 0.67-4.77$]  & $    8595 \pm   28$ & $   -2556 \pm   37$ & $     458 \pm   14$ & $   -33.2 \pm   1.7$ &      3.2 \\ 
        $(V-H)$\tablenotemark{d} &   86 &  [$-0.13-4.77$]  & $    9084 \pm   14$ & $   -3162 \pm   19$ & $     675 \pm    8$ & $   -56.9 \pm  1.1$ &      2.5 \\
		$(V-H)$\tablenotemark{c,d} &    79 &  [$ 0.67-4.77$]  & $    8935 \pm   32$ & $   -2970 \pm   41$ & $     604 \pm   15$ & $   -48.8 \pm   1.8$ &      2.4 \\	\\

    	$(V-K)$ &    124 &  [$-0.15-5.04$]  & $    8984 \pm   13$ & $   -2914 \pm   17$ & $     588 \pm    7$ & $   -47.4 \pm  0.9$ &      2.9 \\
		$(V-K)$\tablenotemark{c} &  111 &  [$ 0.82-5.04$]  & $    8649 \pm   28$ & $   -2503 \pm   35$ & $     442 \pm   12$ & $   -31.7 \pm   1.5$ &      2.7 \\
		$(V-K)$\tablenotemark{d} &    97 &  [$-0.15-5.04$]  & $    9030 \pm   13$ & $   -2968 \pm   17$ & $     606 \pm    7$ & $   -49.2 \pm  0.9$ &      2.4 \\
        $(V-K)$\tablenotemark{c,d} &  87 &  [$ 0.82-5.04$]  & $    8669 \pm   29$ & $   -2528 \pm   35$ & $     450 \pm   13$ & $   -32.5 \pm   1.5$ &      2.3 \\	\\

        $(V-R_{\rm J})$ &    81 &  [$ 0.00-1.69$]  & $    9335 \pm   16$ & $   -9272 \pm   71$ & $    5579 \pm  102$ & $ -1302.5 \pm 43.4$ &      3.8 \\ 
		$(V-R_{\rm J})$\tablenotemark{c} &   69 &  [$ 0.32-1.69$]  & $    9238 \pm   54$ & $   -8844 \pm  213$ & $    5029 \pm  254$ & $ -1094.6 \pm  92.7$ &      3.5 \\ 	\\

        $(V-I_{\rm J})$ &     81 &  [$-0.03-3.12$]  & $    9189 \pm   15$ & $   -5372 \pm   37$ & $    1884 \pm   30$ & $  -245.1 \pm  7.3$ &      3.3 \\ 
 		$(V-I_{\rm J})$\tablenotemark{c} &    69 &  [$ 0.51-3.12$]  & $    9072 \pm   42$ & $   -5080 \pm   97$ & $    1674 \pm   66$ & $  -200.8 \pm  14.0$ &      3.0 \\ \\

          $(V-R_{\rm C})$ &   34 &  [$-0.01-1.24$]  & $    9317 \pm   17$ & $  -13886 \pm   92$ & $   12760 \pm  150$ & $ -4468.7 \pm 75.0$ &      3.3 \\ 
		$(V-R_{\rm C})$\tablenotemark{c} &    28 &  [$ 0.22-1.24$]  & $    9035 \pm   49$ & $  -12493 \pm  242$ & $   10831 \pm  337$ & $ -3663.7 \pm 144.9$ &      2.7 \\ 	\\
 
          $(V-I_{\rm C})$ &    34 &  [$-0.02-2.77$]  & $    9354 \pm   17$ & $   -7178 \pm   42$ & $    3226 \pm   30$ & $  -518.2 \pm  6.6$ &      3.1 \\ 
 		$(V-I_{\rm C})$\tablenotemark{c} &    28 &  [$ 0.44-2.77$]  & $    9440 \pm   44$ & $   -7360 \pm  102$ & $    3333 \pm   65$ & $  -536.9 \pm  12.6$ &      2.6 \\ 	\\
 
        $(V-R_{\rm K})$ &        64 &  [$-0.21-1.32$]  & $    7371 \pm    7$ & $   -7940 \pm   43$ & $    6947 \pm   90$ & $ -2557.8 \pm 54.2$ &      4.0 \\ 
		$(V-R_{\rm K})$\tablenotemark{c}  &   59 &  [$ 0.11-1.32$]  & $    6878 \pm   14$ & $   -4708 \pm   91$ & $    1329 \pm  166$ & $   230.5 \pm  88.3$ &      3.6 \\ 	\\
 
          $(V-I_{\rm K})$ &    64 &  [$-0.33-2.42$]  & $    7694 \pm    8$ & $   -5142 \pm   25$ & $    2412 \pm   26$ & $  -428.4 \pm  8.4$ &      2.8 \\ 
 		$(V-I_{\rm K})$\tablenotemark{c}  &   59 &  [$ 0.25-2.42$]  & $    7639 \pm   17$ & $   -4964 \pm   56$ & $    2256 \pm   51$ & $  -388.7 \pm  13.9$ &      2.7 \\ 	\\

     $(R_{\rm J}-J)$ &    81 &  [$-0.12-2.21$]  & $    8718 \pm   12$ & $   -6740 \pm   44$ & $    3164 \pm   54$ & $  -547.0 \pm 19.2$ &      4.6 \\
     $(R_{\rm J}-J)$\tablenotemark{c} &    69 &  [$ 0.28-2.21$]  & $    8301 \pm   32$ & $   -5334 \pm  110$ & $    1784 \pm  113$ & $  -144.0 \pm 35.0$ &      4.3 \\
     $(R_{\rm J}-J)$\tablenotemark{d} &    75 &  [$-0.12-2.21$]  & $    8779 \pm   12$ & $   -6901 \pm   46$ & $    3259 \pm   55$ & $  -560.8 \pm 19.5$ &      3.4 \\
    $(R_{\rm J}-J)$\tablenotemark{c,d} &    66 &  [$ 0.28-2.21$]  & $    8388 \pm   32$ & $   -5589 \pm  111$ & $    1980 \pm  114$ & $  -188.7 \pm 35.1$ &      3.3 \\ 	\\

          $(R_{\rm J}-H)$ &   81 &  [$-0.13-2.80$]  & $    8689 \pm   13$ & $   -4292 \pm   35$ & $    1356 \pm   31$ & $  -180.8 \pm  8.2$ &      4.3 \\ 
     $(R_{\rm J}-H)$\tablenotemark{c} &   69 &  [$ 0.33-2.80$]  & $    7066 \pm   39$ & $    -320 \pm   98$ & $   -1531 \pm   74$ & $   447.3 \pm 16.7$ &      4.2 \\ 
         $(R_{\rm J}-H)$\tablenotemark{d} &     66 &  [$-0.13-2.80$]  & $    8856 \pm   14$ & $   -4566 \pm   38$ & $    1434 \pm   33$ & $  -178.1 \pm  8.6$ &      2.9 \\ 
    $(R_{\rm J}-H)$\tablenotemark{c,d} &    60 &  [$ 0.33-2.80$]  & $    7640 \pm   49$ & $   -1650 \pm  118$ & $    -650 \pm   86$ & $   270.4 \pm 19.2$ &      3.0 \\	\\

          $(R_{\rm J}-K)$ &   81 &  [$-0.15-3.06$]  & $    8787 \pm   13$ & $   -4287 \pm   32$ & $    1383 \pm   26$ & $  -187.0 \pm  6.3$ &      3.6 \\
       $(R_{\rm J}-K)$\tablenotemark{c} &    69 &  [$ 0.50-3.06$]  & $    7499 \pm   45$ & $   -1376 \pm  102$ & $    -557 \pm   70$ & $   200.1 \pm 14.4$ &      3.1 \\
         $(R_{\rm J}-K)$\tablenotemark{d} &   75 &  [$-0.15-3.06$]  & $    8844 \pm   13$ & $   -4400 \pm   33$ & $    1444 \pm   27$ & $  -197.1 \pm  6.4$ &      2.8 \\
    $(R_{\rm J}-K)$\tablenotemark{c,d} &    66 &  [$ 0.50-3.06$]  & $    7552 \pm   45$ & $   -1484 \pm  103$ & $    -495 \pm   70$ & $   189.5 \pm 14.4$ &      2.6 \\  \\

          $(R_{\rm C}-J)$ &   34 &  [$-0.11-3.00$]  & $    9019 \pm   15$ & $   -5767 \pm   34$ & $    2209 \pm   23$ & $  -310.3 \pm  4.8$ &      5.0 \\
          $(R_{\rm C}-J)$\tablenotemark{c} &    28 &  [$ 0.41-3.00$]  & $    9191 \pm   43$ & $   -6123 \pm   91$ & $    2410 \pm   54$ & $  -344.4 \pm  9.6$ &      5.5 \\
         $(R_{\rm C}-J)$\tablenotemark{d} &     27 &  [$-0.11-3.00$]  & $    9050 \pm   15$ & $   -5805 \pm   34$ & $    2223 \pm   23$ & $  -311.6 \pm  4.8$ &      2.4 \\
         $(R_{\rm C}-J)$\tablenotemark{c,d} &      22 &  [$ 0.41-3.00$]  & $    9393 \pm   45$ & $   -6519 \pm   95$ & $    2629 \pm   55$ & $  -380.6 \pm  9.9$ &      2.1 \\  \\

          $(R_{\rm C}-H)$ &     34 &  [$-0.12-3.53$]  & $    9035 \pm   15$ & $   -4354 \pm   29$ & $    1334 \pm   17$ & $  -160.9 \pm  3.1$ &      4.1 \\
     $(R_{\rm C}-H)$\tablenotemark{c} &   28 &  [$ 0.68-3.53$]  & $    8956 \pm   48$ & $   -4211 \pm   81$ & $    1262 \pm   40$ & $  -149.9 \pm  6.1$ &      3.9 \\
         $(R_{\rm C}-H)$\tablenotemark{d} &   26 &  [$-0.12-3.53$]  & $    9062 \pm   16$ & $   -4388 \pm   29$ & $    1347 \pm   17$ & $  -162.1 \pm  3.2$ &      3.0 \\
    $(R_{\rm C}-H)$\tablenotemark{c,d} &   22 &  [$ 0.68-3.53$]  & $    9000 \pm   48$ & $   -4278 \pm   82$ & $    1292 \pm   40$ & $  -153.9 \pm  6.2$ &      2.4 \\	\\

     $(R_{\rm C}-K)$ &    34 &  [$-0.14-3.80$]  & $    9077 \pm   15$ & $   -4054 \pm   27$ & $    1133 \pm   14$ & $  -124.1 \pm  2.5$ &      3.7 \\
     $(R_{\rm C}-K)$\tablenotemark{c} &    28 &  [$ 0.73-3.80$]  & $    9075 \pm   49$ & $   -4046 \pm   76$ & $    1128 \pm   34$ & $  -123.1 \pm  4.9$ &      3.9 \\ 
         $(R_{\rm C}-K)$\tablenotemark{d} &    27 &  [$-0.14-3.80$]  & $    9087 \pm   15$ & $   -4059 \pm   27$ & $    1133 \pm   14$ & $  -123.8 \pm  2.5$ &      2.5 \\
    $(R_{\rm C}-K)$\tablenotemark{c,d} &      22 &  [$ 0.73-3.80$]  & $    9137 \pm   50$ & $   -4131 \pm   78$ & $    1162 \pm   35$ & $  -127.5 \pm  5.0$ &      2.3 \\	\\

          $(R_{\rm K}-J)$ &  62 &  [$ 0.09-2.58$]  & $   10087 \pm   22$ & $   -7219 \pm   53$ & $    2903 \pm   42$ & $  -433.7 \pm 10.6$ &      4.3 \\ 
     $(R_{\rm K}-J)$\tablenotemark{c} &     57 &  [$ 0.58-2.58$]  & $    9876 \pm   58$ & $   -6752 \pm  128$ & $    2589 \pm   87$ & $  -368.1 \pm 18.9$ &      3.9 \\
         $(R_{\rm K}-J)$\tablenotemark{d} & 59 &  [$ 0.09-2.58$]  & $   10218 \pm   23$ & $   -7478 \pm   55$ & $    3060 \pm   43$ & $  -463.7 \pm 10.7$ &      3.2 \\
    $(R_{\rm K}-J)$\tablenotemark{c,d} &      55 &  [$ 0.58-2.58$]  & $   10004 \pm   59$ & $   -7009 \pm  130$ & $    2748 \pm   88$ & $  -399.0 \pm 19.1$ &      3.1 \\ 	\\

          $(R_{\rm K}-H)$ &    62 &  [$ 0.07-3.17$]  & $    9695 \pm   21$ & $   -4791 \pm   43$ & $    1432 \pm   29$ & $  -175.0 \pm  6.0$ &      3.5 \\
         $(R_{\rm K}-H)$\tablenotemark{c} &   57 &  [$ 0.82-3.17$]  & $    8678 \pm   69$ & $   -2980 \pm  125$ & $     435 \pm   70$ & $    -4.3 \pm 12.4$ &      2.9 \\ 
         $(R_{\rm K}-H)$\tablenotemark{d} &     57 &  [$ 0.07-3.17$]  & $    9823 \pm   22$ & $   -5001 \pm   45$ & $    1543 \pm   30$ & $  -193.4 \pm  6.1$ &      2.9 \\
       $(R_{\rm K}-H)$\tablenotemark{c,d} &   54 &  [$ 0.82-3.17$]  & $    8676 \pm   70$ & $   -2972 \pm  126$ & $     431 \pm   70$ & $    -3.8 \pm 12.5$ &      2.6 \\ \\

          $(R_{\rm K}-K)$ &     64 &  [$ 0.06-3.43$]  & $    9683 \pm   21$ & $   -4479 \pm   39$ & $    1268 \pm   24$ & $  -147.8 \pm  4.7$ &      3.6 \\
     $(R_{\rm K}-K)$\tablenotemark{c} &     59 &  [$ 0.90-3.43$]  & $    8671 \pm   69$ & $   -2793 \pm  117$ & $     400 \pm   61$ & $    -8.9 \pm 10.1$ &      2.9 \\ 
         $(R_{\rm K}-K)$\tablenotemark{d} &    61 &  [$ 0.06-3.43$]  & $    9794 \pm   21$ & $   -4647 \pm   40$ & $    1347 \pm   25$ & $  -159.5 \pm  4.8$ &      2.7 \\
    $(R_{\rm K}-K)$\tablenotemark{c,d} &     57 &  [$ 0.90-3.43$]  & $    8726 \pm   70$ & $   -2875 \pm  117$ & $     439 \pm   61$ & $   -14.7 \pm 10.2$ &      2.4 \\  	\\

       $(g-z)^{\dagger}$ &     79 &  [$-0.58-3.44$]  & $    7089 \pm   11$ & $   -2760 \pm   27$ & $     804 \pm   16$ & $   -95.2 \pm  3.0$ &      3.2 \\ 
       $(g-z)^{\dagger}$\tablenotemark{c} &   74 &  [$ 0.04-3.44$]  & $    7131 \pm   14$ & $   -2863 \pm   36$ & $     863 \pm   21$ & $  -104.8 \pm  3.7$ &      3.3 \\ 	\\

       $(g-i)^{\dagger}$ &     79 &  [$-0.43-2.78$]  & $    7279 \pm   13$ & $   -3356 \pm   37$ & $    1112 \pm   27$ & $  -153.9 \pm  5.9$ &      3.2 \\ 
       $(g-i)^{\dagger}$\tablenotemark{c} &   74 &  [$ 0.09-2.78$]  & $    7325 \pm   18$ & $   -3484 \pm   49$ & $    1199 \pm   35$ & $  -171.0 \pm  7.4$ &      3.3 \\ 	\\

       $(g-r)^{\dagger}$ &     79 &  [$-0.23-1.40$]  & $    7526 \pm   18$ & $   -5570 \pm   88$ & $    3750 \pm  136$ & $ -1332.9 \pm 61.5$ &      3.2 \\ 
       $(g-r)^{\dagger}$\tablenotemark{c} &     74 &  [$ 0.09-1.40$]  & $    7671 \pm   31$ & $   -6275 \pm  155$ & $    4719 \pm  222$ & $ -1723.1 \pm 94.0$ &      3.3 \\ 	\\

      $(g-J)^{\dagger}$ &  79 &  [$-0.02-5.06$]  & $    8576 \pm   28$ & $   -2710 \pm   35$ & $     548 \pm   12$ & $   -44.0 \pm  1.4$ &      3.5 \\
	  $(g-J)^{\dagger}$\tablenotemark{c} &  74 &  [$ 0.64-5.06$]  & $    8605 \pm   36$ & $   -2744 \pm   45$ & $     560 \pm   15$ & $   -45.2 \pm  1.7$ &      3.5 \\
      $(g-J)^{\dagger}$\tablenotemark{d} &   60 &  [$-0.02-5.06$]  & $    8759 \pm   33$ & $   -2933 \pm   41$ & $     623 \pm   14$ & $   -51.5 \pm  1.6$ &      2.7 \\
  $(g-J)^{\dagger}$\tablenotemark{c,d} &    57 &  [$ 0.64-5.06$]  & $    8695 \pm   38$ & $   -2856 \pm   46$ & $     597 \pm   16$ & $   -48.9 \pm  1.7$ &      2.6 \\ 	\\

      $(g-H)^{\dagger}$ &    79 &  [$-0.12-5.59$]  & $    8589 \pm   30$ & $   -2229 \pm   33$ & $     380 \pm   10$ & $   -27.5 \pm  1.1$ &      2.9 \\
    $(g-H)^{\dagger}$\tablenotemark{c} &   74 &  [$ 0.88-5.59$]  & $    8774 \pm   44$ & $   -2419 \pm   46$ & $     437 \pm   14$ & $   -32.7 \pm  1.4$ &      3.0 \\ 
     $(g-H)^{\dagger}$\tablenotemark{d} &   53 &  [$-0.12-5.59$]  & $    8744 \pm   46$ & $   -2396 \pm   48$ & $     432 \pm   14$ & $   -32.3 \pm  1.4$ &      2.3 \\
   $(g-H)^{\dagger}$\tablenotemark{c,d} &   52 &  [$ 0.88-5.59$]  & $    8745 \pm   47$ & $   -2397 \pm   49$ & $     433 \pm   15$ & $   -32.4 \pm  1.4$ &      2.4 \\	\\

     $(g-K)^{\dagger}$ &       79 &  [$-0.01-5.86$]  & $    8526 \pm   30$ & $   -2084 \pm   31$ & $     337 \pm    9$ & $   -23.3 \pm  0.9$ &      2.8 \\
      $(g-K)^{\dagger}$\tablenotemark{c} & 74 &  [$ 0.86-5.86$]  & $    8519 \pm   40$ & $   -2078 \pm   41$ & $     335 \pm   12$ & $   -23.2 \pm  1.2$ &      2.7 \\
    $(g-K)^{\dagger}$\tablenotemark{d} & 60 &  [$-0.01-5.86$]  & $    8618 \pm   35$ & $   -2178 \pm   36$ & $     365 \pm   11$ & $   -25.8 \pm  1.1$ &      2.5 \\ 
 $(g-K)^{\dagger}$\tablenotemark{c,d} &    57 &  [$ 0.86-5.86$]  & $    8485 \pm   41$ & $   -2046 \pm   42$ & $     327 \pm   12$ & $   -22.5 \pm  1.2$ &      2.3 \\	\\

        $(V-W3)$ &  44 &  [$ 0.76-5.50$]  & $    9046 \pm   98$ & $   -3005 \pm  103$ & $     602 \pm   30$ & $   -45.3 \pm  2.8$ &      2.5 \\ 
        $(V-W3)$\tablenotemark{c} &      43 &  [$ 1.00-5.50$]  & $    9005 \pm  109$ & $   -2962 \pm  114$ & $     590 \pm   33$ & $   -44.3 \pm  3.0$ &      2.5 \\	\\

     $(V-W4)$ &   111 &  [$ 0.03-5.62$]  & $    9008 \pm   20$ & $   -2881 \pm   23$ & $     565 \pm    8$ & $   -42.3 \pm  0.9$ &      3.3 \\ 
     $(V-W4)$\tablenotemark{c} &   100 &  [$ 0.92-5.62$]  & $    8855 \pm   29$ & $   -2714 \pm   33$ & $     514 \pm   11$ & $   -37.5 \pm  1.1$ &      2.8 \\ \\
        
        $(R_{\rm J}-W4)$ &  74 &  [$ 0.03-3.56$]  & $    9055 \pm   24$ & $   -4658 \pm   52$ & $    1551 \pm   33$ & $  -199.8 \pm  6.3$ &      3.6 \\ 
$(R_{\rm J}-W4)$\tablenotemark{c} &     64 &  [$ 0.58-3.56$]  & $    8694 \pm   42$ & $   -3964 \pm   85$ & $    1160 \pm   51$ & $  -133.4 \pm  9.2$ &      2.5 \\ \\

        $(I_{\rm J}-W4)$ &   74 &  [$ 0.04-2.13$]  & $    9140 \pm   28$ & $   -7347 \pm   93$ & $    3981 \pm   92$ & $  -873.1 \pm 27.7$ &      4.7 \\ 
        $(I_{\rm J}-W4)$\tablenotemark{c} &    64 &  [$ 0.40-2.13$]  & $    8541 \pm   48$ & $   -5594 \pm  151$ & $    2453 \pm  141$ & $  -465.5 \pm 40.4$ &      3.1 \\ 	\\

        $(R_{\rm C}-W4)$ &       30 &  [$ 0.20-4.38$]  & $    9015 \pm   31$ & $   -3833 \pm   45$ & $    1004 \pm   19$ & $   -98.5 \pm  2.4$ &      3.1 \\ 
        $(R_{\rm C}-W4)$\tablenotemark{c} &   26 &  [$ 0.76-4.38$]  & $    8853 \pm   51$ & $   -3620 \pm   71$ & $     924 \pm   28$ & $   -89.4 \pm  3.4$ &      2.9 \\  \\

        $(I_{\rm C}-W4)$ &      30 &  [$ 0.14-2.85$]  & $    8971 \pm   34$ & $   -5296 \pm   75$ & $    1997 \pm   48$ & $  -298.1 \pm  9.5$ &      3.7 \\ 
        $(I_{\rm C}-W4)$\tablenotemark{c} &   26 &  [$ 0.54-2.85$]  & $    8493 \pm   55$ & $   -4360 \pm  114$ & $    1466 \pm   69$ & $  -205.6 \pm 12.9$ &      3.1 \\ 	\\

        $(R_{\rm K}-W4)$ &     52 &  [$ 0.17-3.93$]  & $    9753 \pm   42$ & $   -4530 \pm   66$ & $    1271 \pm   31$ & $  -137.7 \pm  4.7$ &      2.9 \\ 
        $(R_{\rm K}-W4)$\tablenotemark{c} &   48 &  [$ 0.97-3.93$]  & $    9433 \pm   64$ & $   -4071 \pm   97$ & $    1072 \pm   44$ & $  -110.8 \pm  6.4$ &      2.4 \\  \\

        $(I_{\rm K}-W4)$ &    52 &  [$ 0.23-2.83$]  & $   10576 \pm   59$ & $   -7103 \pm  123$ & $    2887 \pm   79$ & $  -461.5 \pm 15.9$ &      3.7 \\
$(I_{\rm K}-W4)$\tablenotemark{c} &     52 &  [$ 0.23-2.83$]  & $   10727 \pm   63$ & $   -7275 \pm  128$ & $    2943 \pm   81$ & $  -465.8 \pm 16.2$ &      3.6 \\ \\

\enddata

\tablenotetext{a}{The ($B-V$) relation expressed as a $3^{rd}$ order polynomial is insufficient for the full range of AFGKM stars.  See Section~\ref{sec:discussion_bmv} for discussion and alternate solutions.  }
\tablenotetext{b}{For a metallicity dependent solution, refer to Equation~\ref{eq:poly2cm} in Section~\ref{sec:discussion_bmv}.}  
\tablenotetext{c}{Solutions derived omitting hot stars ($T_{\rm eff} > 6750$~K).  See Section~\ref{sec:discussion_astars_evolution}.} 
\tablenotetext{d}{Solutions derived omitting all stars that only have $2MASS$ magnitudes. See Section~\ref{sec:discussion_2mass}.}

\tablecomments{Refer to Section~\ref{sec:discussion},  Section~\ref{sec:discussion_bmv}, Section~\ref{sec:discussion_astars_evolution}, Section~\ref{sec:discussion_2mass}, and Equation~\ref{eq:poly3c} for details.}

\end{deluxetable}

\clearpage
 % result to temperature relations
\newpage
\clearpage
\LongTables

\begin{deluxetable}{lc}
\tabletypesize{\tiny}
\tablewidth{0pt}
%\tablenum{1}
\tablecaption{Maximum Difference in Temperature Solution when Omitting Hot Stars\label{tab:max_diff_omit_hot}}
\tablehead{
\colhead{\textbf{Color}} &
\colhead{\textbf{Max.}} 	\\
\colhead{\textbf{Index}} &
\colhead{\textbf{\% Diff.}}
}

        		 $(B-V)$ &  $-$4.3 \\ 
                  $(V-J)$ &  $-$0.1 \\ 
                  $(V-H)$ &  $-$1.1 \\ 
                  $(V-K)$ &  $-$1.0 \\ 
          $(V-R_{\rm J})$ &  $-$1.7 \\ 
          $(V-I_{\rm J})$ &  $-$2.6 \\ 
          $(V-R_{\rm C})$ &  $-$0.7 \\ 
          $(V-I_{\rm C})$ &  $-$0.4 \\ 
          $(V-R_{\rm K})$ & $-$11.5\phn \\ 
          $(V-I_{\rm K})$ &  $-$0.7 \\ 

 $(R_{\rm J}-J)$ &  $-$7.5 \\ 
  $(R_{\rm J}-H)$ & $-$11.8\phn \\ 
  $(R_{\rm J}-K)$ & $-$14.8\phn \\ 
  $(R_{\rm C}-J)$ &  $-$1.7 \\ 
  $(R_{\rm C}-H)$ &  $-$0.2 \\ 
  $(R_{\rm C}-K)$ &  $-$0.2 \\ 
  $(R_{\rm K}-J)$ &  $-$0.8 \\ 
  $(R_{\rm K}-H)$ &  $-$4.2 \\ 
  $(R_{\rm K}-K)$ &  $-$4.6 \\ 

		         $(g-z)$ &  $-$0.5 \\ 
                  $(g-i)$ &  $-$0.5 \\ 
                  $(g-r)$ &  $-$1.2 \\ 
                  $(g-J)$ &  $-$0.2 \\ 
                  $(g-H)$ &  0.0\phn \\ 
                  $(g-K)$ &  $-$0.3 \\ 

        $(V-W3)$ &  $-$0.1 \\ 
                $(V-W4)$ &  $-$0.4 \\ 
        $(R_{\rm J}-W4)$ &  $-$4.5 \\ 
        $(I_{\rm J}-W4)$ &  $-$4.2 \\ 
        $(R_{\rm C}-W4)$ &  $-$0.4 \\ 
        $(I_{\rm C}-W4)$ &  $-$1.0 \\ 
        $(R_{\rm K}-W4)$ &  $-$1.1 \\ 
        $(I_{\rm K}-W4)$ &  $-$2.0 \\

\enddata

\tablecomments{For each color index, we show the maximum difference in predicted temperature using the full AFGKM sample to the sample that omits the early-type stars.  Refer to Section~\ref{sec:discussion_astars_evolution} for details.}

\end{deluxetable}

\clearpage
 % result to temperature relations

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		FIGURES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{figure}										%			Diameter plots
\centering
\begin{tabular}{cc}
\epsfig{file=HD166_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD6210_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD10476_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD10697_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD11964_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD16765_2, width=0.5\linewidth, clip=} 
 \end{tabular}
\begin{tabular}{cc}
\epsfig{file=HD21019_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD38858_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD69897_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD130948_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD136202_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD140538_2, width=0.5\linewidth, clip=} 
 \end{tabular}
\begin{tabular}{cc}
\epsfig{file=HD157214_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD158633_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD168151_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD186408_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD186427_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD195564_2, width=0.5\linewidth, clip=} 
 \end{tabular}
\begin{tabular}{cc}
\epsfig{file=HD206860_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD217014_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD217107_2, width=0.5\linewidth, clip=} &
\epsfig{file=HD219623_2, width=0.5\linewidth, clip=} \\
\epsfig{file=HD222603_2, width=0.5\linewidth, clip=} 
 \end{tabular}

==> monsterPhot.tex <==

% this is a table from gerards emails from 2-5-13 object phot used in SED fits for Fbol determination 

%%
%% Begining of file `table.tex'

%% This complex but short example prepared in the deluxetable environment
%% demonstrates some of the techniques
%% that can be used to generate complex column headings and to align
%% variable-width columns. See the manuscript sample file, sample.tex,
%% for more table examples.

%% Note this file has its own \documentclass, \begin{document}, and
%% \end{document} commands. If you want to insert this table in another
%% LaTeX document using the \input command, comment out these lines.

%---------- 
%comment these out for input into paper.

%\documentclass{aastex}

%\usepackage{natbib}
%\bibliographystyle{apj}

%\begin{document}
%---------- 

%% Note that the table will print double-spaced since we are using the
%% manuscript style. Change the style to preprint or preprint2 to see
%% how LaTeX formats the table in those styles.

%% In this example the LaTeX \multicolumn command is used to span a heading
%% over several columns.  When \multicolumn is used along with the
%% \cutinhead or \sidehead commands, the \tablecolumns command must
%% be used to specify the number of columns in the table -
%% otherwise \cutinhead and \sidehead will not work properly.

%% \cline has been used to produce straddle rules below the spanning heads,
%% \cutinhead to produce a centered head in the body of the table, and
%% \sidehead to produce a flush-left head in the body.

%% This table also makes use of the \phn command to better align some of the
%% columns.  Also see \phd, \phs, and \phm{} - other commands useful for
%% column alignment.  All of these commands insert a blank space
%% whose width is  equal to that of a number (\phn),
%% a decimal point (\phd), a minus sign (\phs), or any
%% character you wish to use (\phm{text}).
%% Keep in mind that if you are preparing a table for electronic submission
%% to one of the journals, you need not worry too much about column
%% alignment. The editors will fix table alignment as appropriate.

%% If a table is more than one page long, the width of the table can vary
%% from page to page when the default \tablewidth is used, as below.  The
%% individual table widths for each page will be written to the log file; a
%% maximum tablewidth for the table can be computed from these values.
%% The \tablewidth argument can then be reset and the file reprocessed, so
%% that the table is uniform throughout the pages. Try getting the widths
%% from the log file and changing the \tablewidth parameter to see how
%% adjusting this value affects table formatting.

%% The * option to the \\ command has been used in the lines after
%% the \sidehead to keep them together on the same page. Try taking
%% the *'s out and LaTeXing the manuscript again to see the difference
%% in the page breaks. You can group together as many lines as
%% you like using this command.
\clearpage
\LongTables


\begin{deluxetable}{lccccl}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
	%\tablecaption{More photometry than you could shake a stick at (again!)\label{tab:SED_phot}}
\tablecaption{Object photometry used in SED fits \label{tab:monsterPhot}}
\tablehead{
Star & System /  & Bandpass /  &  &  &  \\
 ID &  Wavelength &  Bandwidth & Value & Error & Reference
}
\startdata

HD166 & DDO  & m35 & 8.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & WBVR  & W & 7.00 & 0.05 & \citet{1991TrSht..63....4K}\\
HD166 & Johnson  & U & 7.22 & 0.05 & \citet{1957ApJ...126..113J}\\
HD166 & Johnson  & U & 7.22 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD166 & Johnson  & U & 7.22 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD166 & Johnson  & U & 7.15 & 0.05 & \citet{1986EgUBV........0M}\\
HD166 & DDO  & m38 & 7.54 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & DDO  & m41 & 8.20 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & DDO  & m42 & 8.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & WBVR  & B & 6.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD166 & Johnson  & B & 6.89 & 0.05 & \citet{1957ApJ...126..113J}\\
HD166 & Johnson  & B & 6.84 & 0.05 & \citet{1957IzKry..17...42N}\\
HD166 & Johnson  & B & 6.89 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD166 & Johnson  & B & 6.87 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD166 & Johnson  & B & 6.85 & 0.05 & \citet{1986EgUBV........0M}\\
HD166 & DDO  & m45 & 7.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & DDO  & m48 & 6.37 & 0.05 & \citet{1976AJ.....81..182M}\\
HD166 & WBVR  & V & 6.09 & 0.05 & \citet{1991TrSht..63....4K}\\
HD166 & Johnson  & V & 6.14 & 0.05 & \citet{1957ApJ...126..113J}\\
HD166 & Johnson  & V & 6.09 & 0.05 & \citet{1957IzKry..17...42N}\\
HD166 & Johnson  & V & 6.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD166 & Johnson  & V & 6.11 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD166 & Johnson  & V & 6.09 & 0.05 & \citet{1986EgUBV........0M}\\
HD166 & WBVR  & R & 5.49 & 0.05 & \citet{1991TrSht..63....4K}\\
HD166 & 2Mass  & J & 4.73 & 0.01 & \citet{2003tmc..book.....C}\\
HD166 & 2Mass  & H & 4.63 & 0.14 & \citet{2003tmc..book.....C}\\
HD166 & 2Mass  & Ks & 4.31 & 0.04 & \citet{2003tmc..book.....C}\\
HD166 & 12000  & 2000 & 0.79 & 0.08 & \citet{1988iras....1.....B}\\
HD3651 & Vilnius  & U & 9.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & DDO  & m35 & 8.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & WBVR  & W & 7.15 & 0.05 & \citet{1991TrSht..63....4K}\\
HD3651 & Johnson  & U & 7.26 & 0.05 & \citet{1953ApJ...117..313J}\\
HD3651 & Johnson  & U & 7.31 & 0.05 & \citet{1960BAN....15..199O}\\
HD3651 & Johnson  & U & 7.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & U & 7.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & U & 7.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & U & 7.28 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD3651 & Johnson  & U & 7.34 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD3651 & Johnson  & U & 7.33 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD3651 & Johnson  & U & 7.24 & 0.05 & \citet{1986EgUBV........0M}\\
HD3651 & Vilnius  & P & 8.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & DDO  & m38 & 7.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & Vilnius  & X & 7.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & DDO  & m41 & 8.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & Oja  & m41 & 7.74 & 0.05 & \citet{1970A_AS....1..199H}\\
HD3651 & DDO  & m42 & 8.12 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & Oja  & m42 & 7.70 & 0.05 & \citet{1970A_AS....1..199H}\\
HD3651 & WBVR  & B & 6.75 & 0.05 & \citet{1991TrSht..63....4K}\\
HD3651 & Johnson  & B & 6.70 & 0.05 & \citet{1953ApJ...117..313J}\\
HD3651 & Johnson  & B & 6.73 & 0.05 & \citet{1957IzKry..17...42N}\\
HD3651 & Johnson  & B & 6.74 & 0.05 & \citet{1960BAN....15..199O}\\
HD3651 & Johnson  & B & 6.73 & 0.05 & \citet{1963ArA.....3..273O}\\
HD3651 & Johnson  & B & 6.72 & 0.05 & \citet{1964ArA.....3..339S}\\
HD3651 & Johnson  & B & 6.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & B & 6.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & B & 6.72 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD3651 & Johnson  & B & 6.78 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD3651 & Johnson  & B & 6.74 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD3651 & Johnson  & B & 6.68 & 0.05 & \citet{1986EgUBV........0M}\\
HD3651 & Oja  & m45 & 6.44 & 0.05 & \citet{1970A_AS....1..199H}\\
HD3651 & DDO  & m45 & 7.26 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & Vilnius  & Y & 6.52 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & DDO  & m48 & 6.17 & 0.05 & \citet{1976AJ.....81..182M}\\
HD3651 & Vilnius  & Z & 6.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & WBVR  & V & 5.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD3651 & Vilnius  & V & 5.86 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & Johnson  & V & 5.84 & 0.05 & \citet{1953ApJ...117..313J}\\
HD3651 & Johnson  & V & 5.88 & 0.05 & \citet{1957IzKry..17...42N}\\
HD3651 & Johnson  & V & 5.88 & 0.05 & \citet{1960BAN....15..199O}\\
HD3651 & Johnson  & V & 5.88 & 0.05 & \citet{1963ArA.....3..273O}\\
HD3651 & Johnson  & V & 5.89 & 0.05 & \citet{1964ArA.....3..339S}\\
HD3651 & Johnson  & V & 5.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & V & 5.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & V & 5.88 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD3651 & Johnson  & V & 5.91 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD3651 & Johnson  & V & 5.90 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD3651 & Johnson  & V & 5.83 & 0.05 & \citet{1986EgUBV........0M}\\
HD3651 & Vilnius  & S & 5.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD3651 & WBVR  & R & 5.23 & 0.05 & \citet{1991TrSht..63....4K}\\
HD3651 & Johnson  & R & 5.21 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & I & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & J & 4.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & 1250  & 250  & 4.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & J & 4.48 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 1250  & 250  & 4.48 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 2Mass  & J & 4.55 & 0.21 & \citet{2003tmc..book.....C}\\
HD3651 & Johnson  & H & 4.03 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 1650  & 330  & 4.03 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 2Mass  & H & 4.06 & 0.24 & \citet{2003tmc..book.....C}\\
HD3651 & 2Mass  & Ks & 4.00 & 0.03 & \citet{2003tmc..book.....C}\\
HD3651 & Johnson  & K & 3.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & 2200  & 440  & 3.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD3651 & Johnson  & K & 3.97 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 2200  & 440  & 3.97 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & Johnson  & L & 3.83 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 3500  & 700  & 3.83 & 0.05 & \citet{1968ApJ...152..465J}\\
HD3651 & 12000  & 2000 & 1.08 & 0.11 & \citet{1988iras....1.....B}\\
HD4614 & 13color  & m33 & 3.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & Vilnius  & U & 5.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & U & 5.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & 13color  & m35 & 3.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & WBVR  & W & 3.88 & 0.05 & \citet{1991TrSht..63....4K}\\
HD4614 & Johnson  & U & 4.03 & 0.05 & \citet{1953ApJ...117..313J}\\
HD4614 & Johnson  & U & 4.04 & 0.05 & \citet{1964BOTT....3..305J}\\
HD4614 & Johnson  & U & 4.04 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & U & 4.04 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD4614 & Johnson  & U & 4.00 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD4614 & Johnson  & U & 4.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD4614 & Vilnius  & P & 5.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & P & 5.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & 13color  & m37 & 4.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 13color  & m40 & 4.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & Vilnius  & X & 4.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & X & 4.75 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Oja  & m41 & 4.81 & 0.05 & \citet{1970A_AS....1..199H}\\
HD4614 & Oja  & m42 & 4.84 & 0.05 & \citet{1970A_AS....1..199H}\\
HD4614 & WBVR  & B & 4.03 & 0.05 & \citet{1991TrSht..63....4K}\\
HD4614 & Johnson  & B & 4.03 & 0.05 & \citet{1953ApJ...117..313J}\\
HD4614 & Johnson  & B & 3.99 & 0.05 & \citet{1957IzKry..17...42N}\\
HD4614 & Johnson  & B & 3.99 & 0.05 & \citet{1963ArA.....3..273O}\\
HD4614 & Johnson  & B & 4.03 & 0.05 & \citet{1964ArA.....3..339S}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1964BOTT....3..305J}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966ArA.....4..137H}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & B & 4.02 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD4614 & Johnson  & B & 4.01 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD4614 & Johnson  & B & 4.01 & 0.05 & \citet{1969ArA.....5..303H}\\
HD4614 & Johnson  & B & 4.01 & 0.05 & \citet{1970Priv.........0H}\\
HD4614 & Johnson  & B & 4.01 & 0.05 & \citet{1986EgUBV........0M}\\
HD4614 & Oja  & m45 & 3.86 & 0.05 & \citet{1970Priv.........0O}\\
HD4614 & 13color  & m45 & 3.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & Vilnius  & Y & 3.97 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & Y & 3.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & Z & 3.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & 13color  & m52 & 3.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & WBVR  & V & 3.44 & 0.05 & \citet{1991TrSht..63....4K}\\
HD4614 & Vilnius  & V & 3.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Johnson  & V & 3.45 & 0.05 & \citet{1953ApJ...117..313J}\\
HD4614 & Johnson  & V & 3.39 & 0.05 & \citet{1957IzKry..17...42N}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1963ArA.....3..273O}\\
HD4614 & Johnson  & V & 3.46 & 0.05 & \citet{1964ArA.....3..339S}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1964BOTT....3..305J}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD4614 & Johnson  & V & 3.45 & 0.05 & \citet{1966ArA.....4..137H}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD4614 & Johnson  & V & 3.45 & 0.05 & \citet{1969ArA.....5..303H}\\
HD4614 & Johnson  & V & 3.44 & 0.05 & \citet{1970Priv.........0H}\\
HD4614 & Johnson  & V & 3.43 & 0.05 & \citet{1986EgUBV........0M}\\
HD4614 & 13color  & m58 & 3.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 13color  & m63 & 3.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & Vilnius  & S & 2.87 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & Vilnius  & S & 2.89 & 0.05 & \citet{1968VilOB..22....3K}\\
HD4614 & WBVR  & R & 2.93 & 0.05 & \citet{1991TrSht..63....4K}\\
HD4614 & Johnson  & R & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & 13color  & m72 & 2.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 13color  & m80 & 2.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 13color  & m86 & 2.69 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & Johnson  & I & 2.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & I & 2.94 & 0.05 & \citet{neu69}\\
HD4614 & 13color  & m99 & 2.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 13color  & m110 & 2.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD4614 & 1240  & 248  & 2.41 & 0.05 & \citet{1988A_AS...74..127S}\\
HD4614 & 1250  & 250  & 2.36 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD4614 & Johnson  & J & 2.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & 1250  & 250  & 2.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & J & 2.35 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 1250  & 250  & 2.35 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 1250  & 250  & 2.35 & 0.05 & \citet{1975A_AS...22....1V}\\
HD4614 & 1250  & 250  & 2.41 & 0.05 & \citet{1990A_A...232..396B}\\
HD4614 & 2Mass  & J & 2.11 & 0.57 & \citet{2003tmc..book.....C}\\
HD4614 & 1270  & 254  & 2.35 & 0.05 & \citet{1980A_A....87..139B}\\
HD4614 & Johnson  & H & 2.02 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 1620  & 324  & 2.02 & 0.05 & \citet{1980A_A....87..139B}\\
HD4614 & 1650  & 330  & 2.02 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 1650  & 330  & 2.02 & 0.05 & \citet{1975A_AS...22....1V}\\
HD4614 & 2Mass  & H & 2.09 & 0.50 & \citet{2003tmc..book.....C}\\
HD4614 & 2Mass  & Ks & 1.99 & 10.00 & \citet{2003tmc..book.....C}\\
HD4614 & 2200  & 440  & 1.97 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD4614 & Johnson  & K & 1.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & 2200  & 440  & 1.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD4614 & Johnson  & K & 1.96 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 2200  & 440  & 1.96 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & Johnson  & K & 1.84 & 0.06 & \citet{neu69}\\
HD4614 & 2200  & 440  & 1.84 & 0.05 & \citet{1969NASSP3047.....N}\\
HD4614 & 2200  & 440  & 1.97 & 0.05 & \citet{1975A_AS...22....1V}\\
HD4614 & 2200  & 440  & 2.05 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD4614 & 2200  & 361 & 10.20 & 8.00 & \citet{2004ApJS..154..673S}\\
HD4614 & 2210  & 442  & 2.05 & 0.05 & \citet{1990A_A...232..396B}\\
HD4614 & 2250  & 450  & 1.96 & 0.05 & \citet{1980A_A....87..139B}\\
HD4614 & Johnson  & L & 1.90 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 3500  & 700  & 1.90 & 0.05 & \citet{1968ApJ...152..465J}\\
HD4614 & 3500  & 700  & 1.79 & 0.05 & \citet{1975A_AS...22....1V}\\
%HD4614 & 3500  & 898 & 51.20 & 18.00 & \citet{2004ApJS..154..673S}\\
%HD4614 & 4900  & 712 & 25.00 & 4.70 & \citet{2004ApJS..154..673S}\\
HD4614 & 12000  & 2000 & 7.61 & 0.76 & \citet{1988iras....1.....B}\\
%HD4614 & 12000  & 6384 & 20.70 & 31.80 & \citet{2004ApJS..154..673S}\\
HD4614 & 25000  & 8000 & 1.75 & 0.18 & \citet{1988iras....1.....B}\\
HD5015 & 13color  & m33 & 5.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m35 & 5.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & WBVR  & W & 5.27 & 0.05 & \citet{1991TrSht..63....4K}\\
HD5015 & Johnson  & U & 5.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & U & 5.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & U & 5.42 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & U & 5.42 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & U & 5.38 & 0.05 & \citet{1974ApJ...188...53B}\\
HD5015 & Johnson  & U & 5.40 & 0.05 & \citet{1986EgUBV........0M}\\
HD5015 & 13color  & m37 & 5.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m40 & 5.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & WBVR  & B & 5.35 & 0.05 & \citet{1991TrSht..63....4K}\\
HD5015 & Johnson  & B & 5.31 & 0.05 & \citet{1964ArA.....3..339S}\\
HD5015 & Johnson  & B & 5.32 & 0.05 & \citet{1964ArA.....3..339S}\\
HD5015 & Johnson  & B & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & B & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & B & 5.32 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & B & 5.32 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & B & 5.32 & 0.05 & \citet{1974ApJ...188...53B}\\
HD5015 & Johnson  & B & 5.34 & 0.05 & \citet{1979PASP...91..180M}\\
HD5015 & Johnson  & B & 5.36 & 0.05 & \citet{1986EgUBV........0M}\\
HD5015 & 13color  & m45 & 5.21 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m52 & 4.93 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & WBVR  & V & 4.80 & 0.05 & \citet{1991TrSht..63....4K}\\
HD5015 & Johnson  & V & 4.79 & 0.05 & \citet{1964ArA.....3..339S}\\
HD5015 & Johnson  & V & 4.79 & 0.05 & \citet{1964ArA.....3..339S}\\
HD5015 & Johnson  & V & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & V & 4.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & V & 4.78 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & V & 4.78 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & Johnson  & V & 4.78 & 0.05 & \citet{1974ApJ...188...53B}\\
HD5015 & Johnson  & V & 4.80 & 0.05 & \citet{1979PASP...91..180M}\\
HD5015 & Johnson  & V & 4.80 & 0.05 & \citet{1986EgUBV........0M}\\
HD5015 & 13color  & m58 & 4.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m63 & 4.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & WBVR  & R & 4.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD5015 & Johnson  & R & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & Johnson  & R & 4.30 & 0.05 & \citet{1971A_A....12..442M}\\
HD5015 & 13color  & m72 & 4.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m80 & 4.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m86 & 4.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & Johnson  & I & 4.04 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD5015 & 13color  & m99 & 4.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & 13color  & m110 & 3.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD5015 & Johnson  & J & 3.85 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 1250  & 250  & 3.85 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 1250  & 250  & 3.85 & 0.05 & \citet{1975A_AS...22....1V}\\
HD5015 & 2Mass  & J & 3.94 & 0.25 & \citet{2003tmc..book.....C}\\
HD5015 & Johnson  & H & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 1650  & 330  & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 1650  & 330  & 3.56 & 0.05 & \citet{1975A_AS...22....1V}\\
HD5015 & 2Mass  & H & 3.68 & 0.22 & \citet{2003tmc..book.....C}\\
HD5015 & 2Mass  & Ks & 3.64 & 0.25 & \citet{2003tmc..book.....C}\\
HD5015 & Johnson  & K & 3.54 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 2200  & 440  & 3.54 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 2200  & 440  & 3.54 & 0.05 & \citet{1975A_AS...22....1V}\\
HD5015 & Johnson  & L & 3.40 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 3500  & 700  & 3.40 & 0.05 & \citet{1968ApJ...152..465J}\\
HD5015 & 3500  & 700  & 3.40 & 0.05 & \citet{1975A_AS...22....1V}\\
HD5015 & 12000  & 2000 & 1.77 & 0.18 & \citet{1988iras....1.....B}\\
HD5015 & 25000  & 8000 & 0.37 & 0.04 & \citet{1988iras....1.....B}\\
HD6210 & WBVR  & W & 6.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD6210 & Johnson  & U & 6.51 & 0.05 & \citet{1974ApJ...188...53B}\\
HD6210 & WBVR  & B & 6.42 & 0.05 & \citet{1991TrSht..63....4K}\\
HD6210 & Johnson  & B & 6.37 & 0.05 & \citet{1964ArA.....3..339S}\\
HD6210 & Johnson  & B & 6.38 & 0.05 & \citet{1964ArA.....3..339S}\\
HD6210 & Johnson  & B & 6.40 & 0.05 & \citet{1974ApJ...188...53B}\\
HD6210 & WBVR  & V & 5.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD6210 & Johnson  & V & 5.83 & 0.05 & \citet{1964ArA.....3..339S}\\
HD6210 & Johnson  & V & 5.84 & 0.05 & \citet{1964ArA.....3..339S}\\
HD6210 & Johnson  & V & 5.84 & 0.05 & \citet{1974ApJ...188...53B}\\
HD6210 & WBVR  & R & 5.37 & 0.05 & \citet{1991TrSht..63....4K}\\
HD6210 & 2Mass  & J & 4.76 & 0.03 & \citet{2003tmc..book.....C}\\
HD6210 & 2Mass  & H & 4.79 & 0.21 & \citet{2003tmc..book.....C}\\
HD6210 & 2Mass  & Ks & 4.45 & 0.01 & \citet{2003tmc..book.....C}\\
HD6210 & 12000  & 2000 & 0.75 & 0.08 & \citet{1988iras....1.....B}\\
HD9826 & 13color  & m33 & 4.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & Vilnius  & U & 6.43 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & DDO  & m35 & 5.99 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & 13color  & m35 & 4.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & WBVR  & W & 4.55 & 0.05 & \citet{1991TrSht..63....4K}\\
HD9826 & Johnson  & U & 4.68 & 0.05 & \citet{1953ApJ...117..313J}\\
HD9826 & Johnson  & U & 4.69 & 0.05 & \citet{1964BOTT....3..305J}\\
HD9826 & Johnson  & U & 4.70 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & U & 4.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & U & 4.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & U & 4.66 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD9826 & Johnson  & U & 4.68 & 0.05 & \citet{1986EgUBV........0M}\\
HD9826 & Vilnius  & P & 5.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & 13color  & m37 & 4.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & DDO  & m38 & 5.02 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & 13color  & m40 & 4.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & Vilnius  & X & 5.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & DDO  & m41 & 5.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & DDO  & m42 & 5.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & WBVR  & B & 4.64 & 0.05 & \citet{1991TrSht..63....4K}\\
HD9826 & Johnson  & B & 4.64 & 0.05 & \citet{1952ApJ...116..251S}\\
HD9826 & Johnson  & B & 4.62 & 0.05 & \citet{1953ApJ...117..313J}\\
HD9826 & Johnson  & B & 4.61 & 0.05 & \citet{1957IzKry..17...42N}\\
HD9826 & Johnson  & B & 4.63 & 0.05 & \citet{1962IzKry..27..228N}\\
HD9826 & Johnson  & B & 4.61 & 0.05 & \citet{1963ArA.....3..273O}\\
HD9826 & Johnson  & B & 4.63 & 0.05 & \citet{1964BOTT....3..305J}\\
HD9826 & Johnson  & B & 4.64 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & B & 4.61 & 0.05 & \citet{1966ArA.....4..137H}\\
HD9826 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & B & 4.60 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD9826 & Johnson  & B & 4.63 & 0.05 & \citet{1979PASP...91..180M}\\
HD9826 & Johnson  & B & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD9826 & DDO  & m45 & 5.28 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & 13color  & m45 & 4.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & Vilnius  & Y & 4.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & DDO  & m48 & 4.30 & 0.05 & \citet{1976AJ.....81..182M}\\
HD9826 & Vilnius  & Z & 4.31 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & 13color  & m52 & 4.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & WBVR  & V & 4.10 & 0.05 & \citet{1991TrSht..63....4K}\\
HD9826 & Vilnius  & V & 4.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1952ApJ...116..251S}\\
HD9826 & Johnson  & V & 4.08 & 0.05 & \citet{1953ApJ...117..313J}\\
HD9826 & Johnson  & V & 4.07 & 0.05 & \citet{1957IzKry..17...42N}\\
HD9826 & Johnson  & V & 4.09 & 0.05 & \citet{1962IzKry..27..228N}\\
HD9826 & Johnson  & V & 4.07 & 0.05 & \citet{1963ArA.....3..273O}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1964BOTT....3..305J}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & V & 4.09 & 0.05 & \citet{1966ArA.....4..137H}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & Johnson  & V & 4.08 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD9826 & Johnson  & V & 4.10 & 0.05 & \citet{1979PASP...91..180M}\\
HD9826 & Johnson  & V & 4.09 & 0.05 & \citet{1986EgUBV........0M}\\
HD9826 & 13color  & m58 & 3.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & 13color  & m63 & 3.78 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & Vilnius  & S & 3.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD9826 & WBVR  & R & 3.66 & 0.05 & \citet{1991TrSht..63....4K}\\
HD9826 & Johnson  & R & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 13color  & m72 & 3.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & 13color  & m80 & 3.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & 13color  & m86 & 3.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & Johnson  & I & 3.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 13color  & m99 & 3.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & 1000  & 200  & 3.22 & 0.05 & \citet{1981PASJ...33..373N}\\
HD9826 & 13color  & m110 & 3.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD9826 & 1240  & 248  & 3.11 & 0.05 & \citet{1988A_AS...74..127S}\\
HD9826 & 1250  & 250  & 3.17 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & J & 3.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 1250  & 250  & 3.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 1250  & 250  & 3.17 & 0.05 & \citet{1968ApJ...152..465J}\\
HD9826 & 1250  & 250  & 3.03 & 0.05 & \citet{1981PASJ...33..373N}\\
HD9826 & 1250  & 250  & 3.11 & 0.05 & \citet{1990A_A...232..396B}\\
HD9826 & 2Mass  & J & 3.18 & 0.21 & \citet{2003tmc..book.....C}\\
%HD9826 & 1250  & 310 & 88.10 & 13.70 & \citet{2004ApJS..154..673S}\\
HD9826 & 1650  & 330  & 2.99 & 0.05 & \citet{1981PASJ...33..373N}\\
HD9826 & 2Mass  & H & 2.96 & 0.18 & \citet{2003tmc..book.....C}\\
HD9826 & 2Mass  & Ks & 2.86 & 0.27 & \citet{2003tmc..book.....C}\\
HD9826 & 2200  & 440  & 2.85 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & K & 2.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 2200  & 440  & 2.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 2200  & 440  & 2.85 & 0.05 & \citet{1968ApJ...152..465J}\\
HD9826 & 2200  & 440  & 2.84 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD9826 & 2200  & 361 & 48.40 & 10.30 & \citet{2004ApJS..154..673S}\\
HD9826 & 2210  & 442  & 2.84 & 0.05 & \citet{1990A_A...232..396B}\\
HD9826 & 2250  & 450  & 2.81 & 0.05 & \citet{1981PASJ...33..373N}\\
HD9826 & 3120  & 624  & 2.88 & 0.05 & \citet{1981PASJ...33..373N}\\
HD9826 & 3400  & 680  & 2.78 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD9826 & Johnson  & L & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 3400  & 680  & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD9826 & 3500  & 700  & 2.79 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD9826 & 3500  & 898 & 21.20 & 6.50 & \citet{2004ApJS..154..673S}\\
%HD9826 & 4900  & 712 & 11.60 & 5.50 & \citet{2004ApJS..154..673S}\\
HD9826 & 12000  & 2000 & 3.17 & 0.32 & \citet{1988iras....1.....B}\\
%HD9826 & 12000  & 6384 & 4.50 & 19.00 & \citet{2004ApJS..154..673S}\\
HD9826 & 25000  & 8000 & 0.76 & 0.08 & \citet{1988iras....1.....B}\\
HD10700 & 13color  & m33 & 4.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & Vilnius  & U & 6.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & DDO  & m35 & 5.68 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & 13color  & m35 & 4.25 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & WBVR  & W & 4.25 & 0.05 & \citet{1991TrSht..63....4K}\\
HD10700 & Johnson  & U & 4.39 & 0.05 & \citet{1953ApJ...117..313J}\\
HD10700 & Johnson  & U & 4.42 & 0.05 & \citet{1954ApJ...120..196J}\\
HD10700 & Johnson  & U & 4.47 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD10700 & Johnson  & U & 4.42 & 0.05 & \citet{1962RGOB...64..103C}\\
HD10700 & Johnson  & U & 4.42 & 0.05 & \citet{1964BOTT....3..305J}\\
HD10700 & Johnson  & U & 4.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & U & 4.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & U & 4.45 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD10700 & Johnson  & U & 4.42 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD10700 & Johnson  & U & 4.43 & 0.05 & \citet{1970Priv.........0O}\\
HD10700 & Johnson  & U & 4.44 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD10700 & Johnson  & U & 4.44 & 0.05 & \citet{1986EgUBV........0M}\\
HD10700 & Vilnius  & P & 5.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & 13color  & m37 & 4.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & DDO  & m38 & 4.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & DDO  & m38 & 4.84 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & 13color  & m40 & 4.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & Vilnius  & X & 4.98 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & DDO  & m41 & 5.54 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & DDO  & m41 & 5.54 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & Oja  & m41 & 5.06 & 0.05 & \citet{1970A_AS....1..199H}\\
HD10700 & DDO  & m42 & 5.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & DDO  & m42 & 5.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & Oja  & m42 & 5.13 & 0.05 & \citet{1970A_AS....1..199H}\\
HD10700 & WBVR  & B & 4.23 & 0.05 & \citet{1991TrSht..63....4K}\\
HD10700 & Johnson  & B & 4.21 & 0.05 & \citet{1953ApJ...117..313J}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1954ApJ...120..196J}\\
HD10700 & Johnson  & B & 4.25 & 0.05 & \citet{1957IzKry..17...42N}\\
HD10700 & Johnson  & B & 4.21 & 0.05 & \citet{1958AJ.....63..118A}\\
HD10700 & Johnson  & B & 4.25 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD10700 & Johnson  & B & 4.21 & 0.05 & \citet{1962RGOB...64..103C}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1962RGOB...64..103C}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1964BOTT....3..305J}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD10700 & Johnson  & B & 4.18 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD10700 & Johnson  & B & 4.23 & 0.05 & \citet{1970Priv.........0O}\\
HD10700 & Johnson  & B & 4.26 & 0.05 & \citet{1979PASP...91..180M}\\
HD10700 & Johnson  & B & 4.24 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD10700 & Johnson  & B & 4.22 & 0.05 & \citet{1986EgUBV........0M}\\
HD10700 & Oja  & m45 & 4.01 & 0.05 & \citet{1970A_AS....1..199H}\\
HD10700 & DDO  & m45 & 4.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & DDO  & m45 & 4.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & 13color  & m45 & 4.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & Vilnius  & Y & 4.08 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & DDO  & m48 & 3.76 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & DDO  & m48 & 3.77 & 0.05 & \citet{1976AJ.....81..182M}\\
HD10700 & Vilnius  & Z & 3.75 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & 13color  & m52 & 3.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & WBVR  & V & 3.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD10700 & Vilnius  & V & 3.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & Johnson  & V & 3.49 & 0.05 & \citet{1953ApJ...117..313J}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1954ApJ...120..196J}\\
HD10700 & Johnson  & V & 3.51 & 0.05 & \citet{1957IzKry..17...42N}\\
HD10700 & Johnson  & V & 3.49 & 0.05 & \citet{1958AJ.....63..118A}\\
HD10700 & Johnson  & V & 3.52 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD10700 & Johnson  & V & 3.49 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD10700 & Johnson  & V & 3.48 & 0.05 & \citet{1962RGOB...64..103C}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1964BOTT....3..305J}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & Johnson  & V & 3.49 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD10700 & Johnson  & V & 3.45 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1970Priv.........0O}\\
HD10700 & Johnson  & V & 3.53 & 0.05 & \citet{1979PASP...91..180M}\\
HD10700 & Johnson  & V & 3.51 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD10700 & Johnson  & V & 3.50 & 0.05 & \citet{1986EgUBV........0M}\\
HD10700 & 13color  & m58 & 3.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & 13color  & m63 & 3.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & Vilnius  & S & 2.89 & 0.05 & \citet{1968VilOB..22....3K}\\
HD10700 & WBVR  & R & 2.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD10700 & Johnson  & R & 2.88 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 13color  & m72 & 2.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & 13color  & m80 & 2.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & 13color  & m86 & 2.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & Johnson  & I & 2.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 13color  & m99 & 2.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & 13color  & m110 & 2.35 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD10700 & 1240  & 248  & 2.13 & 0.05 & \citet{1988A_AS...74..127S}\\
HD10700 & Johnson  & J & 2.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 1250  & 250  & 2.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 1250  & 250  & 2.16 & 0.05 & \citet{1968ApJ...152..465J}\\
HD10700 & 1250  & 250  & 2.14 & 0.05 & \citet{1987A_AS...70..303A}\\
HD10700 & 1250  & 250  & 2.16 & 0.05 & \citet{1989A_A...215..305A}\\
HD10700 & 1250  & 250  & 2.13 & 0.05 & \citet{1990A_A...232..396B}\\
HD10700 & 1250  & 250  & 2.07 & 0.05 & \citet{1994A_A...282..684A}\\
HD10700 & 2Mass  & J & 2.15 & 0.31 & \citet{2003tmc..book.....C}\\
%HD10700 & 1250  & 310 & 14.90 & 7.40 & \citet{2004ApJS..154..673S}\\
HD10700 & 1280  & 256  & 2.14 & 0.05 & \citet{1994A_AS..107..365A}\\
HD10700 & 1280  & 256  & 2.08 & 0.05 & \citet{1998A_AS..131..209A}\\
HD10700 & 1650  & 330  & 1.76 & 0.05 & \citet{1987A_AS...70..303A}\\
HD10700 & 1650  & 330  & 1.68 & 0.05 & \citet{1989A_A...215..305A}\\
HD10700 & 1650  & 330  & 1.72 & 0.05 & \citet{1994A_A...282..684A}\\
HD10700 & 1650  & 330  & 1.78 & 0.05 & \citet{1994A_AS..107..365A}\\
HD10700 & 1650  & 330  & 1.69 & 0.05 & \citet{1998A_AS..131..209A}\\
HD10700 & 2Mass  & H & 1.80 & 0.23 & \citet{2003tmc..book.....C}\\
HD10700 & 2Mass  & Ks & 1.79 & 0.27 & \citet{2003tmc..book.....C}\\
HD10700 & 2190  & 438  & 1.69 & 0.05 & \citet{1994A_AS..107..365A}\\
HD10700 & 2190  & 438  & 1.64 & 0.05 & \citet{1998A_AS..131..209A}\\
HD10700 & Johnson  & K & 1.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 2200  & 440  & 1.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD10700 & 2200  & 440  & 1.68 & 0.05 & \citet{1968ApJ...152..465J}\\
HD10700 & 2200  & 440  & 1.71 & 0.05 & \citet{1987A_AS...70..303A}\\
HD10700 & 2200  & 440  & 1.68 & 0.05 & \citet{1988A_AS...74..127S}\\
HD10700 & 2200  & 440  & 1.70 & 0.05 & \citet{1989A_A...215..305A}\\
HD10700 & 2200  & 440  & 1.64 & 0.05 & \citet{1994A_A...282..684A}\\
%HD10700 & 2200  & 361 & 28.50 & 5.50 & \citet{2004ApJS..154..673S}\\
HD10700 & 2210  & 442  & 1.68 & 0.05 & \citet{1990A_A...232..396B}\\
HD10700 & 3400  & 680  & 1.64 & 0.05 & \citet{1987A_AS...70..303A}\\
HD10700 & 3400  & 680  & 1.65 & 0.05 & \citet{1989A_A...215..305A}\\
%HD10700 & 3500  & 898 & 59.00 & 4.90 & \citet{2004ApJS..154..673S}\\
%HD10700 & 4900  & 712 & 30.30 & 5.10 & \citet{2004ApJS..154..673S}\\
HD10700 & 12000  & 2000 & 9.56 & 0.96 & \citet{1988iras....1.....B}\\
%HD10700 & 12000  & 6384 & 5.70 & 20.90 & \citet{2004ApJS..154..673S}\\
HD10700 & 25000  & 8000 & 2.16 & 0.22 & \citet{1988iras....1.....B}\\
HD10700 & 60000  & 12000 & 0.51 & 0.05 & \citet{1988iras....1.....B}\\
HD16765 & WBVR  & W & 6.07 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16765 & Johnson  & U & 6.18 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD16765 & Johnson  & U & 6.21 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16765 & Johnson  & U & 6.28 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD16765 & Johnson  & U & 6.18 & 0.05 & \citet{1982A_AS...47..221R}\\
HD16765 & Johnson  & U & 6.21 & 0.05 & \citet{1983IBVS.2319....1W}\\
HD16765 & WBVR  & B & 6.23 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16765 & Johnson  & B & 6.22 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD16765 & Johnson  & B & 6.23 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16765 & Johnson  & B & 6.31 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD16765 & Johnson  & B & 6.23 & 0.05 & \citet{1982A_AS...47..221R}\\
HD16765 & Johnson  & B & 6.22 & 0.05 & \citet{1983IBVS.2319....1W}\\
HD16765 & WBVR  & V & 5.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16765 & Johnson  & V & 5.70 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD16765 & Johnson  & V & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16765 & Johnson  & V & 5.80 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD16765 & Johnson  & V & 5.71 & 0.05 & \citet{1982A_AS...47..221R}\\
HD16765 & Johnson  & V & 5.72 & 0.05 & \citet{1983IBVS.2319....1W}\\
HD16765 & WBVR  & R & 5.28 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16765 & 2Mass  & J & 4.72 & 0.30 & \citet{2003tmc..book.....C}\\
HD16765 & 2Mass  & H & 4.64 & 0.12 & \citet{2003tmc..book.....C}\\
HD16765 & 2Mass  & Ks & 4.51 & 0.01 & \citet{2003tmc..book.....C}\\
HD16765 & 12000  & 2000 & 0.65 & 0.07 & \citet{1988iras....1.....B}\\
HD16895 & 13color  & m33 & 4.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m35 & 4.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & WBVR  & W & 4.46 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16895 & Johnson  & U & 4.59 & 0.05 & \citet{1953ApJ...117..313J}\\
HD16895 & Johnson  & U & 4.62 & 0.05 & \citet{1964BOTT....3..305J}\\
HD16895 & Johnson  & U & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & U & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & U & 4.58 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD16895 & Johnson  & U & 4.59 & 0.05 & \citet{1986EgUBV........0M}\\
HD16895 & 13color  & m37 & 4.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m40 & 4.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & WBVR  & B & 4.61 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16895 & Johnson  & B & 4.60 & 0.05 & \citet{1953ApJ...117..313J}\\
HD16895 & Johnson  & B & 4.58 & 0.05 & \citet{1957IzKry..17...42N}\\
HD16895 & Johnson  & B & 4.57 & 0.05 & \citet{1963ArA.....3..273O}\\
HD16895 & Johnson  & B & 4.60 & 0.05 & \citet{1964BOTT....3..305J}\\
HD16895 & Johnson  & B & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & B & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & B & 4.59 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD16895 & Johnson  & B & 0.45 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD16895 & Johnson  & B & 4.60 & 0.05 & \citet{1986EgUBV........0M}\\
HD16895 & 13color  & m45 & 4.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m52 & 4.25 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & WBVR  & V & 4.11 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16895 & Johnson  & V & 4.12 & 0.05 & \citet{1953ApJ...117..313J}\\
HD16895 & Johnson  & V & 4.10 & 0.05 & \citet{1957IzKry..17...42N}\\
HD16895 & Johnson  & V & 4.09 & 0.05 & \citet{1963ArA.....3..273O}\\
HD16895 & Johnson  & V & 4.12 & 0.05 & \citet{1964BOTT....3..305J}\\
HD16895 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & V & 4.09 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD16895 & Johnson  & V & 0.48 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD16895 & Johnson  & V & 4.12 & 0.05 & \citet{1986EgUBV........0M}\\
HD16895 & 13color  & m58 & 4.00 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m63 & 3.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & WBVR  & R & 3.69 & 0.05 & \citet{1991TrSht..63....4K}\\
HD16895 & Johnson  & R & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & 13color  & m72 & 3.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m80 & 3.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m86 & 3.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & Johnson  & I & 3.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD16895 & Johnson  & I & 3.81 & 0.07 & \citet{neu69}\\
HD16895 & 13color  & m99 & 3.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & 13color  & m110 & 3.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD16895 & Johnson  & J & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 1250  & 250  & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 1250  & 250  & 3.34 & 0.05 & \citet{1975A_AS...22....1V}\\
HD16895 & 2Mass  & J & 3.03 & 0.24 & \citet{2003tmc..book.....C}\\
%HD16895 & 1250  & 310 & 95.00 & 6.90 & \citet{2004ApJS..154..673S}\\
HD16895 & Johnson  & H & 3.07 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 1650  & 330  & 3.07 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 1650  & 330  & 3.07 & 0.05 & \citet{1975A_AS...22....1V}\\
HD16895 & 2Mass  & H & 2.86 & 0.21 & \citet{2003tmc..book.....C}\\
HD16895 & 2Mass  & Ks & 2.70 & 0.29 & \citet{2003tmc..book.....C}\\
HD16895 & Johnson  & K & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 2200  & 440  & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & Johnson  & K & 2.78 & 0.09 & \citet{neu69}\\
HD16895 & 2200  & 440  & 2.98 & 0.05 & \citet{1975A_AS...22....1V}\\
%HD16895 & 2200  & 361 & 55.90 & 8.20 & \citet{2004ApJS..154..673S}\\
HD16895 & Johnson  & L & 2.96 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 3500  & 700  & 2.96 & 0.05 & \citet{1968ApJ...152..465J}\\
HD16895 & 3500  & 700  & 2.96 & 0.05 & \citet{1975A_AS...22....1V}\\
%HD16895 & 3500  & 898 & 25.60 & 7.40 & \citet{2004ApJS..154..673S}\\
%HD16895 & 4900  & 712 & 15.50 & 5.30 & \citet{2004ApJS..154..673S}\\
%HD16895 & 12000  & 6384 & 3.00 & 18.70 & \citet{2004ApJS..154..673S}\\
HD19373 & Vilnius  & U & 6.49 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Johnson  & U & 4.74 & 0.05 & \citet{1953ApJ...117..313J}\\
HD19373 & Johnson  & U & 4.77 & 0.05 & \citet{1955ApJ...122..182N}\\
HD19373 & Johnson  & U & 4.76 & 0.05 & \citet{1959P_SS....2...26D}\\
HD19373 & Johnson  & U & 4.79 & 0.05 & \citet{1964BOTT....3..305J}\\
HD19373 & Johnson  & U & 4.78 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD19373 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & U & 4.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & U & 4.75 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD19373 & Johnson  & U & 4.80 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD19373 & Johnson  & U & 4.78 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD19373 & Johnson  & U & 4.76 & 0.05 & \citet{1986EgUBV........0M}\\
HD19373 & Vilnius  & P & 6.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Vilnius  & X & 5.38 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1952ApJ...116..251S}\\
HD19373 & Johnson  & B & 4.64 & 0.05 & \citet{1953ApJ...117..313J}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1955ApJ...122..182N}\\
HD19373 & Johnson  & B & 4.62 & 0.05 & \citet{1957IzKry..17...42N}\\
HD19373 & Johnson  & B & 4.66 & 0.05 & \citet{1959P_SS....2...26D}\\
HD19373 & Johnson  & B & 4.63 & 0.05 & \citet{1963ArA.....3..273O}\\
HD19373 & Johnson  & B & 4.64 & 0.05 & \citet{1964BOTT....3..305J}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD19373 & Johnson  & B & 4.63 & 0.05 & \citet{1966ArA.....4..137H}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & B & 4.63 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD19373 & Johnson  & B & 4.66 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD19373 & Johnson  & B & 4.66 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD19373 & Johnson  & B & 4.65 & 0.05 & \citet{1986EgUBV........0M}\\
HD19373 & Vilnius  & Y & 4.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Vilnius  & Z & 4.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Vilnius  & V & 4.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1952ApJ...116..251S}\\
HD19373 & Johnson  & V & 4.04 & 0.05 & \citet{1953ApJ...117..313J}\\
HD19373 & Johnson  & V & 4.04 & 0.05 & \citet{1955ApJ...122..182N}\\
HD19373 & Johnson  & V & 4.04 & 0.05 & \citet{1957IzKry..17...42N}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1959P_SS....2...26D}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1963ArA.....3..273O}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1964BOTT....3..305J}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966ArA.....4..137H}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & V & 4.04 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD19373 & Johnson  & V & 4.07 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD19373 & Johnson  & V & 4.06 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD19373 & Johnson  & V & 4.05 & 0.05 & \citet{1986EgUBV........0M}\\
HD19373 & Vilnius  & S & 3.52 & 0.05 & \citet{1968VilOB..22....3K}\\
HD19373 & Johnson  & R & 3.52 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & I & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & 1240  & 248  & 2.97 & 0.05 & \citet{1988A_AS...74..127S}\\
HD19373 & 1250  & 250  & 3.05 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD19373 & Johnson  & J & 3.05 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & 1250  & 250  & 3.05 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & J & 3.06 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 1250  & 250  & 3.06 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 1250  & 250  & 3.06 & 0.05 & \citet{1975A_AS...22....1V}\\
HD19373 & 1250  & 250  & 2.97 & 0.05 & \citet{1990A_A...232..396B}\\
HD19373 & 2Mass  & J & 3.14 & 0.25 & \citet{2003tmc..book.....C}\\
%HD19373 & 1250  & 310 & 18.80 & 8.30 & \citet{2004ApJS..154..673S}\\
HD19373 & Johnson  & H & 2.73 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 1650  & 330  & 2.73 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 1650  & 330  & 2.73 & 0.05 & \citet{1975A_AS...22....1V}\\
HD19373 & 2Mass  & H & 2.88 & 0.21 & \citet{2003tmc..book.....C}\\
HD19373 & 2Mass  & Ks & 2.72 & 0.27 & \citet{2003tmc..book.....C}\\
HD19373 & 2200  & 440  & 2.71 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD19373 & Johnson  & K & 2.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & 2200  & 440  & 2.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19373 & Johnson  & K & 2.69 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 2200  & 440  & 2.69 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 2200  & 440  & 2.71 & 0.05 & \citet{1975A_AS...22....1V}\\
HD19373 & 2200  & 440  & 2.66 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD19373 & 2200  & 361 & 78.40 & 16.50 & \citet{2004ApJS..154..673S}\\
HD19373 & 2210  & 442  & 2.66 & 0.05 & \citet{1990A_A...232..396B}\\
HD19373 & Johnson  & L & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 3500  & 700  & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\
HD19373 & 3500  & 700  & 2.53 & 0.05 & \citet{1975A_AS...22....1V}\\
%HD19373 & 3500  & 898 & 37.20 & 10.50 & \citet{2004ApJS..154..673S}\\
%HD19373 & 4900  & 712 & 18.10 & 6.50 & \citet{2004ApJS..154..673S}\\
%HD19373 & 12000  & 6384 & 1.90 & 19.70 & \citet{2004ApJS..154..673S}\\
HD19994 & WBVR  & W & 5.59 & 0.05 & \citet{1991TrSht..63....4K}\\
HD19994 & Johnson  & U & 5.73 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD19994 & Johnson  & U & 5.75 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19994 & Johnson  & U & 5.85 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD19994 & Johnson  & U & 5.74 & 0.05 & \citet{1986EgUBV........0M}\\
HD19994 & DDO  & m38 & 6.09 & 0.05 & \citet{1976AJ.....81..182M}\\
HD19994 & DDO  & m41 & 6.89 & 0.05 & \citet{1976AJ.....81..182M}\\
HD19994 & Oja  & m41 & 6.42 & 0.05 & \citet{1970A_AS....1..199H}\\
HD19994 & DDO  & m42 & 6.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD19994 & Oja  & m42 & 6.42 & 0.05 & \citet{1970A_AS....1..199H}\\
HD19994 & WBVR  & B & 5.63 & 0.05 & \citet{1991TrSht..63....4K}\\
HD19994 & Johnson  & B & 5.66 & 0.05 & \citet{1957IzKry..17...42N}\\
HD19994 & Johnson  & B & 5.62 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD19994 & Johnson  & B & 5.63 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19994 & Johnson  & B & 5.73 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD19994 & Johnson  & B & 5.65 & 0.05 & \citet{1986EgUBV........0M}\\
HD19994 & Oja  & m45 & 5.45 & 0.05 & \citet{1970A_AS....1..199H}\\
HD19994 & DDO  & m45 & 6.28 & 0.05 & \citet{1976AJ.....81..182M}\\
HD19994 & DDO  & m48 & 5.29 & 0.05 & \citet{1976AJ.....81..182M}\\
HD19994 & WBVR  & V & 5.07 & 0.05 & \citet{1991TrSht..63....4K}\\
HD19994 & Johnson  & V & 5.06 & 0.05 & \citet{1957IzKry..17...42N}\\
HD19994 & Johnson  & V & 5.05 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD19994 & Johnson  & V & 5.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD19994 & Johnson  & V & 5.19 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD19994 & Johnson  & V & 5.08 & 0.05 & \citet{1986EgUBV........0M}\\
HD19994 & WBVR  & R & 4.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD19994 & 2Mass  & J & 4.17 & 0.28 & \citet{2003tmc..book.....C}\\
%HD19994 & 1250  & 310 & 38.30 & 4.60 & \citet{2004ApJS..154..673S}\\
HD19994 & 2Mass  & H & 3.77 & 0.24 & \citet{2003tmc..book.....C}\\
HD19994 & 2Mass  & Ks & 3.75 & 0.24 & \citet{2003tmc..book.....C}\\
%HD19994 & 2200  & 361 & 20.00 & 4.40 & \citet{2004ApJS..154..673S}\\
%HD19994 & 3500  & 898 & 7.70 & 7.10 & \citet{2004ApJS..154..673S}\\
%HD19994 & 4900  & 712 & 3.40 & 5.00 & \citet{2004ApJS..154..673S}\\
HD19994 & 12000  & 2000 & 1.46 & 0.15 & \citet{1988iras....1.....B}\\
%HD19994 & 12000  & 6384 & -2.20 & 21.50 & \citet{2004ApJS..154..673S}\\
HD20630 & 13color  & m33 & 5.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & DDO  & m35 & 6.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m35 & 7.01 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & 13color  & m35 & 5.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & WBVR  & W & 5.54 & 0.05 & \citet{1991TrSht..63....4K}\\
HD20630 & Johnson  & U & 5.68 & 0.05 & \citet{1953ApJ...117..313J}\\
HD20630 & Johnson  & U & 5.68 & 0.05 & \citet{1954ApJ...120..196J}\\
HD20630 & Johnson  & U & 5.71 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD20630 & Johnson  & U & 5.68 & 0.05 & \citet{1959P_SS....2...26D}\\
HD20630 & Johnson  & U & 5.72 & 0.05 & \citet{1962RGOB...64..103C}\\
HD20630 & Johnson  & U & 5.72 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD20630 & Johnson  & U & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & U & 5.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & U & 5.67 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & U & 5.68 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & U & 5.73 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD20630 & Johnson  & U & 5.69 & 0.05 & \citet{1966ZA.....64..116P}\\
HD20630 & Johnson  & U & 5.70 & 0.05 & \citet{1970Priv.........0O}\\
HD20630 & Johnson  & U & 5.69 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD20630 & Johnson  & U & 5.70 & 0.05 & \citet{1986EgUBV........0M}\\
HD20630 & 13color  & m37 & 5.69 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & DDO  & m38 & 6.09 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m38 & 6.10 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & 13color  & m40 & 5.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & DDO  & m41 & 6.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m41 & 6.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & Oja  & m41 & 6.36 & 0.05 & \citet{1970A_AS....1..199H}\\
HD20630 & DDO  & m42 & 6.81 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m42 & 6.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & Oja  & m42 & 6.39 & 0.05 & \citet{1970A_AS....1..199H}\\
HD20630 & WBVR  & B & 5.52 & 0.05 & \citet{1991TrSht..63....4K}\\
HD20630 & Johnson  & B & 5.51 & 0.05 & \citet{1952ApJ...116..251S}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1953ApJ...117..313J}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1954ApJ...120..196J}\\
HD20630 & Johnson  & B & 5.54 & 0.05 & \citet{1957IzKry..17...42N}\\
HD20630 & Johnson  & B & 5.49 & 0.05 & \citet{1958AJ.....63..118A}\\
HD20630 & Johnson  & B & 5.53 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD20630 & Johnson  & B & 5.51 & 0.05 & \citet{1959P_SS....2...26D}\\
HD20630 & Johnson  & B & 5.51 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD20630 & Johnson  & B & 5.53 & 0.05 & \citet{1962IzKry..27..228N}\\
HD20630 & Johnson  & B & 5.52 & 0.05 & \citet{1962RGOB...64..103C}\\
HD20630 & Johnson  & B & 5.52 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD20630 & Johnson  & B & 5.53 & 0.05 & \citet{1966ArA.....4..137H}\\
HD20630 & Johnson  & B & 5.52 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & B & 5.52 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & B & 5.49 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & B & 5.53 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1966ZA.....64..116P}\\
HD20630 & Johnson  & B & 5.54 & 0.05 & \citet{1970Priv.........0O}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD20630 & Johnson  & B & 5.50 & 0.05 & \citet{1986EgUBV........0M}\\
HD20630 & Oja  & m45 & 5.32 & 0.05 & \citet{1970A_AS....1..199H}\\
HD20630 & DDO  & m45 & 6.13 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m45 & 6.14 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & 13color  & m45 & 5.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & DDO  & m48 & 5.10 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & DDO  & m48 & 5.10 & 0.05 & \citet{1976AJ.....81..182M}\\
HD20630 & 13color  & m52 & 5.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & WBVR  & V & 4.84 & 0.05 & \citet{1991TrSht..63....4K}\\
HD20630 & Johnson  & V & 4.83 & 0.05 & \citet{1952ApJ...116..251S}\\
HD20630 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..313J}\\
HD20630 & Johnson  & V & 4.82 & 0.05 & \citet{1954ApJ...120..196J}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1957IzKry..17...42N}\\
HD20630 & Johnson  & V & 4.82 & 0.05 & \citet{1958AJ.....63..118A}\\
HD20630 & Johnson  & V & 4.86 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD20630 & Johnson  & V & 4.83 & 0.05 & \citet{1959P_SS....2...26D}\\
HD20630 & Johnson  & V & 4.83 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD20630 & Johnson  & V & 4.85 & 0.05 & \citet{1962IzKry..27..228N}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1962RGOB...64..103C}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD20630 & Johnson  & V & 4.85 & 0.05 & \citet{1966ArA.....4..137H}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & Johnson  & V & 4.82 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & V & 4.83 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD20630 & Johnson  & V & 4.84 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD20630 & Johnson  & V & 4.81 & 0.05 & \citet{1966ZA.....64..116P}\\
HD20630 & Johnson  & V & 4.85 & 0.05 & \citet{1970Priv.........0O}\\
HD20630 & Johnson  & V & 4.83 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD20630 & Johnson  & V & 4.82 & 0.05 & \citet{1986EgUBV........0M}\\
HD20630 & 13color  & m58 & 4.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & 13color  & m63 & 4.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & WBVR  & R & 4.31 & 0.05 & \citet{1991TrSht..63....4K}\\
HD20630 & Johnson  & R & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & 13color  & m72 & 4.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & 13color  & m80 & 4.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & 13color  & m86 & 4.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & Johnson  & I & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD20630 & 13color  & m99 & 3.93 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & 1060  & 212  & 4.86 & 0.05 & \citet{1968AJ.....73..251I}\\
HD20630 & 1060  & 212  & 4.82 & 0.05 & \citet{1968AJ.....73..807I}\\
HD20630 & 13color  & m110 & 3.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD20630 & 1200  & 240  & 3.65 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD20630 & 1240  & 248  & 3.64 & 0.05 & \citet{1988A_AS...74..127S}\\
HD20630 & 1250  & 250  & 3.71 & 0.05 & \citet{1989A_A...215..305A}\\
HD20630 & 1250  & 250  & 3.64 & 0.05 & \citet{1990A_A...232..396B}\\
HD20630 & 2Mass  & J & 3.41 & 0.19 & \citet{2003tmc..book.....C}\\
%HD20630 & 1250  & 310 & 67.80 & 15.20 & \citet{2004ApJS..154..673S}\\
HD20630 & 1640  & 328  & 3.35 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD20630 & 1650  & 330  & 3.35 & 0.05 & \citet{1989A_A...215..305A}\\
HD20630 & 2Mass  & H & 3.04 & 0.18 & \citet{2003tmc..book.....C}\\
HD20630 & 2Mass  & Ks & 2.96 & 0.21 & \citet{2003tmc..book.....C}\\
HD20630 & 2190  & 438  & 3.27 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD20630 & 2200  & 440  & 3.27 & 0.05 & \citet{1988A_AS...74..127S}\\
HD20630 & 2200  & 440  & 3.34 & 0.05 & \citet{1989A_A...215..305A}\\
%HD20630 & 2200  & 361 & 44.50 & 11.50 & \citet{2004ApJS..154..673S}\\
HD20630 & 2210  & 442  & 3.27 & 0.05 & \citet{1990A_A...232..396B}\\
HD20630 & 3400  & 680  & 3.23 & 0.05 & \citet{1989A_A...215..305A}\\
%HD20630 & 3500  & 898 & 18.60 & 8.20 & \citet{2004ApJS..154..673S}\\
%HD20630 & 4900  & 712 & 10.00 & 5.40 & \citet{2004ApJS..154..673S}\\
HD20630 & 12000  & 2000 & 2.04 & 0.20 & \citet{1988iras....1.....B}\\
%HD20630 & 12000  & 6384 & 3.80 & 22.40 & \citet{2004ApJS..154..673S}\\
HD20630 & 25000  & 8000 & 0.47 & 0.05 & \citet{1988iras....1.....B}\\
HD21019 & WBVR  & W & 6.90 & 0.05 & \citet{1991TrSht..63....4K}\\
HD21019 & Johnson  & U & 7.05 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD21019 & Johnson  & U & 7.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD21019 & Johnson  & U & 7.07 & 0.05 & \citet{1986EgUBV........0M}\\
HD21019 & WBVR  & B & 6.92 & 0.05 & \citet{1991TrSht..63....4K}\\
HD21019 & Johnson  & B & 6.89 & 0.05 & \citet{1962RGOB...64..103C}\\
HD21019 & Johnson  & B & 6.90 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD21019 & Johnson  & B & 6.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD21019 & Johnson  & B & 6.91 & 0.05 & \citet{1986EgUBV........0M}\\
HD21019 & WBVR  & V & 6.21 & 0.05 & \citet{1991TrSht..63....4K}\\
HD21019 & Johnson  & V & 6.19 & 0.05 & \citet{1962RGOB...64..103C}\\
HD21019 & Johnson  & V & 6.19 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD21019 & Johnson  & V & 6.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD21019 & Johnson  & V & 6.21 & 0.05 & \citet{1986EgUBV........0M}\\
HD21019 & WBVR  & R & 5.61 & 0.05 & \citet{1991TrSht..63....4K}\\
HD21019 & 2Mass  & J & 4.91 & 0.00 & \citet{2003tmc..book.....C}\\
HD21019 & 2Mass  & H & 4.58 & 0.08 & \citet{2003tmc..book.....C}\\
HD21019 & 2Mass  & Ks & 4.42 & 0.02 & \citet{2003tmc..book.....C}\\
HD22484 & 13color  & m33 & 4.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & Vilnius  & U & 6.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & 13color  & m35 & 4.71 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & WBVR  & W & 4.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD22484 & Johnson  & U & 4.91 & 0.05 & \citet{1962RGOB...64..103C}\\
HD22484 & Johnson  & U & 4.93 & 0.05 & \citet{1964BOTT....3..305J}\\
HD22484 & Johnson  & U & 4.93 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & U & 4.93 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & U & 4.90 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD22484 & Johnson  & U & 4.95 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD22484 & Johnson  & U & 4.94 & 0.05 & \citet{1983IBVS.2277....1R}\\
HD22484 & Johnson  & U & 4.93 & 0.05 & \citet{1986EgUBV........0M}\\
HD22484 & Vilnius  & P & 6.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & 13color  & m37 & 4.88 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & DDO  & m38 & 5.28 & 0.05 & \citet{1976AJ.....81..182M}\\
HD22484 & 13color  & m40 & 5.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & Vilnius  & X & 5.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & DDO  & m41 & 6.11 & 0.05 & \citet{1976AJ.....81..182M}\\
HD22484 & Oja  & m41 & 5.66 & 0.05 & \citet{1970A_AS....1..199H}\\
HD22484 & DDO  & m42 & 6.09 & 0.05 & \citet{1976AJ.....81..182M}\\
HD22484 & Oja  & m42 & 5.67 & 0.05 & \citet{1970A_AS....1..199H}\\
HD22484 & WBVR  & B & 4.86 & 0.05 & \citet{1991TrSht..63....4K}\\
HD22484 & Johnson  & B & 4.88 & 0.05 & \citet{1957IzKry..17...42N}\\
HD22484 & Johnson  & B & 4.86 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD22484 & Johnson  & B & 4.86 & 0.05 & \citet{1962RGOB...64..103C}\\
HD22484 & Johnson  & B & 4.86 & 0.05 & \citet{1964BOTT....3..305J}\\
HD22484 & Johnson  & B & 4.87 & 0.05 & \citet{1964MNSSA..23...14L}\\
HD22484 & Johnson  & B & 4.86 & 0.05 & \citet{1966ArA.....4..137H}\\
HD22484 & Johnson  & B & 4.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & B & 4.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & B & 4.84 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD22484 & Johnson  & B & 4.87 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD22484 & Johnson  & B & 4.91 & 0.05 & \citet{1983IBVS.2277....1R}\\
HD22484 & Johnson  & B & 4.85 & 0.05 & \citet{1986EgUBV........0M}\\
HD22484 & Oja  & m45 & 4.70 & 0.05 & \citet{1970A_AS....1..199H}\\
HD22484 & DDO  & m45 & 5.51 & 0.05 & \citet{1976AJ.....81..182M}\\
HD22484 & 13color  & m45 & 4.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & Vilnius  & Y & 4.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & DDO  & m48 & 4.51 & 0.05 & \citet{1976AJ.....81..182M}\\
HD22484 & Vilnius  & Z & 4.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & 13color  & m52 & 4.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & WBVR  & V & 4.29 & 0.05 & \citet{1991TrSht..63....4K}\\
HD22484 & Vilnius  & V & 4.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & Johnson  & V & 4.30 & 0.05 & \citet{1957IzKry..17...42N}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1962RGOB...64..103C}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1964BOTT....3..305J}\\
HD22484 & Johnson  & V & 4.30 & 0.05 & \citet{1964MNSSA..23...14L}\\
HD22484 & Johnson  & V & 4.29 & 0.05 & \citet{1966ArA.....4..137H}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & V & 4.27 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD22484 & Johnson  & V & 4.29 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD22484 & Johnson  & V & 4.36 & 0.05 & \citet{1983IBVS.2277....1R}\\
HD22484 & Johnson  & V & 4.28 & 0.05 & \citet{1986EgUBV........0M}\\
HD22484 & 13color  & m58 & 4.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & 13color  & m63 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & Vilnius  & S & 3.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD22484 & WBVR  & R & 3.82 & 0.05 & \citet{1991TrSht..63....4K}\\
HD22484 & Johnson  & R & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & 13color  & m72 & 3.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & 13color  & m80 & 3.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & 13color  & m86 & 3.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & Johnson  & I & 3.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & 13color  & m99 & 3.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & 13color  & m110 & 3.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD22484 & 1240  & 248  & 3.22 & 0.05 & \citet{1988A_AS...74..127S}\\
HD22484 & Johnson  & J & 3.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & 1250  & 250  & 3.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & J & 3.29 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 1250  & 250  & 3.29 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 1250  & 250  & 3.29 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD22484 & 1250  & 250  & 3.22 & 0.05 & \citet{1990A_A...232..396B}\\
HD22484 & 2Mass  & J & 3.19 & 0.25 & \citet{2003tmc..book.....C}\\
%HD22484 & 1250  & 310 & 2.40 & 17.80 & \citet{2004ApJS..154..673S}\\
HD22484 & Johnson  & H & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 1650  & 330  & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 1650  & 330  & 3.01 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD22484 & 2Mass  & H & 2.92 & 0.20 & \citet{2003tmc..book.....C}\\
HD22484 & 2Mass  & Ks & 2.84 & 0.26 & \citet{2003tmc..book.....C}\\
HD22484 & Johnson  & K & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & 2200  & 440  & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD22484 & Johnson  & K & 2.92 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 2200  & 440  & 2.92 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 2200  & 440  & 2.92 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD22484 & 2200  & 440  & 2.90 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD22484 & 2200  & 361 & 69.00 & 12.50 & \citet{2004ApJS..154..673S}\\
HD22484 & 2210  & 442  & 2.90 & 0.05 & \citet{1990A_A...232..396B}\\
HD22484 & Johnson  & L & 2.91 & 0.05 & \citet{1968ApJ...152..465J}\\
HD22484 & 3500  & 700  & 2.91 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD22484 & 3500  & 898 & 31.80 & 6.10 & \citet{2004ApJS..154..673S}\\
%HD22484 & 4900  & 712 & 16.70 & 5.40 & \citet{2004ApJS..154..673S}\\
HD22484 & 12000  & 2000 & 2.92 & 0.29 & \citet{1988iras....1.....B}\\
%HD22484 & 12000  & 6384 & -4.00 & 21.40 & \citet{2004ApJS..154..673S}\\
HD22484 & 25000  & 8000 & 0.73 & 0.07 & \citet{1988iras....1.....B}\\
HD23249 & 13color  & m33 & 5.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & DDO  & m35 & 6.42 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & 13color  & m35 & 4.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & WBVR  & W & 4.97 & 0.05 & \citet{1991TrSht..63....4K}\\
HD23249 & Johnson  & U & 5.16 & 0.05 & \citet{1957ApJ...126..113J}\\
HD23249 & Johnson  & U & 5.15 & 0.05 & \citet{1962RGOB...64..103C}\\
HD23249 & Johnson  & U & 5.13 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD23249 & Johnson  & U & 5.12 & 0.05 & \citet{1964BOTT....3..305J}\\
HD23249 & Johnson  & U & 5.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & U & 5.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & U & 5.14 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD23249 & Johnson  & U & 5.16 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD23249 & Johnson  & U & 5.12 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & U & 5.12 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & U & 5.12 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD23249 & Johnson  & U & 5.13 & 0.05 & \citet{1986EgUBV........0M}\\
HD23249 & 13color  & m37 & 5.10 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & DDO  & m38 & 5.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & DDO  & m38 & 5.44 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & 13color  & m40 & 4.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & Vilnius  & X & 5.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD23249 & DDO  & m41 & 5.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & DDO  & m41 & 5.97 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & Oja  & m41 & 5.51 & 0.05 & \citet{1970A_AS....1..199H}\\
HD23249 & DDO  & m42 & 5.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & DDO  & m42 & 5.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & Oja  & m42 & 5.43 & 0.05 & \citet{1970A_AS....1..199H}\\
HD23249 & WBVR  & B & 4.46 & 0.05 & \citet{1991TrSht..63....4K}\\
HD23249 & Johnson  & B & 4.47 & 0.05 & \citet{1957ApJ...126..113J}\\
HD23249 & Johnson  & B & 4.47 & 0.05 & \citet{1957IzKry..17...42N}\\
HD23249 & Johnson  & B & 4.44 & 0.05 & \citet{1959ApJ...129..647P}\\
HD23249 & Johnson  & B & 4.44 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD23249 & Johnson  & B & 4.44 & 0.05 & \citet{1962RGOB...64..103C}\\
HD23249 & Johnson  & B & 4.45 & 0.05 & \citet{1962RGOB...64..103C}\\
HD23249 & Johnson  & B & 4.45 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD23249 & Johnson  & B & 4.45 & 0.05 & \citet{1964BOTT....3..305J}\\
HD23249 & Johnson  & B & 4.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & B & 4.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & B & 4.45 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD23249 & Johnson  & B & 4.46 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD23249 & Johnson  & B & 4.43 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & B & 4.43 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & B & 4.45 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD23249 & Johnson  & B & 4.44 & 0.05 & \citet{1986EgUBV........0M}\\
HD23249 & Oja  & m45 & 4.17 & 0.05 & \citet{1970A_AS....1..199H}\\
HD23249 & DDO  & m45 & 4.97 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & DDO  & m45 & 4.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & 13color  & m45 & 4.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & Vilnius  & Y & 4.25 & 0.05 & \citet{1968VilOB..22....3K}\\
HD23249 & DDO  & m48 & 3.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & DDO  & m48 & 3.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD23249 & Vilnius  & Z & 3.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD23249 & 13color  & m52 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & WBVR  & V & 3.53 & 0.05 & \citet{1991TrSht..63....4K}\\
HD23249 & Vilnius  & V & 3.54 & 0.05 & \citet{1968VilOB..22....3K}\\
HD23249 & Johnson  & V & 3.55 & 0.05 & \citet{1957ApJ...126..113J}\\
HD23249 & Johnson  & V & 3.56 & 0.05 & \citet{1957IzKry..17...42N}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1959ApJ...129..647P}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1962RGOB...64..103C}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1964BOTT....3..305J}\\
HD23249 & Johnson  & V & 3.54 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & V & 3.54 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD23249 & Johnson  & V & 3.54 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD23249 & Johnson  & V & 3.53 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & V & 3.53 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD23249 & Johnson  & V & 3.52 & 0.05 & \citet{1986EgUBV........0M}\\
HD23249 & 13color  & m58 & 3.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & 13color  & m63 & 3.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & Vilnius  & S & 2.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD23249 & WBVR  & R & 2.82 & 0.05 & \citet{1991TrSht..63....4K}\\
HD23249 & Johnson  & R & 2.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & R & 2.84 & 0.05 & \citet{1971A_A....12..442M}\\
HD23249 & 13color  & m72 & 2.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & 13color  & m80 & 2.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & 13color  & m86 & 2.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & Johnson  & I & 2.32 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & 13color  & m99 & 2.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & 13color  & m110 & 2.22 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD23249 & 1200  & 240  & 1.99 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & Johnson  & J & 1.96 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & 1250  & 250  & 1.96 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & J & 1.99 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 1250  & 250  & 1.98 & 0.05 & \citet{1984A_A...140L..13E}\\
HD23249 & 1250  & 250  & 2.00 & 0.05 & \citet{1989A_A...215..305A}\\
HD23249 & 1250  & 250  & 2.01 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD23249 & 2Mass  & J & 2.06 & 0.36 & \citet{2003tmc..book.....C}\\
%HD23249 & 1250  & 310 & 69.10 & 6.90 & \citet{2004ApJS..154..673S}\\
HD23249 & 1600  & 320  & 1.53 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & Johnson  & H & 1.53 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 1650  & 330  & 1.53 & 0.05 & \citet{1984A_A...140L..13E}\\
HD23249 & 1650  & 330  & 1.56 & 0.05 & \citet{1989A_A...215..305A}\\
HD23249 & 1650  & 330  & 1.49 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD23249 & 2Mass  & H & 1.73 & 0.28 & \citet{2003tmc..book.....C}\\
HD23249 & 2Mass  & Ks & 1.62 & 0.29 & \citet{2003tmc..book.....C}\\
HD23249 & Johnson  & K & 1.40 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & 2200  & 440  & 1.40 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD23249 & Johnson  & K & 1.45 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 2200  & 440  & 1.45 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 2200  & 440  & 1.44 & 0.05 & \citet{1984A_A...140L..13E}\\
HD23249 & 2200  & 440  & 1.44 & 0.05 & \citet{1989A_A...215..305A}\\
HD23249 & 2200  & 440  & 1.42 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD23249 & 2200  & 361 & 72.10 & 5.60 & \citet{2004ApJS..154..673S}\\
HD23249 & Johnson  & L & 1.41 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 3400  & 680  & 1.41 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD23249 & 3400  & 680  & 1.36 & 0.05 & \citet{1989A_A...215..305A}\\
HD23249 & 3400  & 680  & 1.40 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD23249 & 3500  & 898 & 79.50 & 6.30 & \citet{2004ApJS..154..673S}\\
%HD23249 & 4900  & 712 & 40.50 & 4.70 & \citet{2004ApJS..154..673S}\\
HD23249 & 12000  & 2000 & 11.71 & 1.17 & \citet{1988iras....1.....B}\\
%HD23249 & 12000  & 6384 & 15.20 & 20.10 & \citet{2004ApJS..154..673S}\\
HD23249 & 25000  & 8000 & 2.67 & 0.27 & \citet{1988iras....1.....B}\\
HD23249 & 60000  & 12000 & 0.47 & 0.05 & \citet{1988iras....1.....B}\\
HD30652 & 13color  & m33 & 3.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & DDO  & m35 & 4.94 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m35 & 4.94 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & 13color  & m35 & 3.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & WBVR  & W & 3.48 & 0.05 & \citet{1991TrSht..63....4K}\\
HD30652 & Johnson  & U & 3.62 & 0.05 & \citet{1953ApJ...117..313J}\\
HD30652 & Johnson  & U & 3.63 & 0.05 & \citet{1954ApJ...120..196J}\\
HD30652 & Johnson  & U & 3.61 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD30652 & Johnson  & U & 3.63 & 0.05 & \citet{1959ApJ...129...62G}\\
HD30652 & Johnson  & U & 3.61 & 0.05 & \citet{1962RGOB...64..103C}\\
HD30652 & Johnson  & U & 3.63 & 0.05 & \citet{1964AJ.....69..858S}\\
HD30652 & Johnson  & U & 3.63 & 0.05 & \citet{1964BOTT....3..305J}\\
HD30652 & Johnson  & U & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & U & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & U & 3.61 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD30652 & Johnson  & U & 3.65 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD30652 & Johnson  & U & 3.64 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & U & 3.64 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & U & 3.68 & 0.05 & \citet{1975A_AS...22....9C}\\
HD30652 & Johnson  & U & 3.62 & 0.05 & \citet{1983A_AS...52..131O}\\
HD30652 & Johnson  & U & 3.61 & 0.05 & \citet{1984A_AS...57..357O}\\
HD30652 & Johnson  & U & 3.61 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD30652 & Johnson  & U & 3.63 & 0.05 & \citet{1985A_AS...61..331O}\\
HD30652 & Johnson  & U & 3.59 & 0.05 & \citet{1986A_AS...65..405O}\\
HD30652 & Johnson  & U & 3.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD30652 & 13color  & m37 & 3.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & DDO  & m38 & 3.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m38 & 3.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & 13color  & m40 & 3.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & DDO  & m41 & 4.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m41 & 4.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m42 & 4.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m42 & 4.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & WBVR  & B & 3.64 & 0.05 & \citet{1991TrSht..63....4K}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1952ApJ...116..251S}\\
HD30652 & Johnson  & B & 3.62 & 0.05 & \citet{1953ApJ...117..313J}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1954ApJ...120..196J}\\
HD30652 & Johnson  & B & 3.67 & 0.05 & \citet{1957IzKry..17...42N}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1959ApJ...129...62G}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD30652 & Johnson  & B & 3.66 & 0.05 & \citet{1962MNRAS.124..201G}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1962RGOB...64..103C}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1964AJ.....69..858S}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1964BOTT....3..305J}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1966ArA.....4..137H}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & B & 3.63 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD30652 & Johnson  & B & 3.62 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & B & 3.62 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & B & 3.65 & 0.05 & \citet{1975A_AS...22....9C}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1983A_AS...52..131O}\\
HD30652 & Johnson  & B & 3.63 & 0.05 & \citet{1984A_AS...57..357O}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1985A_AS...61..331O}\\
HD30652 & Johnson  & B & 3.62 & 0.05 & \citet{1986A_AS...65..405O}\\
HD30652 & Johnson  & B & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\
HD30652 & DDO  & m45 & 4.32 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & 13color  & m45 & 3.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & DDO  & m48 & 3.38 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & DDO  & m48 & 3.38 & 0.05 & \citet{1976AJ.....81..182M}\\
HD30652 & 13color  & m52 & 3.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & WBVR  & V & 3.19 & 0.05 & \citet{1991TrSht..63....4K}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1952ApJ...116..251S}\\
HD30652 & Johnson  & V & 3.16 & 0.05 & \citet{1953ApJ...117..313J}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1954ApJ...120..196J}\\
HD30652 & Johnson  & V & 3.21 & 0.05 & \citet{1957IzKry..17...42N}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1959ApJ...129...62G}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD30652 & Johnson  & V & 3.20 & 0.05 & \citet{1962MNRAS.124..201G}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1962RGOB...64..103C}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1964AJ.....69..858S}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1964BOTT....3..305J}\\
HD30652 & Johnson  & V & 3.20 & 0.05 & \citet{1966ArA.....4..137H}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & V & 3.18 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD30652 & Johnson  & V & 3.18 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & V & 3.18 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1975A_AS...22....9C}\\
HD30652 & Johnson  & V & 3.20 & 0.05 & \citet{1983A_AS...52..131O}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1984A_AS...57..357O}\\
HD30652 & Johnson  & V & 3.18 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1985A_AS...61..331O}\\
HD30652 & Johnson  & V & 3.18 & 0.05 & \citet{1986A_AS...65..405O}\\
HD30652 & Johnson  & V & 3.19 & 0.05 & \citet{1986EgUBV........0M}\\
HD30652 & 13color  & m58 & 3.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & 13color  & m63 & 2.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & WBVR  & R & 2.79 & 0.05 & \citet{1991TrSht..63....4K}\\
HD30652 & Johnson  & R & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & R & 2.77 & 0.05 & \citet{1971A_A....12..442M}\\
HD30652 & 13color  & m72 & 2.78 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & 13color  & m80 & 2.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & 13color  & m86 & 2.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & Johnson  & I & 2.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & Johnson  & I & 2.80 & 0.05 & \citet{neu69}\\
HD30652 & 13color  & m99 & 2.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & 13color  & m110 & 2.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD30652 & 1200  & 240  & 2.35 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & J & 2.39 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & 1250  & 250  & 2.39 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & 1250  & 250  & 2.39 & 0.05 & \citet{1968ApJ...152..465J}\\
HD30652 & Johnson  & J & 2.35 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & J & 2.35 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 1250  & 250  & 2.35 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 1250  & 250  & 2.32 & 0.05 & \citet{1991ApJ...368..264A}\\
HD30652 & 2Mass  & J & 1.98 & 0.25 & \citet{2003tmc..book.....C}\\
%HD30652 & 1250  & 310 & 79.50 & 6.60 & \citet{2004ApJS..154..673S}\\
HD30652 & 1280  & 256  & 2.35 & 0.05 & \citet{1984A_A...132..151L}\\
HD30652 & 1600  & 320  & 2.15 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & H & 2.15 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & H & 2.15 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 1630  & 326  & 2.15 & 0.05 & \citet{1984A_A...132..151L}\\
HD30652 & 1650  & 330  & 2.15 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 1650  & 330  & 2.12 & 0.05 & \citet{1991ApJ...368..264A}\\
HD30652 & 2Mass  & H & 1.76 & 0.13 & \citet{2003tmc..book.....C}\\
HD30652 & 2Mass  & Ks & 1.60 & 0.20 & \citet{2003tmc..book.....C}\\
HD30652 & Johnson  & K & 2.11 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & 2200  & 440  & 2.11 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD30652 & 2200  & 440  & 2.11 & 0.05 & \citet{1968ApJ...152..465J}\\
HD30652 & Johnson  & K & 2.05 & 0.06 & \citet{neu69}\\
HD30652 & Johnson  & K & 2.07 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & 2200  & 440  & 2.07 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & K & 2.07 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 2200  & 440  & 2.07 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 2200  & 440  & 2.09 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD30652 & 2200  & 361 & 90.90 & 8.50 & \citet{2004ApJS..154..673S}\\
HD30652 & 2210  & 442  & 2.07 & 0.05 & \citet{1984A_A...132..151L}\\
HD30652 & Johnson  & L & 2.05 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & 3400  & 680  & 2.05 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD30652 & Johnson  & L & 2.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 3400  & 680  & 2.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD30652 & 3400  & 680  & 2.08 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD30652 & 3500  & 898 & 41.20 & 5.80 & \citet{2004ApJS..154..673S}\\
%HD30652 & 4900  & 712 & 21.10 & 4.90 & \citet{2004ApJS..154..673S}\\
HD30652 & 12000  & 2000 & 6.46 & 0.65 & \citet{1988iras....1.....B}\\
%HD30652 & 12000  & 6384 & -0.60 & 21.90 & \citet{2004ApJS..154..673S}\\
HD30652 & 25000  & 8000 & 1.55 & 0.16 & \citet{1988iras....1.....B}\\
HD34411 & 13color  & m33 & 5.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & Vilnius  & U & 7.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & U & 7.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & DDO  & m35 & 6.74 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & 13color  & m35 & 5.25 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & WBVR  & W & 5.29 & 0.05 & \citet{1991TrSht..63....4K}\\
HD34411 & Johnson  & U & 5.48 & 0.05 & \citet{1953ApJ...117..313J}\\
HD34411 & Johnson  & U & 5.48 & 0.05 & \citet{1964AJ.....69..858S}\\
HD34411 & Johnson  & U & 5.44 & 0.05 & \citet{1964RA......6..523O}\\
HD34411 & Johnson  & U & 5.45 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD34411 & Johnson  & U & 5.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & U & 5.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & U & 5.51 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD34411 & Johnson  & U & 5.46 & 0.05 & \citet{1973Obs....93...30S}\\
HD34411 & Johnson  & U & 5.44 & 0.05 & \citet{1986EgUBV........0M}\\
HD34411 & Vilnius  & P & 6.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & P & 6.75 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & 13color  & m37 & 5.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & DDO  & m38 & 5.81 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & 13color  & m40 & 5.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & Vilnius  & X & 6.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & X & 6.10 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & DDO  & m41 & 6.58 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & Oja  & m41 & 6.12 & 0.05 & \citet{1970A_AS....1..199H}\\
HD34411 & DDO  & m42 & 6.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & Oja  & m42 & 6.16 & 0.05 & \citet{1970A_AS....1..199H}\\
HD34411 & WBVR  & B & 5.33 & 0.05 & \citet{1991TrSht..63....4K}\\
HD34411 & Johnson  & B & 5.38 & 0.05 & \citet{1953ApJ...117..313J}\\
HD34411 & Johnson  & B & 5.35 & 0.05 & \citet{1957IzKry..17...42N}\\
HD34411 & Johnson  & B & 0.74 & 0.05 & \citet{1960ApJ...132..276W}\\
HD34411 & Johnson  & B & 5.38 & 0.05 & \citet{1964AJ.....69..858S}\\
HD34411 & Johnson  & B & 5.29 & 0.05 & \citet{1964ArA.....3..339S}\\
HD34411 & Johnson  & B & 5.32 & 0.05 & \citet{1964RA......6..523O}\\
HD34411 & Johnson  & B & 5.33 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD34411 & Johnson  & B & 5.29 & 0.05 & \citet{1966ArA.....4..137H}\\
HD34411 & Johnson  & B & 5.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & B & 5.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & B & 5.35 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD34411 & Johnson  & B & 5.30 & 0.05 & \citet{1973Obs....93...30S}\\
HD34411 & Johnson  & B & 5.32 & 0.05 & \citet{1986EgUBV........0M}\\
HD34411 & Oja  & m45 & 5.14 & 0.05 & \citet{1970A_AS....1..199H}\\
HD34411 & DDO  & m45 & 5.94 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & 13color  & m45 & 5.15 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & Vilnius  & Y & 5.25 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & Y & 5.27 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & DDO  & m48 & 4.94 & 0.05 & \citet{1976AJ.....81..182M}\\
HD34411 & Vilnius  & Z & 4.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & Z & 4.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & 13color  & m52 & 4.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & WBVR  & V & 4.71 & 0.05 & \citet{1991TrSht..63....4K}\\
HD34411 & Vilnius  & V & 4.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & V & 4.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Johnson  & V & 4.71 & 0.05 & \citet{1953ApJ...117..313J}\\
HD34411 & Johnson  & V & 4.74 & 0.05 & \citet{1957IzKry..17...42N}\\
HD34411 & Johnson  & V & 0.61 & 0.05 & \citet{1960ApJ...132..276W}\\
HD34411 & Johnson  & V & 4.71 & 0.05 & \citet{1964AJ.....69..858S}\\
HD34411 & Johnson  & V & 4.71 & 0.05 & \citet{1964ArA.....3..339S}\\
HD34411 & Johnson  & V & 4.69 & 0.05 & \citet{1964RA......6..523O}\\
HD34411 & Johnson  & V & 4.70 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD34411 & Johnson  & V & 4.69 & 0.05 & \citet{1966ArA.....4..137H}\\
HD34411 & Johnson  & V & 4.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & V & 4.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & V & 4.74 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD34411 & Johnson  & V & 4.69 & 0.05 & \citet{1973Obs....93...30S}\\
HD34411 & Johnson  & V & 4.70 & 0.05 & \citet{1986EgUBV........0M}\\
HD34411 & 13color  & m58 & 4.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & 13color  & m63 & 4.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & Vilnius  & S & 4.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & Vilnius  & S & 4.16 & 0.05 & \citet{1968VilOB..22....3K}\\
HD34411 & WBVR  & R & 4.21 & 0.05 & \citet{1991TrSht..63....4K}\\
HD34411 & Johnson  & R & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & 13color  & m72 & 4.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & 13color  & m80 & 3.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & 13color  & m86 & 3.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & Johnson  & I & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & 13color  & m99 & 3.88 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & 13color  & m110 & 3.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD34411 & 1240  & 248  & 3.58 & 0.05 & \citet{1988A_AS...74..127S}\\
HD34411 & 1250  & 250  & 3.63 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD34411 & Johnson  & J & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & 1250  & 250  & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & J & 3.62 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 1250  & 250  & 3.62 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 1250  & 250  & 3.62 & 0.05 & \citet{1975A_AS...22....1V}\\
HD34411 & 1250  & 250  & 3.62 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD34411 & 1250  & 250  & 3.58 & 0.05 & \citet{1990A_A...232..396B}\\
HD34411 & 2Mass  & J & 3.40 & 0.26 & \citet{2003tmc..book.....C}\\
HD34411 & 1270  & 254  & 3.62 & 0.05 & \citet{1980A_A....87..139B}\\
HD34411 & Johnson  & H & 3.33 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 1620  & 324  & 3.33 & 0.05 & \citet{1980A_A....87..139B}\\
HD34411 & 1650  & 330  & 3.33 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 1650  & 330  & 3.33 & 0.05 & \citet{1975A_AS...22....1V}\\
HD34411 & 1650  & 330  & 3.33 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD34411 & 2Mass  & H & 3.15 & 0.20 & \citet{2003tmc..book.....C}\\
HD34411 & 2Mass  & Ks & 3.04 & 0.26 & \citet{2003tmc..book.....C}\\
HD34411 & 2200  & 440  & 3.28 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD34411 & Johnson  & K & 3.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & 2200  & 440  & 3.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD34411 & Johnson  & K & 3.28 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 2200  & 440  & 3.28 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 2200  & 440  & 3.29 & 0.05 & \citet{1975A_AS...22....1V}\\
HD34411 & 2200  & 440  & 3.28 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD34411 & 2200  & 440  & 3.25 & 0.05 & \citet{1988A_AS...74..127S}\\
HD34411 & 2210  & 442  & 3.25 & 0.05 & \citet{1990A_A...232..396B}\\
HD34411 & 2250  & 450  & 3.28 & 0.05 & \citet{1980A_A....87..139B}\\
HD34411 & Johnson  & L & 3.15 & 0.05 & \citet{1968ApJ...152..465J}\\
HD34411 & 3500  & 700  & 3.15 & 0.05 & \citet{1968ApJ...152..465J}\\
HD38858 & DDO  & m35 & 7.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & WBVR  & W & 6.54 & 0.05 & \citet{1991TrSht..63....4K}\\
HD38858 & Johnson  & U & 6.69 & 0.05 & \citet{1962MNSSA..21...20C}\\
HD38858 & Johnson  & U & 6.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD38858 & Johnson  & U & 6.74 & 0.05 & \citet{1966ZA.....64..269A}\\
HD38858 & Johnson  & U & 6.68 & 0.05 & \citet{1986EgUBV........0M}\\
HD38858 & DDO  & m38 & 7.11 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & DDO  & m41 & 7.90 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & Oja  & m41 & 7.42 & 0.05 & \citet{1970A_AS....1..199H}\\
HD38858 & DDO  & m42 & 7.91 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & Oja  & m42 & 7.47 & 0.05 & \citet{1970A_AS....1..199H}\\
HD38858 & WBVR  & B & 6.62 & 0.05 & \citet{1991TrSht..63....4K}\\
HD38858 & Johnson  & B & 6.60 & 0.05 & \citet{1962MNSSA..21...20C}\\
HD38858 & Johnson  & B & 6.61 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD38858 & Johnson  & B & 6.62 & 0.05 & \citet{1966ZA.....64..269A}\\
HD38858 & Johnson  & B & 6.58 & 0.05 & \citet{1986EgUBV........0M}\\
HD38858 & Oja  & m45 & 6.42 & 0.05 & \citet{1970A_AS....1..199H}\\
HD38858 & DDO  & m45 & 7.24 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & DDO  & m48 & 6.22 & 0.05 & \citet{1976AJ.....81..182M}\\
HD38858 & WBVR  & V & 5.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD38858 & Johnson  & V & 5.96 & 0.05 & \citet{1962MNSSA..21...20C}\\
HD38858 & Johnson  & V & 5.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD38858 & Johnson  & V & 5.98 & 0.05 & \citet{1966ZA.....64..269A}\\
HD38858 & Johnson  & V & 5.94 & 0.05 & \citet{1986EgUBV........0M}\\
HD38858 & WBVR  & R & 5.45 & 0.05 & \citet{1991TrSht..63....4K}\\
HD38858 & 1100  & 220  & 4.96 & 0.05 & \citet{1985AJ.....90.2116M}\\
HD38858 & 1200  & 240  & 4.83 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD38858 & 2Mass  & J & 5.26 & 0.29 & \citet{2003tmc..book.....C}\\
HD38858 & 1640  & 328  & 4.53 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD38858 & 2Mass  & H & 4.60 & 0.08 & \citet{2003tmc..book.....C}\\
HD38858 & 2Mass  & Ks & 4.41 & 0.00 & \citet{2003tmc..book.....C}\\
HD38858 & 2190  & 438  & 4.45 & 0.05 & \citet{1983MNRAS.203..777A}\\
HD39587 & 13color  & m33 & 4.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & DDO  & m35 & 6.32 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & 13color  & m35 & 4.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & WBVR  & W & 4.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD39587 & Johnson  & U & 5.07 & 0.05 & \citet{1955ApJ...122..182N}\\
HD39587 & Johnson  & U & 5.06 & 0.05 & \citet{1957ApJ...126..113J}\\
HD39587 & Johnson  & U & 5.07 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & U & 5.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & U & 5.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & U & 5.05 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD39587 & Johnson  & U & 5.06 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD39587 & Johnson  & U & 5.04 & 0.05 & \citet{1979AnTok..17..221N}\\
HD39587 & Johnson  & U & 5.03 & 0.05 & \citet{1986EgUBV........0M}\\
HD39587 & 13color  & m37 & 5.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & DDO  & m38 & 5.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & 13color  & m40 & 5.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & DDO  & m41 & 6.26 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & Oja  & m41 & 5.80 & 0.05 & \citet{1970A_AS....1..199H}\\
HD39587 & DDO  & m42 & 6.24 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & Oja  & m42 & 5.82 & 0.05 & \citet{1970A_AS....1..199H}\\
HD39587 & WBVR  & B & 5.00 & 0.05 & \citet{1991TrSht..63....4K}\\
HD39587 & Johnson  & B & 4.96 & 0.05 & \citet{1954AJ.....59..233M}\\
HD39587 & Johnson  & B & 5.00 & 0.05 & \citet{1955ApJ...122..182N}\\
HD39587 & Johnson  & B & 5.00 & 0.05 & \citet{1957ApJ...126..113J}\\
HD39587 & Johnson  & B & 5.02 & 0.05 & \citet{1957IzKry..17...42N}\\
HD39587 & Johnson  & B & 4.98 & 0.05 & \citet{1966ArA.....4..137H}\\
HD39587 & Johnson  & B & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & B & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & B & 4.98 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD39587 & Johnson  & B & 5.00 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD39587 & Johnson  & B & 4.99 & 0.05 & \citet{1978MNRAS.183..285B}\\
HD39587 & Johnson  & B & 4.99 & 0.05 & \citet{1979AnTok..17..221N}\\
HD39587 & Johnson  & B & 4.97 & 0.05 & \citet{1986EgUBV........0M}\\
HD39587 & Oja  & m45 & 4.82 & 0.05 & \citet{1970A_AS....1..199H}\\
HD39587 & DDO  & m45 & 5.63 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & 13color  & m45 & 4.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & DDO  & m48 & 4.63 & 0.05 & \citet{1976AJ.....81..182M}\\
HD39587 & 13color  & m52 & 4.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & WBVR  & V & 4.40 & 0.05 & \citet{1991TrSht..63....4K}\\
HD39587 & Johnson  & V & 4.39 & 0.05 & \citet{1954AJ.....59..233M}\\
HD39587 & Johnson  & V & 4.41 & 0.05 & \citet{1955ApJ...122..182N}\\
HD39587 & Johnson  & V & 4.41 & 0.05 & \citet{1957ApJ...126..113J}\\
HD39587 & Johnson  & V & 4.40 & 0.05 & \citet{1957IzKry..17...42N}\\
HD39587 & Johnson  & V & 4.40 & 0.05 & \citet{1966ArA.....4..137H}\\
HD39587 & Johnson  & V & 4.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & V & 4.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & V & 4.39 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD39587 & Johnson  & V & 4.43 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD39587 & Johnson  & V & 4.40 & 0.05 & \citet{1978MNRAS.183..285B}\\
HD39587 & Johnson  & V & 4.40 & 0.05 & \citet{1979AnTok..17..221N}\\
HD39587 & Johnson  & V & 4.38 & 0.05 & \citet{1986EgUBV........0M}\\
HD39587 & 13color  & m58 & 4.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & 13color  & m63 & 4.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & WBVR  & R & 3.91 & 0.05 & \citet{1991TrSht..63....4K}\\
HD39587 & Johnson  & R & 3.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & 13color  & m72 & 3.87 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & 13color  & m80 & 3.71 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & 13color  & m86 & 3.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & Johnson  & I & 3.59 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD39587 & Johnson  & I & 4.03 & 0.06 & \citet{neu69}\\
HD39587 & 13color  & m99 & 3.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & 13color  & m110 & 3.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD39587 & Johnson  & J & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 1250  & 250  & 3.34 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 1250  & 250  & 3.34 & 0.05 & \citet{1975A_AS...22....1V}\\
HD39587 & 1250  & 250  & 3.39 & 0.05 & \citet{1989A_A...215..305A}\\
HD39587 & 2Mass  & J & 3.43 & 0.29 & \citet{2003tmc..book.....C}\\
HD39587 & Johnson  & H & 3.04 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 1650  & 330  & 3.04 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 1650  & 330  & 3.04 & 0.05 & \citet{1975A_AS...22....1V}\\
HD39587 & 1650  & 330  & 3.06 & 0.05 & \citet{1989A_A...215..305A}\\
HD39587 & 2Mass  & H & 3.19 & 0.22 & \citet{2003tmc..book.....C}\\
HD39587 & 2Mass  & Ks & 3.00 & 0.32 & \citet{2003tmc..book.....C}\\
HD39587 & Johnson  & K & 2.97 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 2200  & 440  & 2.97 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & Johnson  & K & 2.99 & 0.07 & \citet{neu69}\\
HD39587 & 2200  & 440  & 2.99 & 0.05 & \citet{1969NASSP3047.....N}\\
HD39587 & 2200  & 440  & 2.97 & 0.05 & \citet{1975A_AS...22....1V}\\
HD39587 & 2200  & 440  & 3.02 & 0.05 & \citet{1989A_A...215..305A}\\
HD39587 & Johnson  & L & 2.88 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 3400  & 680  & 2.92 & 0.05 & \citet{1989A_A...215..305A}\\
HD39587 & 3500  & 700  & 2.88 & 0.05 & \citet{1968ApJ...152..465J}\\
HD39587 & 3500  & 700  & 2.88 & 0.05 & \citet{1975A_AS...22....1V}\\
HD39587 & 12000  & 2000 & 2.88 & 0.29 & \citet{1988iras....1.....B}\\
HD39587 & 25000  & 8000 & 0.70 & 0.07 & \citet{1988iras....1.....B}\\
HD48737 & 13color  & m33 & 3.85 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m35 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & WBVR  & W & 3.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD48737 & Johnson  & U & 3.88 & 0.05 & \citet{1955ApJ...122..182N}\\
HD48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & U & 3.85 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD48737 & Johnson  & U & 3.84 & 0.05 & \citet{1986EgUBV........0M}\\
HD48737 & 13color  & m37 & 3.87 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m40 & 4.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & WBVR  & B & 3.79 & 0.05 & \citet{1991TrSht..63....4K}\\
HD48737 & Johnson  & B & 3.82 & 0.05 & \citet{1955ApJ...122..182N}\\
HD48737 & Johnson  & B & 3.77 & 0.05 & \citet{1966ArA.....4..137H}\\
HD48737 & Johnson  & B & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & B & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & B & 3.77 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD48737 & Johnson  & B & 3.79 & 0.05 & \citet{1986EgUBV........0M}\\
HD48737 & 13color  & m45 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m52 & 3.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & WBVR  & V & 3.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD48737 & Johnson  & V & 3.38 & 0.05 & \citet{1955ApJ...122..182N}\\
HD48737 & Johnson  & V & 3.34 & 0.05 & \citet{1966ArA.....4..137H}\\
HD48737 & Johnson  & V & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & V & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & V & 3.33 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD48737 & Johnson  & V & 3.35 & 0.05 & \citet{1986EgUBV........0M}\\
HD48737 & 13color  & m58 & 3.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m63 & 3.15 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & WBVR  & R & 2.97 & 0.05 & \citet{1991TrSht..63....4K}\\
HD48737 & Johnson  & R & 2.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & 13color  & m72 & 3.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m80 & 2.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m86 & 2.87 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & Johnson  & I & 2.74 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & I & 3.06 & 0.05 & \citet{neu69}\\
HD48737 & 13color  & m99 & 2.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & 13color  & m110 & 2.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48737 & Johnson  & J & 2.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & 1250  & 250  & 2.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & 2Mass  & J & 2.00 & 0.23 & \citet{2003tmc..book.....C}\\
%HD48737 & 1250  & 310 & 82.10 & 7.20 & \citet{2004ApJS..154..673S}\\
HD48737 & 2Mass  & H & 1.81 & 0.17 & \citet{2003tmc..book.....C}\\
HD48737 & 2Mass  & Ks & 1.69 & 0.22 & \citet{2003tmc..book.....C}\\
HD48737 & Johnson  & K & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & 2200  & 440  & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48737 & Johnson  & K & 2.13 & 0.06 & \citet{neu69}\\
%HD48737 & 2200  & 361 & 16.30 & 12.60 & \citet{2004ApJS..154..673S}\\
HD48737 & 3500  & 700  & 2.10 & 0.05 & \citet{1970ApJ...161L.213G}\\
%HD48737 & 3500  & 898 & 69.00 & 24.50 & \citet{2004ApJS..154..673S}\\
%HD48737 & 4900  & 712 & 34.40 & 9.20 & \citet{2004ApJS..154..673S}\\
HD48737 & 12000  & 2000 & 5.54 & 0.55 & \citet{1988iras....1.....B}\\
%HD48737 & 12000  & 6384 & 7.00 & 24.30 & \citet{2004ApJS..154..673S}\\
HD48737 & 25000  & 8000 & 1.37 & 0.14 & \citet{1988iras....1.....B}\\
HD48915 & 13color  & m33 & -1.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m35 & -1.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & Johnson  & U & -1.54 & 0.05 & \citet{1953ApJ...117..313J}\\
HD48915 & Johnson  & U & -1.54 & 0.05 & \citet{1957ApJ...126..113J}\\
HD48915 & Johnson  & U & -1.51 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD48915 & Johnson  & U & -1.50 & 0.05 & \citet{1964BOTT....3..305J}\\
HD48915 & Johnson  & U & -1.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & U & -1.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & U & -1.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & U & -1.54 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD48915 & Johnson  & U & -1.51 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & U & -1.51 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & U & -1.49 & 0.05 & \citet{1972MNSSA..31...69C}\\
HD48915 & Johnson  & U & -1.42 & 0.05 & \citet{1986EgUBV........0M}\\
HD48915 & 13color  & m37 & -1.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m40 & -1.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1953ApJ...117..313J}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1954AJ.....59..233M}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1957ApJ...126..113J}\\
HD48915 & Johnson  & B & -1.48 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1964BOTT....3..305J}\\
HD48915 & Johnson  & B & -1.42 & 0.05 & \citet{1964MNSSA..23..136L}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & B & -1.46 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & B & -1.44 & 0.05 & \citet{1972MNSSA..31...69C}\\
HD48915 & Johnson  & B & -1.40 & 0.05 & \citet{1986EgUBV........0M}\\
HD48915 & 13color  & m45 & -1.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m52 & -1.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & Johnson  & V & -1.47 & 0.05 & \citet{1953ApJ...117..313J}\\
HD48915 & Johnson  & V & -1.47 & 0.05 & \citet{1954AJ.....59..233M}\\
HD48915 & Johnson  & V & -1.47 & 0.05 & \citet{1957ApJ...126..113J}\\
HD48915 & Johnson  & V & -1.45 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD48915 & Johnson  & V & -1.46 & 0.05 & \citet{1964BOTT....3..305J}\\
HD48915 & Johnson  & V & -1.42 & 0.05 & \citet{1964MNSSA..23..136L}\\
HD48915 & Johnson  & V & -1.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & V & -1.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & V & -1.47 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD48915 & Johnson  & V & -1.46 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & V & -1.46 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & V & -1.43 & 0.05 & \citet{1972MNSSA..31...69C}\\
HD48915 & Johnson  & V & -1.40 & 0.05 & \citet{1986EgUBV........0M}\\
HD48915 & 13color  & m58 & -1.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m63 & -1.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & Johnson  & R & -1.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & R & -1.46 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & 13color  & m72 & -1.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m80 & -1.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 13color  & m86 & -1.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & Johnson  & I & -1.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & I & -1.43 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & 13color  & m99 & -1.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 1000  & 200  & -1.50 & 0.05 & \citet{1981PASJ...33..373N}\\
HD48915 & 1040  & 208  & -1.39 & 0.05 & \citet{1987ApJ...320..850V}\\
HD48915 & 13color  & m110 & -1.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD48915 & 1200  & 240  & -1.34 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 1240  & 248  & -1.37 & 0.05 & \citet{1989A_AS...80..379B}\\
HD48915 & 1250  & 250  & -1.34 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD48915 & Johnson  & J & -1.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & 1250  & 250  & -1.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & J & -1.34 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & 1250  & 250  & -1.34 & 0.05 & \citet{1968ApJ...154..677G}\\
HD48915 & 1250  & 250  & -1.40 & 0.05 & \citet{1973MNRAS.165..201T}\\
HD48915 & Johnson  & J & -1.34 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 1250  & 250  & -1.34 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD48915 & 1250  & 250  & -1.33 & 0.05 & \citet{1981A_AS...45....5E}\\
HD48915 & 1250  & 250  & -1.47 & 0.05 & \citet{1981PASJ...33..373N}\\
HD48915 & 1250  & 250  & -1.42 & 0.05 & \citet{1994A_A...282..684A}\\
HD48915 & 2Mass  & J & -1.39 & 0.11 & \citet{2003tmc..book.....C}\\
HD48915 & 1260  & 252  & -1.44 & 0.05 & \citet{1989PASP..101.1121E}\\
HD48915 & 1600  & 320  & -1.32 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 1600  & 320  & -1.33 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD48915 & Johnson  & H & -1.32 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 1630  & 326  & -1.34 & 0.05 & \citet{1989A_AS...80..379B}\\
HD48915 & 1650  & 330  & -1.46 & 0.05 & \citet{1973MNRAS.165..201T}\\
HD48915 & 1650  & 330  & -1.35 & 0.05 & \citet{1981A_AS...45....5E}\\
HD48915 & 1650  & 330  & -1.32 & 0.05 & \citet{1981PASJ...33..373N}\\
HD48915 & 1650  & 330  & -1.50 & 0.05 & \citet{1983AFGL..161....0P}\\
HD48915 & 1650  & 330  & -1.41 & 0.05 & \citet{1989PASP..101.1121E}\\
HD48915 & 1650  & 330  & -1.40 & 0.05 & \citet{1994A_A...282..684A}\\
HD48915 & 2Mass  & H & -1.39 & 0.18 & \citet{2003tmc..book.....C}\\
HD48915 & 2Mass  & Ks & -1.39 & 0.21 & \citet{2003tmc..book.....C}\\
HD48915 & 2190  & 438  & -1.36 & 0.05 & \citet{1989A_AS...80..379B}\\
HD48915 & 2200  & 440  & -1.32 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD48915 & Johnson  & K & -1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & 2200  & 440  & -1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & K & -1.31 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & 2200  & 440  & -1.31 & 0.05 & \citet{1968ApJ...154..677G}\\
HD48915 & 2200  & 440  & -1.40 & 0.05 & \citet{1973MNRAS.165..201T}\\
HD48915 & Johnson  & K & -1.35 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 2200  & 440  & -1.35 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 2200  & 440  & -1.31 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD48915 & 2200  & 440  & -1.39 & 0.05 & \citet{1980ApJ...238..585C}\\
HD48915 & 2200  & 440  & -1.36 & 0.05 & \citet{1981A_AS...45....5E}\\
HD48915 & 2200  & 440  & -1.32 & 0.05 & \citet{1984AJ.....89.1604K}\\
HD48915 & 2200  & 440  & -1.32 & 0.05 & \citet{1987ApJ...320..364E}\\
HD48915 & 2200  & 440  & -1.40 & 0.05 & \citet{1994A_A...282..684A}\\
%HD48915 & 2200  & 361 & 49.10 & 14.30 & \citet{2004ApJS..154..673S}\\
HD48915 & 2230  & 446  & -1.41 & 0.05 & \citet{1989PASP..101.1121E}\\
HD48915 & 2250  & 450  & -1.33 & 0.05 & \citet{1981PASJ...33..373N}\\
HD48915 & 2280  & 456  & -1.40 & 0.05 & \citet{1983AFGL..161....0P}\\
HD48915 & 2300  & 460  & -1.40 & 0.05 & \citet{1971ApJ...167L..35H}\\
HD48915 & 2300  & 460  & -1.40 & 0.05 & \citet{1972ApJ...172...75H}\\
HD48915 & 2300  & 460  & -1.44 & 0.05 & \citet{1974ApJ...191..675G}\\
HD48915 & 2300  & 460  & -1.40 & 0.05 & \citet{1979ApJS...41..501S}\\
HD48915 & 3120  & 624  & -1.20 & 0.05 & \citet{1981PASJ...33..373N}\\
HD48915 & 3400  & 680  & -1.34 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD48915 & Johnson  & L & -1.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & 3400  & 680  & -1.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD48915 & Johnson  & L & -1.29 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & 3400  & 680  & -1.42 & 0.05 & \citet{1972ApJ...172...75H}\\
HD48915 & Johnson  & L & -1.36 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 3400  & 680  & -1.36 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD48915 & 3400  & 680  & -1.28 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD48915 & 3450  & 690  & -1.39 & 0.05 & \citet{1980ApJ...238..585C}\\
HD48915 & 3500  & 700  & -1.29 & 0.05 & \citet{1968ApJ...154..677G}\\
HD48915 & 3500  & 700  & -1.47 & 0.05 & \citet{1971ApJ...165..285G}\\
HD48915 & 3500  & 700  & -1.30 & 0.05 & \citet{1977PASJ...29..511N}\\
HD48915 & 3500  & 700  & -1.42 & 0.05 & \citet{1979ApJS...41..501S}\\
HD48915 & 3500  & 700  & -1.29 & 0.05 & \citet{1981ApJ...245..138S}\\
HD48915 & 3500  & 700  & -1.40 & 0.05 & \citet{1983AFGL..161....0P}\\
%HD48915 & 3500  & 898 & 95.80 & 15.90 & \citet{2004ApJS..154..673S}\\
%HD48915 & 4900  & 712 & 35.90 & 6.70 & \citet{2004ApJS..154..673S}\\
HD48915 & Johnson  & M & -1.26 & 0.05 & \citet{1964BOTT....3..305J}\\
HD48915 & Johnson  & M & -1.26 & 0.05 & \citet{1967BOTT....4..149M}\\
HD48915 & Johnson  & N & -1.27 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD48915 & Johnson  & N & -1.27 & 0.05 & \citet{1964BOTT....3..305J}\\
%HD48915 & 12000  & 2000 & 43.10 & 14.31 & \citet{1988iras....1.....B}\\
%HD48915 & 12000  & 6384 & 10.50 & 14.30 & \citet{2004ApJS..154..673S}\\
HD48915 & 25000  & 8000 & 33.97 & 3.40 & \citet{1988iras....1.....B}\\
HD48915 & 60000  & 12000 & 4.92 & 0.49 & \citet{1988iras....1.....B}\\
HD49933 & WBVR  & W & 5.97 & 0.05 & \citet{1991TrSht..63....4K}\\
HD49933 & Johnson  & U & 6.06 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD49933 & Johnson  & U & 6.09 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD49933 & Johnson  & U & 6.05 & 0.05 & \citet{1986EgUBV........0M}\\
HD49933 & WBVR  & B & 6.17 & 0.05 & \citet{1991TrSht..63....4K}\\
HD49933 & Johnson  & B & 6.17 & 0.05 & \citet{1962RGOB...64..103C}\\
HD49933 & Johnson  & B & 6.15 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD49933 & Johnson  & B & 6.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD49933 & Johnson  & B & 6.16 & 0.05 & \citet{1986EgUBV........0M}\\
HD49933 & WBVR  & V & 5.77 & 0.05 & \citet{1991TrSht..63....4K}\\
HD49933 & Johnson  & V & 5.77 & 0.05 & \citet{1962RGOB...64..103C}\\
HD49933 & Johnson  & V & 5.76 & 0.05 & \citet{1963MNSSA..22...58C}\\
HD49933 & Johnson  & V & 5.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD49933 & Johnson  & V & 5.76 & 0.05 & \citet{1986EgUBV........0M}\\
HD49933 & WBVR  & R & 5.41 & 0.05 & \citet{1991TrSht..63....4K}\\
HD49933 & 2Mass  & J & 4.99 & 0.02 & \citet{2003tmc..book.....C}\\
HD49933 & 1280  & 256  & 4.91 & 0.05 & \citet{1994A_AS..107..365A}\\
HD49933 & 1650  & 330  & 4.71 & 0.05 & \citet{1994A_AS..107..365A}\\
HD49933 & 2Mass  & H & 4.88 & 0.03 & \citet{2003tmc..book.....C}\\
HD49933 & 2Mass  & Ks & 4.72 & 0.02 & \citet{2003tmc..book.....C}\\
HD49933 & 2190  & 438  & 4.67 & 0.05 & \citet{1994A_AS..107..365A}\\
HD56537 & 13color  & m33 & 3.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m35 & 3.78 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & WBVR  & W & 3.81 & 0.05 & \citet{1991TrSht..63....4K}\\
HD56537 & Johnson  & U & 3.76 & 0.05 & \citet{1953ApJ...117..313J}\\
HD56537 & Johnson  & U & 3.79 & 0.05 & \citet{1954ApJ...120..196J}\\
HD56537 & Johnson  & U & 3.79 & 0.05 & \citet{1957ApJ...126..113J}\\
HD56537 & Johnson  & U & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & U & 3.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & U & 3.80 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD56537 & Johnson  & U & 3.85 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD56537 & Johnson  & U & 3.79 & 0.05 & \citet{1972AJ.....77..733B}\\
HD56537 & Johnson  & U & 3.77 & 0.05 & \citet{1981CoKon..77....1S}\\
HD56537 & Johnson  & U & 3.77 & 0.05 & \citet{1986EgUBV........0M}\\
HD56537 & 13color  & m37 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m40 & 3.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & WBVR  & B & 3.68 & 0.05 & \citet{1991TrSht..63....4K}\\
HD56537 & Johnson  & B & 3.67 & 0.05 & \citet{1953ApJ...117..313J}\\
HD56537 & Johnson  & B & 3.62 & 0.05 & \citet{1954AJ.....59..233M}\\
HD56537 & Johnson  & B & 3.69 & 0.05 & \citet{1954ApJ...120..196J}\\
HD56537 & Johnson  & B & 3.69 & 0.05 & \citet{1957ApJ...126..113J}\\
HD56537 & Johnson  & B & 3.65 & 0.05 & \citet{1958AJ.....63..118A}\\
HD56537 & Johnson  & B & 0.21 & 0.05 & \citet{1959ApJ...130..159O}\\
HD56537 & Johnson  & B & 3.66 & 0.05 & \citet{1966ArA.....4..137H}\\
HD56537 & Johnson  & B & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & B & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & B & 3.69 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD56537 & Johnson  & B & 3.68 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD56537 & Johnson  & B & 3.69 & 0.05 & \citet{1972AJ.....77..733B}\\
HD56537 & Johnson  & B & 3.67 & 0.05 & \citet{1981CoKon..77....1S}\\
HD56537 & Johnson  & B & 3.67 & 0.05 & \citet{1986EgUBV........0M}\\
HD56537 & 13color  & m45 & 3.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m52 & 3.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & WBVR  & V & 3.58 & 0.05 & \citet{1991TrSht..63....4K}\\
HD56537 & Johnson  & V & 3.57 & 0.05 & \citet{1953ApJ...117..313J}\\
HD56537 & Johnson  & V & 3.52 & 0.05 & \citet{1954AJ.....59..233M}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1954ApJ...120..196J}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1957ApJ...126..113J}\\
HD56537 & Johnson  & V & 3.56 & 0.05 & \citet{1958AJ.....63..118A}\\
HD56537 & Johnson  & V & 0.11 & 0.05 & \citet{1959ApJ...130..159O}\\
HD56537 & Johnson  & V & 3.56 & 0.05 & \citet{1966ArA.....4..137H}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD56537 & Johnson  & V & 3.57 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD56537 & Johnson  & V & 3.58 & 0.05 & \citet{1972AJ.....77..733B}\\
HD56537 & Johnson  & V & 3.57 & 0.05 & \citet{1981CoKon..77....1S}\\
HD56537 & Johnson  & V & 3.57 & 0.05 & \citet{1986EgUBV........0M}\\
HD56537 & 13color  & m58 & 3.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m63 & 3.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & WBVR  & R & 3.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD56537 & Johnson  & R & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & 13color  & m72 & 3.50 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m80 & 3.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m86 & 3.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & Johnson  & I & 3.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD56537 & 13color  & m99 & 3.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 13color  & m110 & 3.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD56537 & 2Mass  & J & 3.54 & 0.33 & \citet{2003tmc..book.....C}\\
%HD56537 & 1250  & 310 & 70.50 & 7.70 & \citet{2004ApJS..154..673S}\\
HD56537 & 2Mass  & H & 3.50 & 0.28 & \citet{2003tmc..book.....C}\\
HD56537 & 2Mass  & Ks & 3.54 & 0.26 & \citet{2003tmc..book.....C}\\
%HD56537 & 2200  & 361 & 31.60 & 8.40 & \citet{2004ApJS..154..673S}\\
%HD56537 & 3500  & 898 & 13.60 & 5.10 & \citet{2004ApJS..154..673S}\\
%HD56537 & 4900  & 712 & 7.60 & 5.50 & \citet{2004ApJS..154..673S}\\
HD56537 & 12000  & 2000 & 2.04 & 0.20 & \citet{1988iras....1.....B}\\
%HD56537 & 12000  & 6384 & -5.30 & 27.00 & \citet{2004ApJS..154..673S}\\
HD56537 & 25000  & 8000 & 0.55 & 0.06 & \citet{1988iras....1.....B}\\
HD58946 & 13color  & m33 & 4.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & Vilnius  & U & 6.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & 13color  & m35 & 4.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & WBVR  & W & 4.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD58946 & Johnson  & U & 4.43 & 0.05 & \citet{1953ApJ...117..313J}\\
HD58946 & Johnson  & U & 4.45 & 0.05 & \citet{1954ApJ...120..196J}\\
HD58946 & Johnson  & U & 4.45 & 0.05 & \citet{1955ApJ...121..690F}\\
HD58946 & Johnson  & U & 4.48 & 0.05 & \citet{1964BOTT....3..305J}\\
HD58946 & Johnson  & U & 4.48 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & U & 4.48 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & U & 4.46 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD58946 & Johnson  & U & 4.50 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & U & 4.50 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & U & 4.45 & 0.05 & \citet{1986EgUBV........0M}\\
HD58946 & Vilnius  & P & 5.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & 13color  & m37 & 4.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 13color  & m40 & 4.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & Vilnius  & X & 5.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & WBVR  & B & 4.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD58946 & Johnson  & B & 4.47 & 0.05 & \citet{1953ApJ...117..313J}\\
HD58946 & Johnson  & B & 4.48 & 0.05 & \citet{1954ApJ...120..196J}\\
HD58946 & Johnson  & B & 4.47 & 0.05 & \citet{1955ApJ...121..690F}\\
HD58946 & Johnson  & B & 4.49 & 0.05 & \citet{1957IzKry..17...42N}\\
HD58946 & Johnson  & B & 4.50 & 0.05 & \citet{1961LowOB...5..157S}\\
HD58946 & Johnson  & B & 4.52 & 0.05 & \citet{1964ArA.....3..339S}\\
HD58946 & Johnson  & B & 4.50 & 0.05 & \citet{1964BOTT....3..305J}\\
HD58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & B & 4.49 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD58946 & Johnson  & B & 4.50 & 0.05 & \citet{1966PASP...78..546J}\\
HD58946 & Johnson  & B & 4.47 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & B & 4.47 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & B & 4.48 & 0.05 & \citet{1974A_AS...18..169N}\\
HD58946 & Johnson  & B & 4.48 & 0.05 & \citet{1986EgUBV........0M}\\
HD58946 & 13color  & m45 & 4.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & Vilnius  & Y & 4.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & Vilnius  & Z & 4.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & 13color  & m52 & 4.26 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & WBVR  & V & 4.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD58946 & Vilnius  & V & 4.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & Johnson  & V & 4.16 & 0.05 & \citet{1953ApJ...117..313J}\\
HD58946 & Johnson  & V & 4.16 & 0.05 & \citet{1954ApJ...120..196J}\\
HD58946 & Johnson  & V & 4.17 & 0.05 & \citet{1955ApJ...121..690F}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1957IzKry..17...42N}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1961LowOB...5..157S}\\
HD58946 & Johnson  & V & 4.17 & 0.05 & \citet{1964ArA.....3..339S}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1964BOTT....3..305J}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & V & 4.17 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD58946 & Johnson  & V & 4.18 & 0.05 & \citet{1966PASP...78..546J}\\
HD58946 & Johnson  & V & 4.16 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & V & 4.16 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & Johnson  & V & 4.17 & 0.05 & \citet{1974A_AS...18..169N}\\
HD58946 & Johnson  & V & 4.16 & 0.05 & \citet{1986EgUBV........0M}\\
HD58946 & 13color  & m58 & 4.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 13color  & m63 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & Vilnius  & S & 3.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD58946 & WBVR  & R & 3.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD58946 & Johnson  & R & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & Johnson  & R & 3.84 & 0.05 & \citet{1971A_A....12..442M}\\
HD58946 & 13color  & m72 & 3.87 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 13color  & m80 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 13color  & m86 & 3.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & Johnson  & I & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & 13color  & m99 & 3.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 13color  & m110 & 3.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD58946 & 1240  & 248  & 3.50 & 0.05 & \citet{1988A_AS...74..127S}\\
HD58946 & Johnson  & J & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & 1250  & 250  & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & 1250  & 250  & 3.58 & 0.05 & \citet{1968ApJ...152..465J}\\
HD58946 & 1250  & 250  & 3.50 & 0.05 & \citet{1990A_A...232..396B}\\
HD58946 & 1250  & 250  & 3.51 & 0.05 & \citet{1991ApJ...368..264A}\\
HD58946 & 2Mass  & J & 3.22 & 0.23 & \citet{2003tmc..book.....C}\\
%HD58946 & 1250  & 310 & 72.20 & 6.90 & \citet{2004ApJS..154..673S}\\
HD58946 & 1650  & 330  & 3.34 & 0.05 & \citet{1991ApJ...368..264A}\\
HD58946 & 2Mass  & H & 3.16 & 0.25 & \citet{2003tmc..book.....C}\\
HD58946 & 2Mass  & Ks & 2.98 & 0.32 & \citet{2003tmc..book.....C}\\
HD58946 & Johnson  & K & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & 2200  & 440  & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD58946 & 2200  & 440  & 3.36 & 0.05 & \citet{1968ApJ...152..465J}\\
HD58946 & 2200  & 440  & 3.32 & 0.05 & \citet{1988A_AS...74..127S}\\
HD58946 & 2200  & 440  & 3.31 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD58946 & 2200  & 361 & 37.20 & 6.80 & \citet{2004ApJS..154..673S}\\
HD58946 & 2210  & 442  & 3.32 & 0.05 & \citet{1990A_A...232..396B}\\
HD58946 & 3400  & 680  & 3.29 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD58946 & 3500  & 898 & 15.00 & 5.50 & \citet{2004ApJS..154..673S}\\
%HD58946 & 4900  & 712 & 10.20 & 4.90 & \citet{2004ApJS..154..673S}\\
%HD58946 & 12000  & 6384 & 0.90 & 28.10 & \citet{2004ApJS..154..673S}\\
HD61421 & 13color  & m33 & 0.71 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 13color  & m35 & 0.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & WBVR  & W & 0.66 & 0.05 & \citet{1991TrSht..63....4K}\\
HD61421 & Johnson  & U & 0.73 & 0.05 & \citet{1953ApJ...117..313J}\\
HD61421 & Johnson  & U & 0.79 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD61421 & Johnson  & U & 0.79 & 0.05 & \citet{1962RGOB...64..103C}\\
HD61421 & Johnson  & U & 0.84 & 0.05 & \citet{1964BOTT....3..305J}\\
HD61421 & Johnson  & U & 0.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & U & 0.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & U & 0.84 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD61421 & Johnson  & U & 0.80 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD61421 & Johnson  & U & 0.77 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD61421 & Johnson  & U & 0.78 & 0.05 & \citet{1986EgUBV........0M}\\
HD61421 & 13color  & m37 & 0.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & DDO  & m38 & 1.02 & 0.05 & \citet{1976AJ.....81..182M}\\
HD61421 & 13color  & m40 & 0.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & DDO  & m41 & 1.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD61421 & Oja  & m41 & 1.51 & 0.05 & \citet{1970A_AS....1..199H}\\
HD61421 & DDO  & m42 & 1.90 & 0.05 & \citet{1976AJ.....81..182M}\\
HD61421 & Oja  & m42 & 1.50 & 0.05 & \citet{1970A_AS....1..199H}\\
HD61421 & WBVR  & B & 0.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD61421 & Johnson  & B & 0.74 & 0.05 & \citet{1953ApJ...117..313J}\\
HD61421 & Johnson  & B & 0.77 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD61421 & Johnson  & B & 0.80 & 0.05 & \citet{1961LowOB...5..157S}\\
HD61421 & Johnson  & B & 0.80 & 0.05 & \citet{1962RGOB...64..103C}\\
HD61421 & Johnson  & B & 0.80 & 0.05 & \citet{1964BOTT....3..305J}\\
HD61421 & Johnson  & B & 0.78 & 0.05 & \citet{1966ArA.....4..137H}\\
HD61421 & Johnson  & B & 0.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & B & 0.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & B & 0.80 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD61421 & Johnson  & B & 0.78 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD61421 & Johnson  & B & 0.77 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD61421 & Johnson  & B & 0.78 & 0.05 & \citet{1986EgUBV........0M}\\
HD61421 & Oja  & m45 & 0.66 & 0.05 & \citet{1970A_AS....1..199H}\\
HD61421 & DDO  & m45 & 1.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD61421 & 13color  & m45 & 0.68 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & DDO  & m48 & 0.50 & 0.05 & \citet{1976AJ.....81..182M}\\
HD61421 & 13color  & m52 & 0.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & WBVR  & V & 0.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD61421 & Johnson  & V & 0.34 & 0.05 & \citet{1953ApJ...117..313J}\\
HD61421 & Johnson  & V & 0.35 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD61421 & Johnson  & V & 0.38 & 0.05 & \citet{1961LowOB...5..157S}\\
HD61421 & Johnson  & V & 0.36 & 0.05 & \citet{1962RGOB...64..103C}\\
HD61421 & Johnson  & V & 0.37 & 0.05 & \citet{1964BOTT....3..305J}\\
HD61421 & Johnson  & V & 0.38 & 0.05 & \citet{1966ArA.....4..137H}\\
HD61421 & Johnson  & V & 0.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & V & 0.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & V & 0.37 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD61421 & Johnson  & V & 0.36 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD61421 & Johnson  & V & 0.35 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD61421 & Johnson  & V & 0.36 & 0.05 & \citet{1986EgUBV........0M}\\
HD61421 & 13color  & m58 & 0.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 13color  & m63 & 0.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & WBVR  & R & -0.01 & 0.05 & \citet{1991TrSht..63....4K}\\
HD61421 & Johnson  & R & -0.05 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & 13color  & m72 & -0.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 13color  & m80 & -0.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 13color  & m86 & -0.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & Johnson  & I & -0.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & 13color  & m99 & -0.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 1000  & 200  & -0.41 & 0.05 & \citet{1981PASJ...33..373N}\\
HD61421 & 13color  & m110 & -0.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD61421 & 1200  & 240  & -0.40 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 1230  & 246  & -0.41 & 0.05 & \citet{1983AJ.....88.1017R}\\
HD61421 & 1250  & 250  & -0.39 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD61421 & Johnson  & J & -0.40 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & 1250  & 250  & -0.40 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & J & -0.40 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 1250  & 250  & -0.41 & 0.05 & \citet{1981A_AS...45....5E}\\
HD61421 & 1250  & 250  & -0.53 & 0.05 & \citet{1981PASJ...33..373N}\\
HD61421 & 1250  & 250  & -0.32 & 0.05 & \citet{1984A_A...137L...9R}\\
HD61421 & 1250  & 250  & -0.30 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD61421 & 1250  & 250  & -0.47 & 0.05 & \citet{1994A_A...282..684A}\\
HD61421 & 2Mass  & J & -0.50 & 0.15 & \citet{2003tmc..book.....C}\\
%HD61421 & 1250  & 310 & 75.30 & 59.40 & \citet{2004ApJS..154..673S}\\
HD61421 & 1600  & 320  & -0.60 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 1600  & 320  & -0.57 & 0.05 & \citet{1978AJ.....83..651V}\\
HD61421 & Johnson  & H & -0.60 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 1650  & 330  & -0.60 & 0.05 & \citet{1981A_AS...45....5E}\\
HD61421 & 1650  & 330  & -0.52 & 0.05 & \citet{1981PASJ...33..373N}\\
HD61421 & 1650  & 330  & -0.53 & 0.05 & \citet{1984A_A...137L...9R}\\
HD61421 & 1650  & 330  & -0.50 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD61421 & 1650  & 330  & -0.65 & 0.05 & \citet{1994A_A...282..684A}\\
HD61421 & 2Mass  & H & -0.67 & 0.27 & \citet{2003tmc..book.....C}\\
HD61421 & 1660  & 332  & -0.61 & 0.05 & \citet{1983AJ.....88.1017R}\\
HD61421 & 2Mass  & Ks & -0.66 & 0.32 & \citet{2003tmc..book.....C}\\
HD61421 & 2200  & 440  & -0.66 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD61421 & Johnson  & K & -0.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & 2200  & 440  & -0.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & K & -0.65 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 2200  & 440  & -0.65 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 2200  & 440  & -0.65 & 0.05 & \citet{1978AJ.....83..651V}\\
HD61421 & 2200  & 440  & -0.66 & 0.05 & \citet{1981A_AS...45....5E}\\
HD61421 & 2200  & 440  & -0.65 & 0.05 & \citet{1984A_A...137L...9R}\\
HD61421 & 2200  & 440  & -0.65 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD61421 & 2200  & 440  & -0.65 & 0.05 & \citet{1987ApJ...320..364E}\\
HD61421 & 2200  & 440  & -0.69 & 0.05 & \citet{1994A_A...282..684A}\\
%HD61421 & 2200  & 361 & 88.30 & 19.20 & \citet{2004ApJS..154..673S}\\
HD61421 & 2220  & 444  & -0.65 & 0.05 & \citet{1983AJ.....88.1017R}\\
HD61421 & 2250  & 450  & -0.66 & 0.05 & \citet{1981PASJ...33..373N}\\
HD61421 & 3120  & 624  & -0.59 & 0.05 & \citet{1981PASJ...33..373N}\\
HD61421 & 3400  & 680  & -0.70 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD61421 & Johnson  & L & -0.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & 3400  & 680  & -0.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD61421 & Johnson  & L & -0.68 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 3400  & 680  & -0.68 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD61421 & 3450  & 690  & -0.68 & 0.05 & \citet{1983AJ.....88.1017R}\\
HD61421 & 3500  & 700  & -0.75 & 0.05 & \citet{1971ApJ...165..285G}\\
HD61421 & 3500  & 700  & -0.66 & 0.05 & \citet{1987ApJ...320..364E}\\
%HD61421 & 3500  & 898 & 37.30 & 12.10 & \citet{2004ApJS..154..673S}\\
%HD61421 & 4900  & 712 & 93.80 & 6.20 & \citet{2004ApJS..154..673S}\\
HD61421 & Johnson  & M & -0.64 & 0.05 & \citet{1964BOTT....3..305J}\\
HD61421 & Johnson  & N & -0.79 & 0.05 & \citet{1964ApJ...139.1130L}\\
HD61421 & Johnson  & N & -0.79 & 0.05 & \citet{1964BOTT....3..305J}\\
%HD61421 & 12000  & 2000 & 79.09 & 7.91 & \citet{1988iras....1.....B}\\
%HD61421 & 12000  & 6384 & 56.80 & 19.30 & \citet{2004ApJS..154..673S}\\
HD61421 & 25000  & 8000 & 18.45 & 1.85 & \citet{1988iras....1.....B}\\
HD61421 & 60000  & 12000 & 3.10 & 0.31 & \citet{1988iras....1.....B}\\
HD69897 & WBVR  & W & 5.42 & 0.05 & \citet{1991TrSht..63....4K}\\
HD69897 & Johnson  & U & 5.56 & 0.05 & \citet{1955ApJ...122..182N}\\
HD69897 & Johnson  & U & 5.54 & 0.05 & \citet{1957ApJ...126..113J}\\
HD69897 & Johnson  & U & 5.55 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD69897 & Johnson  & U & 5.53 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD69897 & Johnson  & U & 5.56 & 0.05 & \citet{1986EgUBV........0M}\\
HD69897 & WBVR  & B & 5.61 & 0.05 & \citet{1991TrSht..63....4K}\\
HD69897 & Johnson  & B & 5.61 & 0.05 & \citet{1955ApJ...122..182N}\\
HD69897 & Johnson  & B & 5.60 & 0.05 & \citet{1957ApJ...126..113J}\\
HD69897 & Johnson  & B & 5.59 & 0.05 & \citet{1957IzKry..17...42N}\\
HD69897 & Johnson  & B & 5.59 & 0.05 & \citet{1966ArA.....4..137H}\\
HD69897 & Johnson  & B & 5.61 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD69897 & Johnson  & B & 5.59 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD69897 & Johnson  & B & 5.61 & 0.05 & \citet{1986EgUBV........0M}\\
HD69897 & WBVR  & V & 5.13 & 0.05 & \citet{1991TrSht..63....4K}\\
HD69897 & Johnson  & V & 5.14 & 0.05 & \citet{1955ApJ...122..182N}\\
HD69897 & Johnson  & V & 5.13 & 0.05 & \citet{1957ApJ...126..113J}\\
HD69897 & Johnson  & V & 5.14 & 0.05 & \citet{1957IzKry..17...42N}\\
HD69897 & Johnson  & V & 5.13 & 0.05 & \citet{1966ArA.....4..137H}\\
HD69897 & Johnson  & V & 5.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD69897 & Johnson  & V & 5.15 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD69897 & Johnson  & V & 5.14 & 0.05 & \citet{1986EgUBV........0M}\\
HD69897 & WBVR  & R & 4.72 & 0.05 & \citet{1991TrSht..63....4K}\\
HD69897 & 1250  & 250  & 4.18 & 0.05 & \citet{1991ApJ...368..264A}\\
HD69897 & 2Mass  & J & 4.13 & 0.22 & \citet{2003tmc..book.....C}\\
%HD69897 & 1250  & 310 & 37.20 & 7.20 & \citet{2004ApJS..154..673S}\\
HD69897 & 1280  & 256  & 4.17 & 0.05 & \citet{1994A_AS..107..365A}\\
HD69897 & 1650  & 330  & 3.94 & 0.05 & \citet{1991ApJ...368..264A}\\
HD69897 & 1650  & 330  & 3.94 & 0.05 & \citet{1994A_AS..107..365A}\\
HD69897 & 2Mass  & H & 3.94 & 0.19 & \citet{2003tmc..book.....C}\\
HD69897 & 2Mass  & Ks & 3.87 & 0.25 & \citet{2003tmc..book.....C}\\
HD69897 & 2190  & 438  & 3.91 & 0.05 & \citet{1994A_AS..107..365A}\\
HD69897 & 2200  & 440  & 3.92 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD69897 & 2200  & 361 & 19.10 & 7.50 & \citet{2004ApJS..154..673S}\\
HD69897 & 3400  & 680  & 3.90 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD69897 & 3500  & 898 & 9.80 & 6.10 & \citet{2004ApJS..154..673S}\\
%HD69897 & 4900  & 712 & 3.50 & 6.10 & \citet{2004ApJS..154..673S}\\
HD69897 & 12000  & 2000 & 1.25 & 0.13 & \citet{1988iras....1.....B}\\
%HD69897 & 12000  & 6384 & 1.50 & 20.40 & \citet{2004ApJS..154..673S}\\
HD75732 & Vilnius  & U & 9.20 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & WBVR  & W & 7.31 & 0.05 & \citet{1991TrSht..63....4K}\\
HD75732 & Johnson  & U & 7.42 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD75732 & Johnson  & U & 7.44 & 0.05 & \citet{1964AJ.....69..215M}\\
HD75732 & Johnson  & U & 7.44 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD75732 & Johnson  & U & 7.53 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD75732 & Johnson  & U & 7.41 & 0.05 & \citet{1986EgUBV........0M}\\
HD75732 & Vilnius  & P & 8.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & Vilnius  & X & 7.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & Oja  & m41 & 7.89 & 0.05 & \citet{1970A_AS....1..199H}\\
HD75732 & Oja  & m42 & 7.77 & 0.05 & \citet{1970A_AS....1..199H}\\
HD75732 & WBVR  & B & 6.84 & 0.05 & \citet{1991TrSht..63....4K}\\
HD75732 & Johnson  & B & 6.80 & 0.05 & \citet{1957IzKry..17...42N}\\
HD75732 & Johnson  & B & 6.79 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD75732 & Johnson  & B & 6.78 & 0.05 & \citet{1964AJ.....69..215M}\\
HD75732 & Johnson  & B & 6.81 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD75732 & Johnson  & B & 6.88 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD75732 & Johnson  & B & 6.77 & 0.05 & \citet{1986EgUBV........0M}\\
HD75732 & Oja  & m45 & 6.52 & 0.05 & \citet{1970A_AS....1..199H}\\
HD75732 & Vilnius  & Y & 6.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & Vilnius  & Z & 6.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & WBVR  & V & 5.96 & 0.05 & \citet{1991TrSht..63....4K}\\
HD75732 & Vilnius  & V & 5.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & Johnson  & V & 5.94 & 0.05 & \citet{1957IzKry..17...42N}\\
HD75732 & Johnson  & V & 5.93 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD75732 & Johnson  & V & 5.93 & 0.05 & \citet{1964AJ.....69..215M}\\
HD75732 & Johnson  & V & 5.95 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD75732 & Johnson  & V & 6.00 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD75732 & Johnson  & V & 5.92 & 0.05 & \citet{1986EgUBV........0M}\\
HD75732 & Vilnius  & S & 5.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD75732 & WBVR  & R & 5.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD75732 & 1250  & 250  & 4.56 & 0.05 & \citet{1977AJ.....82..729P}\\
HD75732 & 1250  & 250  & 4.59 & 0.05 & \citet{1989A_A...215..305A}\\
HD75732 & 2Mass  & J & 4.77 & 0.24 & \citet{2003tmc..book.....C}\\
HD75732 & Johnson  & H & 7.91 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD75732 & 1650  & 330  & 4.17 & 0.05 & \citet{1977AJ.....82..729P}\\
HD75732 & 1650  & 330  & 4.14 & 0.05 & \citet{1989A_A...215..305A}\\
HD75732 & 2Mass  & H & 4.27 & 0.23 & \citet{2003tmc..book.....C}\\
HD75732 & 2Mass  & Ks & 4.02 & 0.03 & \citet{2003tmc..book.....C}\\
HD75732 & Johnson  & K & 7.64 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD75732 & 2200  & 440  & 4.11 & 0.05 & \citet{1977AJ.....82..729P}\\
HD75732 & 2200  & 440  & 4.07 & 0.05 & \citet{1989A_A...215..305A}\\
HD75732 & 3400  & 680  & 3.98 & 0.05 & \citet{1989A_A...215..305A}\\
HD81937 & 13color  & m33 & 4.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m35 & 4.00 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & WBVR  & W & 4.02 & 0.05 & \citet{1991TrSht..63....4K}\\
HD81937 & Johnson  & U & 4.09 & 0.05 & \citet{1955ApJ...122..182N}\\
HD81937 & Johnson  & U & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & U & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & U & 4.12 & 0.05 & \citet{1967ApJ...149...55D}\\
HD81937 & Johnson  & U & 4.07 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD81937 & Johnson  & U & 4.08 & 0.05 & \citet{1986EgUBV........0M}\\
HD81937 & 13color  & m37 & 4.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m40 & 4.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & WBVR  & B & 3.99 & 0.05 & \citet{1991TrSht..63....4K}\\
HD81937 & Johnson  & B & 3.99 & 0.05 & \citet{1955ApJ...122..182N}\\
HD81937 & Johnson  & B & 3.98 & 0.05 & \citet{1964ArA.....3..339S}\\
HD81937 & Johnson  & B & 4.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & B & 4.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & B & 4.01 & 0.05 & \citet{1967ApJ...149...55D}\\
HD81937 & Johnson  & B & 3.97 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD81937 & Johnson  & B & 3.98 & 0.05 & \citet{1986EgUBV........0M}\\
HD81937 & 13color  & m45 & 3.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m52 & 3.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & WBVR  & V & 3.66 & 0.05 & \citet{1991TrSht..63....4K}\\
HD81937 & Johnson  & V & 3.66 & 0.05 & \citet{1955ApJ...122..182N}\\
HD81937 & Johnson  & V & 3.65 & 0.05 & \citet{1964ArA.....3..339S}\\
HD81937 & Johnson  & V & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & V & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & V & 3.68 & 0.05 & \citet{1967ApJ...149...55D}\\
HD81937 & Johnson  & V & 3.66 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD81937 & Johnson  & V & 3.65 & 0.05 & \citet{1986EgUBV........0M}\\
HD81937 & 13color  & m58 & 3.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m63 & 3.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & WBVR  & R & 3.37 & 0.05 & \citet{1991TrSht..63....4K}\\
HD81937 & Johnson  & R & 3.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & 13color  & m72 & 3.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m80 & 3.22 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m86 & 3.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & Johnson  & I & 3.15 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & I & 3.52 & 0.06 & \citet{neu69}\\
HD81937 & 13color  & m99 & 3.15 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & 13color  & m110 & 3.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD81937 & Johnson  & J & 3.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & 1250  & 250  & 3.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & 2Mass  & J & 3.22 & 0.28 & \citet{2003tmc..book.....C}\\
%HD81937 & 1250  & 310 & 99.90 & 5.60 & \citet{2004ApJS..154..673S}\\
HD81937 & 2Mass  & H & 3.03 & 0.24 & \citet{2003tmc..book.....C}\\
HD81937 & 2Mass  & Ks & 2.86 & 0.29 & \citet{2003tmc..book.....C}\\
HD81937 & Johnson  & K & 2.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & 2200  & 440  & 2.82 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD81937 & Johnson  & K & 2.73 & 0.09 & \citet{neu69}\\
%HD81937 & 2200  & 361 & 48.90 & 5.10 & \citet{2004ApJS..154..673S}\\
%HD81937 & 3500  & 898 & 21.40 & 6.20 & \citet{2004ApJS..154..673S}\\
%HD81937 & 4900  & 712 & 11.40 & 5.40 & \citet{2004ApJS..154..673S}\\
HD81937 & 12000  & 2000 & 3.29 & 0.33 & \citet{1988iras....1.....B}\\
%HD81937 & 12000  & 6384 & 4.50 & 17.20 & \citet{2004ApJS..154..673S}\\
HD81937 & 25000  & 8000 & 0.79 & 0.08 & \citet{1988iras....1.....B}\\
HD82328 & 13color  & m33 & 3.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m35 & 3.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & WBVR  & W & 3.53 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82328 & Johnson  & U & 3.63 & 0.05 & \citet{1955ApJ...122..182N}\\
HD82328 & Johnson  & U & 3.65 & 0.05 & \citet{1955ApJS....2..195R}\\
HD82328 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & U & 3.65 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82328 & Johnson  & U & 3.66 & 0.05 & \citet{1986EgUBV........0M}\\
HD82328 & 13color  & m37 & 3.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m40 & 3.85 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & WBVR  & B & 3.66 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82328 & Johnson  & B & 3.61 & 0.05 & \citet{1954AJ.....59..233M}\\
HD82328 & Johnson  & B & 3.63 & 0.05 & \citet{1955ApJ...122..182N}\\
HD82328 & Johnson  & B & 3.63 & 0.05 & \citet{1955ApJS....2..195R}\\
HD82328 & Johnson  & B & 3.63 & 0.05 & \citet{1959AnTou..27...47B}\\
HD82328 & Johnson  & B & 3.64 & 0.05 & \citet{1964ArA.....3..339S}\\
HD82328 & Johnson  & B & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & B & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & B & 3.63 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82328 & Johnson  & B & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\
HD82328 & 13color  & m45 & 3.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m52 & 3.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & WBVR  & V & 3.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82328 & Johnson  & V & 3.14 & 0.05 & \citet{1954AJ.....59..233M}\\
HD82328 & Johnson  & V & 3.17 & 0.05 & \citet{1955ApJ...122..182N}\\
HD82328 & Johnson  & V & 3.16 & 0.05 & \citet{1955ApJS....2..195R}\\
HD82328 & Johnson  & V & 3.19 & 0.05 & \citet{1959AnTou..27...47B}\\
HD82328 & Johnson  & V & 3.17 & 0.05 & \citet{1964ArA.....3..339S}\\
HD82328 & Johnson  & V & 3.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & V & 3.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & Johnson  & V & 3.16 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82328 & Johnson  & V & 3.18 & 0.05 & \citet{1986EgUBV........0M}\\
HD82328 & 13color  & m58 & 3.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m63 & 2.88 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & WBVR  & R & 2.77 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82328 & Johnson  & R & 2.74 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & 13color  & m72 & 2.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m80 & 2.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m86 & 2.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & Johnson  & I & 2.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & 13color  & m99 & 2.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & 13color  & m110 & 2.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82328 & Johnson  & J & 2.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & 1250  & 250  & 2.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & 2Mass  & J & 2.28 & 0.29 & \citet{2003tmc..book.....C}\\
%HD82328 & 1250  & 310 & 95.00 & 7.90 & \citet{2004ApJS..154..673S}\\
HD82328 & 1280  & 256  & 2.26 & 0.05 & \citet{1994A_AS..107..365A}\\
HD82328 & 1650  & 330  & 2.03 & 0.05 & \citet{1994A_AS..107..365A}\\
HD82328 & 2Mass  & H & 2.08 & 0.18 & \citet{2003tmc..book.....C}\\
HD82328 & 2Mass  & Ks & 1.97 & 0.25 & \citet{2003tmc..book.....C}\\
HD82328 & 2190  & 438  & 1.97 & 0.05 & \citet{1994A_AS..107..365A}\\
HD82328 & Johnson  & K & 2.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82328 & 2200  & 440  & 2.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
%HD82328 & 2200  & 361 & 0.50 & 6.00 & \citet{2004ApJS..154..673S}\\
%HD82328 & 3500  & 898 & 45.30 & 5.10 & \citet{2004ApJS..154..673S}\\
%HD82328 & 4900  & 712 & 24.40 & 5.20 & \citet{2004ApJS..154..673S}\\
%HD82328 & 12000  & 6384 & 8.00 & 17.00 & \citet{2004ApJS..154..673S}\\
HD82885 & 13color  & m33 & 6.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & Vilnius  & U & 8.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & DDO  & m35 & 7.89 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & 13color  & m35 & 6.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & WBVR  & W & 6.44 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82885 & Johnson  & U & 6.66 & 0.05 & \citet{1953ApJ...117..313J}\\
HD82885 & Johnson  & U & 6.63 & 0.05 & \citet{1954ApJ...120..196J}\\
HD82885 & Johnson  & U & 6.61 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD82885 & Johnson  & U & 6.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & U & 6.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & U & 6.59 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD82885 & Johnson  & U & 6.59 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82885 & Johnson  & U & 6.62 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD82885 & Johnson  & U & 6.56 & 0.05 & \citet{1985A_AS...61..331O}\\
HD82885 & Johnson  & U & 6.63 & 0.05 & \citet{1986EgUBV........0M}\\
HD82885 & Vilnius  & P & 7.85 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & 13color  & m37 & 6.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & DDO  & m38 & 6.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & 13color  & m40 & 6.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & Vilnius  & X & 7.02 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & DDO  & m41 & 7.58 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & Oja  & m41 & 7.13 & 0.05 & \citet{1970A_AS....1..199H}\\
HD82885 & DDO  & m42 & 7.51 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & Oja  & m42 & 7.08 & 0.05 & \citet{1970A_AS....1..199H}\\
HD82885 & WBVR  & B & 6.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82885 & Johnson  & B & 6.22 & 0.05 & \citet{1953ApJ...117..313J}\\
HD82885 & Johnson  & B & 6.23 & 0.05 & \citet{1954AJ.....59..233M}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1954ApJ...120..196J}\\
HD82885 & Johnson  & B & 6.25 & 0.05 & \citet{1957IzKry..17...42N}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1961LowOB...5..157S}\\
HD82885 & Johnson  & B & 6.17 & 0.05 & \citet{1963ArA.....3..273O}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD82885 & Johnson  & B & 6.19 & 0.05 & \citet{1964ArA.....3..339S}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & B & 6.16 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1966PASP...78..546J}\\
HD82885 & Johnson  & B & 6.15 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD82885 & Johnson  & B & 6.18 & 0.05 & \citet{1979PASP...91..180M}\\
HD82885 & Johnson  & B & 6.11 & 0.05 & \citet{1985A_AS...61..331O}\\
HD82885 & Johnson  & B & 6.20 & 0.05 & \citet{1986EgUBV........0M}\\
HD82885 & Oja  & m45 & 5.92 & 0.05 & \citet{1970A_AS....1..199H}\\
HD82885 & DDO  & m45 & 6.74 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & 13color  & m45 & 5.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & Vilnius  & Y & 6.00 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & DDO  & m48 & 5.68 & 0.05 & \citet{1976AJ.....81..182M}\\
HD82885 & Vilnius  & Z & 5.68 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & 13color  & m52 & 5.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & WBVR  & V & 5.40 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82885 & Vilnius  & V & 5.41 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & Johnson  & V & 5.47 & 0.05 & \citet{1953ApJ...117..313J}\\
HD82885 & Johnson  & V & 5.48 & 0.05 & \citet{1954AJ.....59..233M}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1954ApJ...120..196J}\\
HD82885 & Johnson  & V & 5.46 & 0.05 & \citet{1957IzKry..17...42N}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1961LowOB...5..157S}\\
HD82885 & Johnson  & V & 5.38 & 0.05 & \citet{1963ArA.....3..273O}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD82885 & Johnson  & V & 5.42 & 0.05 & \citet{1964ArA.....3..339S}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & Johnson  & V & 5.39 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1966PASP...78..546J}\\
HD82885 & Johnson  & V & 5.39 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD82885 & Johnson  & V & 5.41 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD82885 & Johnson  & V & 5.40 & 0.05 & \citet{1979PASP...91..180M}\\
HD82885 & Johnson  & V & 5.34 & 0.05 & \citet{1985A_AS...61..331O}\\
HD82885 & Johnson  & V & 5.43 & 0.05 & \citet{1986EgUBV........0M}\\
HD82885 & 13color  & m58 & 5.19 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & 13color  & m63 & 4.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & Vilnius  & S & 4.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD82885 & WBVR  & R & 4.81 & 0.05 & \citet{1991TrSht..63....4K}\\
HD82885 & Johnson  & R & 4.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & 13color  & m72 & 4.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & 13color  & m80 & 4.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & 13color  & m86 & 4.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & Johnson  & I & 4.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD82885 & 13color  & m99 & 4.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & 13color  & m110 & 4.27 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD82885 & 1250  & 250  & 4.14 & 0.05 & \citet{1989A_A...215..305A}\\
HD82885 & 2Mass  & J & 4.06 & 0.41 & \citet{2003tmc..book.....C}\\
HD82885 & 1650  & 330  & 3.77 & 0.05 & \citet{1989A_A...215..305A}\\
HD82885 & 2Mass  & H & 3.72 & 0.34 & \citet{2003tmc..book.....C}\\
HD82885 & 2Mass  & Ks & 3.69 & 0.01 & \citet{2003tmc..book.....C}\\
HD82885 & 2200  & 440  & 3.70 & 0.05 & \citet{1989A_A...215..305A}\\
HD82885 & 3400  & 680  & 3.57 & 0.05 & \citet{1989A_A...215..305A}\\
HD86728 & Vilnius  & U & 7.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & DDO  & m35 & 7.59 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & WBVR  & W & 6.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD86728 & Johnson  & U & 6.29 & 0.05 & \citet{1955ApJS....2..195R}\\
HD86728 & Johnson  & U & 6.22 & 0.05 & \citet{1961ApJ...133..562W}\\
HD86728 & Johnson  & U & 6.28 & 0.05 & \citet{1964AJ.....69..215M}\\
HD86728 & Johnson  & U & 6.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD86728 & Johnson  & U & 6.29 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD86728 & Johnson  & U & 6.30 & 0.05 & \citet{1986EgUBV........0M}\\
HD86728 & Vilnius  & P & 7.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & DDO  & m38 & 6.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & Vilnius  & X & 6.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & DDO  & m41 & 7.36 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & Oja  & m41 & 6.89 & 0.05 & \citet{1970A_AS....1..199H}\\
HD86728 & DDO  & m42 & 7.33 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & Oja  & m42 & 6.91 & 0.05 & \citet{1970A_AS....1..199H}\\
HD86728 & WBVR  & B & 6.06 & 0.05 & \citet{1991TrSht..63....4K}\\
HD86728 & Johnson  & B & 6.01 & 0.05 & \citet{1955ApJS....2..195R}\\
HD86728 & Johnson  & B & 6.00 & 0.05 & \citet{1961ApJ...133..562W}\\
HD86728 & Johnson  & B & 6.02 & 0.05 & \citet{1964AJ.....69..215M}\\
HD86728 & Johnson  & B & 6.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD86728 & Johnson  & B & 6.03 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD86728 & Johnson  & B & 6.03 & 0.05 & \citet{1986EgUBV........0M}\\
HD86728 & Oja  & m45 & 5.84 & 0.05 & \citet{1970A_AS....1..199H}\\
HD86728 & DDO  & m45 & 6.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & Vilnius  & Y & 5.91 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & DDO  & m48 & 5.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD86728 & Vilnius  & Z & 5.58 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & WBVR  & V & 5.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD86728 & Vilnius  & V & 5.35 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & Johnson  & V & 5.35 & 0.05 & \citet{1955ApJS....2..195R}\\
HD86728 & Johnson  & V & 5.37 & 0.05 & \citet{1961ApJ...133..562W}\\
HD86728 & Johnson  & V & 5.37 & 0.05 & \citet{1964AJ.....69..215M}\\
HD86728 & Johnson  & V & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD86728 & Johnson  & V & 5.38 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD86728 & Johnson  & V & 5.38 & 0.05 & \citet{1986EgUBV........0M}\\
HD86728 & Vilnius  & S & 4.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD86728 & WBVR  & R & 4.86 & 0.05 & \citet{1991TrSht..63....4K}\\
HD86728 & 2Mass  & J & 4.27 & 0.33 & \citet{2003tmc..book.....C}\\
%HD86728 & 1250  & 310 & 32.00 & 5.10 & \citet{2004ApJS..154..673S}\\
HD86728 & 2Mass  & H & 4.04 & 0.26 & \citet{2003tmc..book.....C}\\
HD86728 & 2Mass  & Ks & 3.82 & 0.03 & \citet{2003tmc..book.....C}\\
%HD86728 & 2200  & 361 & 16.20 & 4.80 & \citet{2004ApJS..154..673S}\\
%HD86728 & 3500  & 898 & 7.20 & 4.00 & \citet{2004ApJS..154..673S}\\
%HD86728 & 4900  & 712 & 4.40 & 4.80 & \citet{2004ApJS..154..673S}\\
HD86728 & 12000  & 2000 & 1.20 & 0.12 & \citet{1988iras....1.....B}\\
%HD86728 & 12000  & 6384 & 19.60 & 19.80 & \citet{2004ApJS..154..673S}\\
HD90839 & 13color  & m33 & 5.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m35 & 5.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & WBVR  & W & 5.19 & 0.05 & \citet{1991TrSht..63....4K}\\
HD90839 & Johnson  & U & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\
HD90839 & Johnson  & U & 5.33 & 0.05 & \citet{1953ApJ...117..361J}\\
HD90839 & Johnson  & U & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & U & 5.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & U & 5.33 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD90839 & Johnson  & U & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD90839 & 13color  & m37 & 5.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m40 & 5.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & WBVR  & B & 5.36 & 0.05 & \citet{1991TrSht..63....4K}\\
HD90839 & Johnson  & B & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\
HD90839 & Johnson  & B & 5.33 & 0.05 & \citet{1953ApJ...117..361J}\\
HD90839 & Johnson  & B & 5.34 & 0.05 & \citet{1957IzKry..17...42N}\\
HD90839 & Johnson  & B & 5.36 & 0.05 & \citet{1961LowOB...5..157S}\\
HD90839 & Johnson  & B & 5.35 & 0.05 & \citet{1963ArA.....3..273O}\\
HD90839 & Johnson  & B & 5.37 & 0.05 & \citet{1964ArA.....3..339S}\\
HD90839 & Johnson  & B & 5.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & B & 5.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & B & 5.34 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD90839 & Johnson  & B & 5.35 & 0.05 & \citet{1966PASP...78..546J}\\
HD90839 & Johnson  & B & 5.35 & 0.05 & \citet{1979PASP...91..180M}\\
HD90839 & Johnson  & B & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD90839 & 13color  & m45 & 5.22 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m52 & 4.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & WBVR  & V & 4.83 & 0.05 & \citet{1991TrSht..63....4K}\\
HD90839 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..313J}\\
HD90839 & Johnson  & V & 4.82 & 0.05 & \citet{1953ApJ...117..361J}\\
HD90839 & Johnson  & V & 4.82 & 0.05 & \citet{1957IzKry..17...42N}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1961LowOB...5..157S}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1963ArA.....3..273O}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1964ArA.....3..339S}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & Johnson  & V & 4.82 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD90839 & Johnson  & V & 4.84 & 0.05 & \citet{1966PASP...78..546J}\\
HD90839 & Johnson  & V & 4.83 & 0.05 & \citet{1979PASP...91..180M}\\
HD90839 & Johnson  & V & 4.82 & 0.05 & \citet{1986EgUBV........0M}\\
HD90839 & 13color  & m58 & 4.67 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m63 & 4.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & WBVR  & R & 4.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD90839 & Johnson  & R & 4.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & 13color  & m72 & 4.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m80 & 4.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m86 & 4.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & Johnson  & I & 4.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD90839 & 13color  & m99 & 4.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 13color  & m110 & 3.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD90839 & 1250  & 250  & 3.84 & 0.05 & \citet{1991ApJ...368..264A}\\
HD90839 & 2Mass  & J & 4.03 & 0.22 & \citet{2003tmc..book.....C}\\
%HD90839 & 1250  & 310 & 50.00 & 5.70 & \citet{2004ApJS..154..673S}\\
HD90839 & 1650  & 330  & 3.58 & 0.05 & \citet{1991ApJ...368..264A}\\
HD90839 & 2Mass  & H & 3.76 & 0.20 & \citet{2003tmc..book.....C}\\
HD90839 & 2Mass  & Ks & 3.64 & 0.22 & \citet{2003tmc..book.....C}\\
HD90839 & 2200  & 440  & 3.54 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD90839 & 2200  & 361 & 25.60 & 5.70 & \citet{2004ApJS..154..673S}\\
HD90839 & 3400  & 680  & 3.53 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD90839 & 3500  & 898 & 11.00 & 4.40 & \citet{2004ApJS..154..673S}\\
%HD90839 & 4900  & 712 & 5.70 & 4.90 & \citet{2004ApJS..154..673S}\\
HD90839 & 12000  & 2000 & 1.73 & 0.17 & \citet{1988iras....1.....B}\\
%HD90839 & 12000  & 6384 & -0.40 & 17.90 & \citet{2004ApJS..154..673S}\\
HD90839 & 25000  & 8000 & 0.44 & 0.04 & \citet{1988iras....1.....B}\\
HD95418 & 13color  & m33 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Vilnius  & U & 4.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & 13color  & m35 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & WBVR  & W & 2.36 & 0.05 & \citet{1991TrSht..63....4K}\\
HD95418 & Johnson  & U & 2.36 & 0.05 & \citet{1957ApJ...126..113J}\\
HD95418 & Johnson  & U & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & U & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & U & 2.36 & 0.05 & \citet{1986EgUBV........0M}\\
HD95418 & Vilnius  & P & 3.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & 13color  & m37 & 2.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & 13color  & m40 & 2.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Vilnius  & X & 2.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & WBVR  & B & 2.33 & 0.05 & \citet{1991TrSht..63....4K}\\
HD95418 & Johnson  & B & 2.37 & 0.05 & \citet{1954AJ.....59..233M}\\
HD95418 & Johnson  & B & 2.34 & 0.05 & \citet{1957ApJ...126..113J}\\
HD95418 & Johnson  & B & 0.00 & 0.05 & \citet{1960IzKry..22..257B}\\
HD95418 & Johnson  & B & 2.33 & 0.05 & \citet{1966ArA.....4..137H}\\
HD95418 & Johnson  & B & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & B & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & B & 2.34 & 0.05 & \citet{1986EgUBV........0M}\\
HD95418 & 13color  & m45 & 2.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Vilnius  & Y & 2.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & Vilnius  & Z & 2.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & 13color  & m52 & 2.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & WBVR  & V & 2.35 & 0.05 & \citet{1991TrSht..63....4K}\\
HD95418 & Vilnius  & V & 2.37 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & Johnson  & V & 2.40 & 0.05 & \citet{1954AJ.....59..233M}\\
HD95418 & Johnson  & V & 2.36 & 0.05 & \citet{1957ApJ...126..113J}\\
HD95418 & Johnson  & V & 0.02 & 0.05 & \citet{1960IzKry..22..257B}\\
HD95418 & Johnson  & V & 2.35 & 0.05 & \citet{1966ArA.....4..137H}\\
HD95418 & Johnson  & V & 2.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & V & 2.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & Johnson  & V & 2.36 & 0.05 & \citet{1986EgUBV........0M}\\
HD95418 & 13color  & m58 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & 13color  & m63 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Vilnius  & S & 2.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD95418 & WBVR  & R & 2.36 & 0.05 & \citet{1991TrSht..63....4K}\\
HD95418 & Johnson  & R & 2.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & 13color  & m72 & 2.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & 13color  & m80 & 2.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & 13color  & m86 & 2.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Johnson  & I & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & 13color  & m99 & 2.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & 13color  & m110 & 2.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD95418 & Johnson  & J & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & 1250  & 250  & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & 2Mass  & J & 2.27 & 0.24 & \citet{2003tmc..book.....C}\\
%HD95418 & 1250  & 310 & 85.80 & 7.30 & \citet{2004ApJS..154..673S}\\
HD95418 & 2Mass  & H & 2.36 & 0.16 & \citet{2003tmc..book.....C}\\
HD95418 & 2Mass  & Ks & 2.29 & 0.24 & \citet{2003tmc..book.....C}\\
HD95418 & Johnson  & K & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD95418 & 2200  & 440  & 2.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
%HD95418 & 2200  &   & 71.60 & 7.16 & \citet{1998AJ....115.2101F}\\
%HD95418 & 2200  & 361 & 80.70 & 6.40 & \citet{2004ApJS..154..673S}\\
%HD95418 & 3450  &   & 31.20 & 3.12 & \citet{1998AJ....115.2101F}\\
%HD95418 & 3500  & 898 & 36.30 & 5.00 & \citet{2004ApJS..154..673S}\\
%HD95418 & 4900  & 712 & 19.40 & 5.00 & \citet{2004ApJS..154..673S}\\
%HD95418 & 12000  & 6384 & 2.70 & 16.60 & \citet{2004ApJS..154..673S}\\
HD97603 & 13color  & m33 & 2.85 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & Vilnius  & U & 4.74 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & DDO  & m35 & 4.31 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & 13color  & m35 & 2.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & WBVR  & W & 2.81 & 0.05 & \citet{1991TrSht..63....4K}\\
HD97603 & Johnson  & U & 2.80 & 0.05 & \citet{1957ApJ...126..113J}\\
HD97603 & Johnson  & U & 2.79 & 0.05 & \citet{1964BOTT....3..305J}\\
HD97603 & Johnson  & U & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & U & 2.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & U & 2.80 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & U & 2.82 & 0.05 & \citet{1967AJ.....72...70V}\\
HD97603 & Johnson  & U & 2.80 & 0.05 & \citet{1986EgUBV........0M}\\
HD97603 & Vilnius  & P & 4.08 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & 13color  & m37 & 2.80 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & DDO  & m38 & 2.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & 13color  & m40 & 2.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & Vilnius  & X & 3.24 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & DDO  & m41 & 3.78 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & DDO  & m42 & 3.74 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & WBVR  & B & 2.67 & 0.05 & \citet{1991TrSht..63....4K}\\
HD97603 & Johnson  & B & 2.68 & 0.05 & \citet{1954AJ.....59..233M}\\
HD97603 & Johnson  & B & 2.68 & 0.05 & \citet{1957ApJ...126..113J}\\
HD97603 & Johnson  & B & 2.65 & 0.05 & \citet{1959AnTou..27...47B}\\
HD97603 & Johnson  & B & 2.67 & 0.05 & \citet{1964BOTT....3..305J}\\
HD97603 & Johnson  & B & 2.71 & 0.05 & \citet{1966ArA.....4..137H}\\
HD97603 & Johnson  & B & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & B & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & B & 2.72 & 0.05 & \citet{1967AJ.....72...70V}\\
HD97603 & Johnson  & B & 2.68 & 0.05 & \citet{1986EgUBV........0M}\\
HD97603 & DDO  & m45 & 3.40 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & 13color  & m45 & 2.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & Vilnius  & Y & 2.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & DDO  & m48 & 2.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD97603 & Vilnius  & Z & 2.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & 13color  & m52 & 2.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & WBVR  & V & 2.55 & 0.05 & \citet{1991TrSht..63....4K}\\
HD97603 & Vilnius  & V & 2.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & Johnson  & V & 2.57 & 0.05 & \citet{1954AJ.....59..233M}\\
HD97603 & Johnson  & V & 2.55 & 0.05 & \citet{1957ApJ...126..113J}\\
HD97603 & Johnson  & V & 2.55 & 0.05 & \citet{1959AnTou..27...47B}\\
HD97603 & Johnson  & V & 2.55 & 0.05 & \citet{1964BOTT....3..305J}\\
HD97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966ArA.....4..137H}\\
HD97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & V & 2.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & V & 2.57 & 0.05 & \citet{1967AJ.....72...70V}\\
HD97603 & Johnson  & V & 2.55 & 0.05 & \citet{1986EgUBV........0M}\\
HD97603 & 13color  & m58 & 2.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & 13color  & m63 & 2.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & Vilnius  & S & 2.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD97603 & WBVR  & R & 2.46 & 0.05 & \citet{1991TrSht..63....4K}\\
HD97603 & Johnson  & R & 2.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & 13color  & m72 & 2.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & 13color  & m80 & 2.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & 13color  & m86 & 2.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & Johnson  & I & 2.40 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & I & 2.57 & 0.04 & \citet{neu69}\\
HD97603 & 13color  & m99 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & 13color  & m110 & 2.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD97603 & 1200  & 240  & 2.33 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & Johnson  & J & 2.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & 1250  & 250  & 2.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & J & 2.33 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 1250  & 250  & 2.38 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD97603 & 1250  & 250  & 2.33 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD97603 & 2Mass  & J & 2.24 & 0.26 & \citet{2003tmc..book.....C}\\
%HD97603 & 1250  & 310 & 84.20 & 7.70 & \citet{2004ApJS..154..673S}\\
HD97603 & 1600  & 320  & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 1600  & 320  & 2.33 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD97603 & Johnson  & H & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 1650  & 330  & 2.26 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD97603 & 2Mass  & H & 2.19 & 0.19 & \citet{2003tmc..book.....C}\\
HD97603 & 2Mass  & Ks & 2.14 & 0.21 & \citet{2003tmc..book.....C}\\
HD97603 & Johnson  & K & 2.25 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & 2200  & 440  & 2.25 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD97603 & Johnson  & K & 2.24 & 0.06 & \citet{neu69}\\
HD97603 & Johnson  & K & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 2200  & 440  & 2.27 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 2200  & 440  & 2.30 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD97603 & 2200  & 440  & 2.25 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD97603 & 2200  & 361 & 78.70 & 6.30 & \citet{2004ApJS..154..673S}\\
HD97603 & Johnson  & L & 2.29 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 3400  & 680  & 2.29 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD97603 & 3400  & 680  & 2.17 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD97603 & 3400  & 680  & 2.22 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD97603 & 3500  & 898 & 34.50 & 7.40 & \citet{2004ApJS..154..673S}\\
%HD97603 & 4900  & 712 & 18.10 & 5.70 & \citet{2004ApJS..154..673S}\\
%HD97603 & 12000  & 6384 & 3.10 & 19.20 & \citet{2004ApJS..154..673S}\\
HD101501 & 13color  & m33 & 6.10 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & Vilnius  & U & 8.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & DDO  & m35 & 7.58 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & 13color  & m35 & 6.05 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & WBVR  & W & 6.13 & 0.05 & \citet{1991TrSht..63....4K}\\
HD101501 & Johnson  & U & 6.29 & 0.05 & \citet{1953ApJ...117..313J}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & U & 6.27 & 0.05 & \citet{1969JRASC..63..133F}\\
HD101501 & Johnson  & U & 6.29 & 0.05 & \citet{1971PASP...83...79F}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1973MNRAS.164..133P}\\
HD101501 & Johnson  & U & 6.31 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD101501 & Johnson  & U & 6.29 & 0.05 & \citet{1986EgUBV........0M}\\
HD101501 & Vilnius  & P & 7.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & 13color  & m37 & 6.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & DDO  & m38 & 6.71 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & 13color  & m40 & 6.35 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & Vilnius  & X & 6.88 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & DDO  & m41 & 7.39 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & Oja  & m41 & 6.92 & 0.05 & \citet{1970A_AS....1..199H}\\
HD101501 & DDO  & m42 & 7.38 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & Oja  & m42 & 6.95 & 0.05 & \citet{1970A_AS....1..199H}\\
HD101501 & WBVR  & B & 6.04 & 0.05 & \citet{1991TrSht..63....4K}\\
HD101501 & Johnson  & B & 6.02 & 0.05 & \citet{1953ApJ...117..313J}\\
HD101501 & Johnson  & B & 6.05 & 0.05 & \citet{1957IzKry..17...42N}\\
HD101501 & Johnson  & B & 6.05 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD101501 & Johnson  & B & 6.07 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD101501 & Johnson  & B & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & B & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & B & 6.02 & 0.05 & \citet{1969JRASC..63..133F}\\
HD101501 & Johnson  & B & 6.03 & 0.05 & \citet{1971PASP...83...79F}\\
HD101501 & Johnson  & B & 6.03 & 0.05 & \citet{1973MNRAS.164..133P}\\
HD101501 & Johnson  & B & 6.08 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD101501 & Johnson  & B & 6.04 & 0.05 & \citet{1979PASP...91..180M}\\
HD101501 & Johnson  & B & 6.03 & 0.05 & \citet{1986EgUBV........0M}\\
HD101501 & Oja  & m45 & 5.81 & 0.05 & \citet{1970A_AS....1..199H}\\
HD101501 & DDO  & m45 & 6.63 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & 13color  & m45 & 5.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & Vilnius  & Y & 5.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & DDO  & m48 & 5.59 & 0.05 & \citet{1976AJ.....81..182M}\\
HD101501 & Vilnius  & Z & 5.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & 13color  & m52 & 5.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & WBVR  & V & 5.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD101501 & Vilnius  & V & 5.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & Johnson  & V & 5.33 & 0.05 & \citet{1953ApJ...117..313J}\\
HD101501 & Johnson  & V & 5.35 & 0.05 & \citet{1957IzKry..17...42N}\\
HD101501 & Johnson  & V & 5.32 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD101501 & Johnson  & V & 5.35 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD101501 & Johnson  & V & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & V & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & V & 5.31 & 0.05 & \citet{1969JRASC..63..133F}\\
HD101501 & Johnson  & V & 5.32 & 0.05 & \citet{1971PASP...83...79F}\\
HD101501 & Johnson  & V & 5.31 & 0.05 & \citet{1973MNRAS.164..133P}\\
HD101501 & Johnson  & V & 5.34 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD101501 & Johnson  & V & 5.31 & 0.05 & \citet{1979PASP...91..180M}\\
HD101501 & Johnson  & V & 5.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD101501 & 13color  & m58 & 5.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & 13color  & m63 & 4.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & Vilnius  & S & 4.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD101501 & WBVR  & R & 4.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD101501 & Johnson  & R & 4.73 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & 13color  & m72 & 4.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & 13color  & m80 & 4.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & 13color  & m86 & 4.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & Johnson  & I & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & 13color  & m99 & 4.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & 13color  & m110 & 4.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD101501 & 1250  & 250 & 4.04 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD101501 & Johnson  & J & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & 1250  & 250 & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & J & 4.02 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 1250  & 250 & 4.02 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 2Mass  & J & 3.99 & 0.24 & \citet{2003tmc..book.....C}\\
%HD101501 & 1250  & 310 & 43.90 & 5.30 & \citet{2004ApJS..154..673S}\\
HD101501 & Johnson  & H & 3.61 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 1650  & 330 & 3.61 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 2Mass  & H & 3.65 & 0.23 & \citet{2003tmc..book.....C}\\
HD101501 & 2Mass  & Ks & 3.59 & 0.03 & \citet{2003tmc..book.....C}\\
HD101501 & 2200  & 440 & 3.64 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD101501 & Johnson  & K & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & 2200  & 440 & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD101501 & Johnson  & K & 3.60 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 2200  & 440 & 3.60 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD101501 & 2200  & 361 & 24.50 & 5.90 & \citet{2004ApJS..154..673S}\\
HD101501 & Johnson  & L & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\
HD101501 & 3500  & 700 & 3.56 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD101501 & 3500  & 898 & 10.70 & 4.20 & \citet{2004ApJS..154..673S}\\
%HD101501 & 4900  & 712 & 5.30 & 4.80 & \citet{2004ApJS..154..673S}\\
%HD101501 & 12000  & 6384 & -0.30 & 21.20 & \citet{2004ApJS..154..673S}\\
HD102647 & 13color  & m33 & 2.26 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Vilnius  & U & 4.24 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & DDO  & m35 & 3.79 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & 13color  & m35 & 2.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & WBVR  & W & 2.31 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102647 & Johnson  & U & 2.25 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102647 & Johnson  & U & 2.30 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102647 & Johnson  & U & 2.23 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102647 & Johnson  & U & 2.30 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102647 & Johnson  & U & 2.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & U & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & U & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & U & 2.37 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102647 & Johnson  & U & 2.32 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102647 & Johnson  & U & 2.28 & 0.05 & \citet{1986EgUBV........0M}\\
HD102647 & Vilnius  & P & 3.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & 13color  & m37 & 2.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & DDO  & m38 & 2.53 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & 13color  & m40 & 2.27 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Vilnius  & X & 2.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & DDO  & m41 & 3.32 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & DDO  & m42 & 3.27 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & WBVR  & B & 2.23 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102647 & Johnson  & B & 2.21 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102647 & Johnson  & B & 2.23 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102647 & Johnson  & B & 2.24 & 0.05 & \citet{1958AJ.....63..118A}\\
HD102647 & Johnson  & B & 2.19 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102647 & Johnson  & B & 0.16 & 0.05 & \citet{1959ApJ...130..159O}\\
HD102647 & Johnson  & B & 2.22 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD102647 & Johnson  & B & 2.23 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102647 & Johnson  & B & 2.26 & 0.05 & \citet{1966ArA.....4..137H}\\
HD102647 & Johnson  & B & 2.22 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & B & 2.22 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & B & 2.22 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102647 & Johnson  & B & 2.25 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102647 & Johnson  & B & 2.21 & 0.05 & \citet{1986EgUBV........0M}\\
HD102647 & DDO  & m45 & 2.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & 13color  & m45 & 2.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Vilnius  & Y & 2.38 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & DDO  & m48 & 2.23 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102647 & Vilnius  & Z & 2.23 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & 13color  & m52 & 2.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & WBVR  & V & 2.12 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102647 & Vilnius  & V & 2.14 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & Johnson  & V & 2.12 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1958AJ.....63..118A}\\
HD102647 & Johnson  & V & 2.12 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102647 & Johnson  & V & 0.09 & 0.05 & \citet{1959ApJ...130..159O}\\
HD102647 & Johnson  & V & 2.13 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1966ArA.....4..137H}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & V & 2.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & Johnson  & V & 2.11 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102647 & Johnson  & V & 2.16 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102647 & Johnson  & V & 2.12 & 0.05 & \citet{1986EgUBV........0M}\\
HD102647 & 13color  & m58 & 2.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & 13color  & m63 & 2.05 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Vilnius  & S & 1.91 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102647 & WBVR  & R & 2.08 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102647 & Johnson  & R & 2.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 13color  & m72 & 2.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & 13color  & m80 & 2.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & 13color  & m86 & 2.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Johnson  & I & 2.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 13color  & m99 & 2.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & 1060  & 212 & 2.95 & 0.05 & \citet{1968AJ.....73..251I}\\
HD102647 & 13color  & m110 & 2.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102647 & Johnson  & J & 2.03 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 1250  & 250  & 2.03 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 1250  & 250  & 2.02 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD102647 & 1250  & 250  & 2.28 & 0.05 & \citet{1991ApJ...368..264A}\\
HD102647 & 2Mass  & J & 1.85 & 0.27 & \citet{2003tmc..book.....C}\\
%HD102647 & 1250  & 310 & 56.20 & 9.10 & \citet{2004ApJS..154..673S}\\
HD102647 & 1600  & 320  & 1.99 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD102647 & 1650  & 330  & 1.94 & 0.05 & \citet{1991ApJ...368..264A}\\
HD102647 & 2Mass  & H & 1.93 & 0.19 & \citet{2003tmc..book.....C}\\
HD102647 & 2Mass  & Ks & 1.88 & 0.19 & \citet{2003tmc..book.....C}\\
HD102647 & Johnson  & K & 1.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 2200  & 440  & 1.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102647 & 2200  & 440  & 1.98 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD102647 & 2200  & 440  & 1.93 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD102647 & 2200  & 361 & 6.60 & 5.40 & \citet{2004ApJS..154..673S}\\
HD102647 & 3400  & 680  & 1.86 & 0.05 & \citet{1979AJ.....84.1846G}\\
HD102647 & 3400  & 680  & 1.94 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD102647 & 3500  & 898 & 47.60 & 4.20 & \citet{2004ApJS..154..673S}\\
%HD102647 & 4900  & 712 & 25.20 & 5.10 & \citet{2004ApJS..154..673S}\\
HD102647 & 12000  & 2000 & 6.97 & 0.70 & \citet{1988iras....1.....B}\\
%HD102647 & 12000  & 6384 & 5.70 & 20.60 & \citet{2004ApJS..154..673S}\\
HD102647 & 25000  & 8000 & 2.11 & 0.21 & \citet{1988iras....1.....B}\\
HD102647 & 60000  & 12000 & 1.18 & 0.12 & \citet{1988iras....1.....B}\\
HD102870 & 13color  & m33 & 4.11 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Vilnius  & U & 5.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Vilnius  & U & 5.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & DDO  & m35 & 5.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m35 & 5.56 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & 13color  & m35 & 4.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & WBVR  & W & 4.09 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102870 & Johnson  & U & 4.27 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102870 & Johnson  & U & 4.26 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102870 & Johnson  & U & 4.24 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102870 & Johnson  & U & 4.21 & 0.05 & \citet{1962RGOB...64..103C}\\
HD102870 & Johnson  & U & 4.28 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD102870 & Johnson  & U & 4.26 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102870 & Johnson  & U & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & U & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & U & 4.28 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102870 & Johnson  & U & 4.29 & 0.05 & \citet{1967AJ.....72...70V}\\
HD102870 & Johnson  & U & 4.32 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102870 & Johnson  & U & 4.25 & 0.05 & \citet{1968ApJS...15..459G}\\
HD102870 & Johnson  & U & 4.24 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD102870 & Johnson  & U & 4.26 & 0.05 & \citet{1986EgUBV........0M}\\
HD102870 & Vilnius  & P & 5.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Vilnius  & P & 5.48 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & 13color  & m37 & 4.19 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & DDO  & m38 & 4.60 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m38 & 4.60 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & 13color  & m40 & 4.35 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Vilnius  & X & 4.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Vilnius  & X & 4.85 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & DDO  & m41 & 5.40 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m41 & 5.41 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & Oja  & m41 & 4.92 & 0.05 & \citet{1970A_AS....1..199H}\\
HD102870 & DDO  & m42 & 5.37 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m42 & 5.37 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & Oja  & m42 & 4.93 & 0.05 & \citet{1970A_AS....1..199H}\\
HD102870 & WBVR  & B & 4.15 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102870 & Johnson  & B & 4.17 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102870 & Johnson  & B & 4.13 & 0.05 & \citet{1954AJ.....59..233M}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1957IzKry..17...42N}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1958AJ.....63..118A}\\
HD102870 & Johnson  & B & 4.18 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1961LowOB...5..157S}\\
HD102870 & Johnson  & B & 4.13 & 0.05 & \citet{1962MNRAS.124..201G}\\
HD102870 & Johnson  & B & 4.14 & 0.05 & \citet{1962RGOB...64..103C}\\
HD102870 & Johnson  & B & 4.18 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966ArA.....4..137H}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1966PASP...78..546J}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102870 & Johnson  & B & 4.19 & 0.05 & \citet{1967AJ.....72...70V}\\
HD102870 & Johnson  & B & 4.18 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1968ApJS...15..459G}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1979PASP...91..180M}\\
HD102870 & Johnson  & B & 4.16 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD102870 & Johnson  & B & 4.15 & 0.05 & \citet{1986EgUBV........0M}\\
HD102870 & Oja  & m45 & 3.97 & 0.05 & \citet{1970A_AS....1..199H}\\
HD102870 & DDO  & m45 & 4.80 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m45 & 4.81 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & 13color  & m45 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Vilnius  & Y & 4.10 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & DDO  & m48 & 3.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & DDO  & m48 & 3.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD102870 & Vilnius  & Z & 3.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Vilnius  & Z & 3.79 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & 13color  & m52 & 3.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & WBVR  & V & 3.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102870 & Vilnius  & V & 3.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Johnson  & V & 3.63 & 0.05 & \citet{1953ApJ...117..313J}\\
HD102870 & Johnson  & V & 3.59 & 0.05 & \citet{1954AJ.....59..233M}\\
HD102870 & Johnson  & V & 3.61 & 0.05 & \citet{1954ApJ...120..196J}\\
HD102870 & Johnson  & V & 3.63 & 0.05 & \citet{1957IzKry..17...42N}\\
HD102870 & Johnson  & V & 3.62 & 0.05 & \citet{1958AJ.....63..118A}\\
HD102870 & Johnson  & V & 3.62 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD102870 & Johnson  & V & 3.61 & 0.05 & \citet{1961LowOB...5..157S}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1962MNRAS.124..201G}\\
HD102870 & Johnson  & V & 3.58 & 0.05 & \citet{1962RGOB...64..103C}\\
HD102870 & Johnson  & V & 3.62 & 0.05 & \citet{1963MNRAS.125..199T}\\
HD102870 & Johnson  & V & 3.61 & 0.05 & \citet{1964BOTT....3..305J}\\
HD102870 & Johnson  & V & 3.57 & 0.05 & \citet{1966ArA.....4..137H}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & Johnson  & V & 3.61 & 0.05 & \citet{1966PASP...78..546J}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD102870 & Johnson  & V & 3.62 & 0.05 & \citet{1967AJ.....72...70V}\\
HD102870 & Johnson  & V & 3.63 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1968ApJS...15..459G}\\
HD102870 & Johnson  & V & 3.59 & 0.05 & \citet{1979PASP...91..180M}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD102870 & Johnson  & V & 3.60 & 0.05 & \citet{1986EgUBV........0M}\\
HD102870 & 13color  & m58 & 3.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & 13color  & m63 & 3.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Vilnius  & S & 3.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & Vilnius  & S & 3.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD102870 & WBVR  & R & 3.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD102870 & Johnson  & R & 3.12 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 13color  & m72 & 3.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & 13color  & m80 & 2.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & 13color  & m86 & 2.88 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Johnson  & I & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 13color  & m99 & 2.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & 1060  & 212  & 3.75 & 0.05 & \citet{1968AJ.....73..807I}\\
HD102870 & 13color  & m110 & 2.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD102870 & Johnson  & J & 2.63 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 1250  & 250  & 2.63 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 1250  & 250  & 2.63 & 0.05 & \citet{1968ApJ...152..465J}\\
HD102870 & 1250  & 250  & 2.61 & 0.05 & \citet{1991ApJ...368..264A}\\
HD102870 & 2Mass  & J & 2.60 & 0.25 & \citet{2003tmc..book.....C}\\
%HD102870 & 1250  & 310 & 39.40 & 6.20 & \citet{2004ApJS..154..673S}\\
HD102870 & 1280  & 256  & 2.57 & 0.05 & \citet{1994A_AS..107..365A}\\
HD102870 & 1650  & 330  & 2.35 & 0.05 & \citet{1991ApJ...368..264A}\\
HD102870 & 1650  & 330  & 2.35 & 0.05 & \citet{1994A_AS..107..365A}\\
HD102870 & 2Mass  & H & 2.36 & 0.23 & \citet{2003tmc..book.....C}\\
HD102870 & 2Mass  & Ks & 2.27 & 0.25 & \citet{2003tmc..book.....C}\\
HD102870 & 2190  & 438  & 2.30 & 0.05 & \citet{1994A_AS..107..365A}\\
HD102870 & Johnson  & K & 2.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 2200  & 440  & 2.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD102870 & 2200  & 440  & 2.33 & 0.05 & \citet{1968ApJ...152..465J}\\
HD102870 & 2200  & 440  & 2.31 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD102870 & 2200  & 361 & 72.00 & 6.10 & \citet{2004ApJS..154..673S}\\
HD102870 & 3400  & 680  & 2.30 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD102870 & 3500  & 898 & 32.40 & 4.60 & \citet{2004ApJS..154..673S}\\
%HD102870 & 4900  & 712 & 17.50 & 5.00 & \citet{2004ApJS..154..673S}\\
HD102870 & 12000  & 2000 & 5.22 & 0.52 & \citet{1988iras....1.....B}\\
%HD102870 & 12000  & 6384 & 9.50 & 28.90 & \citet{2004ApJS..154..673S}\\
HD102870 & 25000  & 8000 & 1.23 & 0.12 & \citet{1988iras....1.....B}\\
HD103095 & 13color  & m33 & 7.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & Vilnius  & U & 9.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & DDO  & m35 & 8.57 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & 13color  & m35 & 7.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & WBVR  & W & 7.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD103095 & Johnson  & U & 7.41 & 0.05 & \citet{1953ApJ...117..313J}\\
HD103095 & Johnson  & U & 7.37 & 0.05 & \citet{1954ApJ...120..196J}\\
HD103095 & Johnson  & U & 7.37 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD103095 & Johnson  & U & 7.37 & 0.05 & \citet{1964BOTT....3..305J}\\
HD103095 & Johnson  & U & 7.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & U & 7.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & U & 7.35 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD103095 & Johnson  & U & 7.39 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD103095 & Johnson  & U & 7.31 & 0.05 & \citet{1973AJ.....78...37S}\\
HD103095 & Johnson  & U & 7.35 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & U & 7.35 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & U & 7.32 & 0.05 & \citet{1976HelR....1....0P}\\
HD103095 & Johnson  & U & 7.40 & 0.05 & \citet{1978AJ.....83..606M}\\
HD103095 & Johnson  & U & 7.33 & 0.05 & \citet{1979AJ.....84..867C}\\
HD103095 & Johnson  & U & 7.33 & 0.05 & \citet{1979ApJ...233..211C}\\
HD103095 & Johnson  & U & 7.35 & 0.05 & \citet{1986EgUBV........0M}\\
HD103095 & Vilnius  & P & 8.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Vilnius  & P & 8.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & 13color  & m37 & 7.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & DDO  & m38 & 7.75 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & 13color  & m40 & 7.50 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & Vilnius  & X & 8.00 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Vilnius  & X & 8.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & DDO  & m41 & 8.52 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & Oja  & m41 & 8.05 & 0.05 & \citet{1970A_AS....1..199H}\\
HD103095 & DDO  & m42 & 8.52 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & Oja  & m42 & 8.11 & 0.05 & \citet{1970A_AS....1..199H}\\
HD103095 & WBVR  & B & 7.21 & 0.05 & \citet{1991TrSht..63....4K}\\
HD103095 & Johnson  & B & 7.24 & 0.05 & \citet{1953ApJ...117..313J}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1954ApJ...120..196J}\\
HD103095 & Johnson  & B & 7.18 & 0.05 & \citet{1957IzKry..17...42N}\\
HD103095 & Johnson  & B & 7.21 & 0.05 & \citet{1963ArA.....3..273O}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD103095 & Johnson  & B & 7.24 & 0.05 & \citet{1964ArA.....3..339S}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1964BOTT....3..305J}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & B & 7.19 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1966PASP...78..546J}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD103095 & Johnson  & B & 7.18 & 0.05 & \citet{1973AJ.....78...37S}\\
HD103095 & Johnson  & B & 7.18 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & B & 7.18 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & B & 7.18 & 0.05 & \citet{1976HelR....1....0P}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1978AJ.....83..606M}\\
HD103095 & Johnson  & B & 7.17 & 0.05 & \citet{1979AJ.....84..867C}\\
HD103095 & Johnson  & B & 7.17 & 0.05 & \citet{1979ApJ...233..211C}\\
HD103095 & Johnson  & B & 7.20 & 0.05 & \citet{1979PASP...91..180M}\\
HD103095 & Johnson  & B & 7.19 & 0.05 & \citet{1986EgUBV........0M}\\
HD103095 & Oja  & m45 & 6.99 & 0.05 & \citet{1970A_AS....1..199H}\\
HD103095 & DDO  & m45 & 7.80 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & 13color  & m45 & 6.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & Vilnius  & Y & 7.07 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Vilnius  & Y & 7.08 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & DDO  & m48 & 6.73 & 0.05 & \citet{1976AJ.....81..182M}\\
HD103095 & Vilnius  & Z & 6.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Vilnius  & Z & 6.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & 13color  & m52 & 6.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & WBVR  & V & 6.44 & 0.05 & \citet{1991TrSht..63....4K}\\
HD103095 & Vilnius  & V & 6.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Vilnius  & V & 6.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & Johnson  & V & 6.49 & 0.05 & \citet{1953ApJ...117..313J}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1954ApJ...120..196J}\\
HD103095 & Johnson  & V & 6.44 & 0.05 & \citet{1957IzKry..17...42N}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1963ArA.....3..273O}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD103095 & Johnson  & V & 6.47 & 0.05 & \citet{1964ArA.....3..339S}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1964BOTT....3..305J}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & V & 6.44 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1966PASP...78..546J}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD103095 & Johnson  & V & 6.43 & 0.05 & \citet{1973AJ.....78...37S}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & Johnson  & V & 6.44 & 0.05 & \citet{1976HelR....1....0P}\\
HD103095 & Johnson  & V & 6.44 & 0.05 & \citet{1978AJ.....83..606M}\\
HD103095 & Johnson  & V & 6.42 & 0.05 & \citet{1979AJ.....84..867C}\\
HD103095 & Johnson  & V & 6.42 & 0.05 & \citet{1979ApJ...233..211C}\\
HD103095 & Johnson  & V & 6.44 & 0.05 & \citet{1979PASP...91..180M}\\
HD103095 & Johnson  & V & 6.45 & 0.05 & \citet{1986EgUBV........0M}\\
HD103095 & 13color  & m58 & 6.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & 13color  & m63 & 5.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & Vilnius  & S & 5.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD103095 & WBVR  & R & 5.79 & 0.05 & \citet{1991TrSht..63....4K}\\
HD103095 & Johnson  & R & 5.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & R & 5.82 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & 13color  & m72 & 5.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & 13color  & m80 & 5.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & 13color  & m86 & 5.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & Johnson  & I & 5.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & I & 5.36 & 0.05 & \citet{1974RMxAA...1...67M}\\
HD103095 & 13color  & m99 & 5.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & 13color  & m110 & 5.19 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD103095 & 1200  & 240  & 4.87 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD103095 & Johnson  & J & 4.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & 1250  & 250  & 4.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & J & 4.95 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & 1250  & 250  & 4.95 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & Johnson  & J & 4.89 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 1250  & 250  & 4.89 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 1250  & 250  & 4.92 & 0.05 & \citet{1978ApJ...220...75F}\\
HD103095 & 1250  & 250  & 4.88 & 0.05 & \citet{1983AJ.....88..623C}\\
HD103095 & 1250  & 250  & 4.91 & 0.05 & \citet{1984ApJ...284..557T}\\
HD103095 & 1250  & 250  & 4.91 & 0.05 & \citet{1985ApJ...299..896T}\\
HD103095 & 1250  & 250  & 4.91 & 0.05 & \citet{1986ApJ...302..632T}\\
HD103095 & 1250  & 250  & 4.94 & 0.05 & \citet{1987A_AS...70..303A}\\
HD103095 & 1250  & 250  & 4.92 & 0.05 & \citet{1988AJ.....96..337K}\\
HD103095 & 2Mass  & J & 4.94 & 0.20 & \citet{2003tmc..book.....C}\\
HD103095 & 1280  & 256  & 4.89 & 0.05 & \citet{1984A_A...132..151L}\\
HD103095 & 1280  & 256  & 4.88 & 0.05 & \citet{1994A_AS..107..365A}\\
HD103095 & 1600  & 320  & 4.43 & 0.05 & \citet{1978AJ.....83..651V}\\
HD103095 & 1600  & 320  & 4.46 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD103095 & 1600  & 320  & 4.44 & 0.05 & \citet{1982AJ.....87.1819L}\\
HD103095 & Johnson  & H & 4.44 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & Johnson  & H & 4.49 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & Johnson  & H & 4.43 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 1630  & 326  & 4.43 & 0.05 & \citet{1984A_A...132..151L}\\
HD103095 & 1650  & 330  & 4.44 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & 1650  & 330  & 4.49 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & 1650  & 330  & 4.43 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 1650  & 330  & 4.48 & 0.05 & \citet{1978ApJ...220...75F}\\
HD103095 & 1650  & 330  & 4.48 & 0.05 & \citet{1983AJ.....88..623C}\\
HD103095 & 1650  & 330  & 4.40 & 0.05 & \citet{1984ApJ...284..557T}\\
HD103095 & 1650  & 330  & 4.44 & 0.05 & \citet{1985ApJ...299..896T}\\
HD103095 & 1650  & 330  & 4.44 & 0.05 & \citet{1986ApJ...302..632T}\\
HD103095 & 1650  & 330  & 4.48 & 0.05 & \citet{1987A_AS...70..303A}\\
HD103095 & 1650  & 330  & 4.46 & 0.05 & \citet{1988AJ.....96..337K}\\
HD103095 & 1650  & 330  & 4.46 & 0.05 & \citet{1994A_AS..107..365A}\\
HD103095 & 2Mass  & H & 4.50 & 0.02 & \citet{2003tmc..book.....C}\\
HD103095 & 2Mass  & Ks & 4.37 & 0.02 & \citet{2003tmc..book.....C}\\
HD103095 & 2190  & 438  & 4.39 & 0.05 & \citet{1994A_AS..107..365A}\\
HD103095 & Johnson  & K & 4.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & 2200  & 440  & 4.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD103095 & Johnson  & K & 4.40 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & 2200  & 440  & 4.40 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & Johnson  & K & 4.38 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & 2200  & 440  & 4.38 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & Johnson  & K & 4.37 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 2200  & 440  & 4.37 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 2200  & 440  & 4.37 & 0.05 & \citet{1978AJ.....83..651V}\\
HD103095 & 2200  & 440  & 4.42 & 0.05 & \citet{1978ApJ...220...75F}\\
HD103095 & 2200  & 440  & 4.39 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD103095 & 2200  & 440  & 4.38 & 0.05 & \citet{1982AJ.....87.1819L}\\
HD103095 & 2200  & 440  & 4.42 & 0.05 & \citet{1983AJ.....88..623C}\\
HD103095 & 2200  & 440  & 4.34 & 0.05 & \citet{1984ApJ...284..557T}\\
HD103095 & 2200  & 440  & 4.38 & 0.05 & \citet{1985ApJ...299..896T}\\
HD103095 & 2200  & 440  & 4.38 & 0.05 & \citet{1986ApJ...302..632T}\\
HD103095 & 2200  & 440  & 4.40 & 0.05 & \citet{1987A_AS...70..303A}\\
HD103095 & 2200  & 440  & 4.40 & 0.05 & \citet{1988AJ.....96..337K}\\
HD103095 & 2210  & 442  & 4.37 & 0.05 & \citet{1984A_A...132..151L}\\
HD103095 & Johnson  & L & 4.33 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & Johnson  & L & 4.34 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & Johnson  & L & 4.34 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 3400  & 680  & 4.34 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD103095 & 3400  & 680  & 4.36 & 0.05 & \citet{1987A_AS...70..303A}\\
HD103095 & 3450  & 690  & 4.33 & 0.05 & \citet{1986ApJ...302..632T}\\
HD103095 & 3500  & 700  & 4.33 & 0.05 & \citet{1968ApJ...152..465J}\\
HD103095 & 3500  & 700  & 4.34 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD103095 & 3500  & 700  & 4.34 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD103095 & 3500  & 700  & 4.33 & 0.05 & \citet{1982AJ.....87.1819L}\\
HD109358 & 13color  & m33 & 4.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & Vilnius  & U & 6.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & DDO  & m35 & 6.15 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & 13color  & m35 & 4.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & WBVR  & W & 4.72 & 0.05 & \citet{1991TrSht..63....4K}\\
HD109358 & Johnson  & U & 4.93 & 0.05 & \citet{1953ApJ...117..313J}\\
HD109358 & Johnson  & U & 4.91 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD109358 & Johnson  & U & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & U & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & U & 4.87 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD109358 & Johnson  & U & 4.92 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD109358 & Johnson  & U & 4.88 & 0.05 & \citet{1976HelR....1....0P}\\
HD109358 & Johnson  & U & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\
HD109358 & Vilnius  & P & 6.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & Vilnius  & P & 6.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & 13color  & m37 & 4.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & DDO  & m38 & 5.26 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & 13color  & m40 & 5.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & Vilnius  & X & 5.58 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & DDO  & m41 & 6.10 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & Oja  & m41 & 5.65 & 0.05 & \citet{1970A_AS....1..199H}\\
HD109358 & DDO  & m42 & 6.09 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & Oja  & m42 & 5.69 & 0.05 & \citet{1970A_AS....1..199H}\\
HD109358 & WBVR  & B & 4.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD109358 & Johnson  & B & 4.88 & 0.05 & \citet{1953ApJ...117..313J}\\
HD109358 & Johnson  & B & 4.83 & 0.05 & \citet{1957IzKry..17...42N}\\
HD109358 & Johnson  & B & 4.85 & 0.05 & \citet{1961LowOB...5..157S}\\
HD109358 & Johnson  & B & 4.83 & 0.05 & \citet{1963ArA.....3..273O}\\
HD109358 & Johnson  & B & 4.86 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD109358 & Johnson  & B & 4.83 & 0.05 & \citet{1966ArA.....4..137H}\\
HD109358 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & B & 4.83 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD109358 & Johnson  & B & 4.84 & 0.05 & \citet{1966PASP...78..546J}\\
HD109358 & Johnson  & B & 4.85 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD109358 & Johnson  & B & 4.86 & 0.05 & \citet{1976HelR....1....0P}\\
HD109358 & Johnson  & B & 4.83 & 0.05 & \citet{1986EgUBV........0M}\\
HD109358 & Oja  & m45 & 4.68 & 0.05 & \citet{1970A_AS....1..199H}\\
HD109358 & DDO  & m45 & 5.48 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & 13color  & m45 & 4.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & Vilnius  & Y & 4.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & DDO  & m48 & 4.48 & 0.05 & \citet{1976AJ.....81..182M}\\
HD109358 & Vilnius  & Z & 4.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & 13color  & m52 & 4.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & WBVR  & V & 4.25 & 0.05 & \citet{1991TrSht..63....4K}\\
HD109358 & Vilnius  & V & 4.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & Vilnius  & V & 4.27 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & Johnson  & V & 4.29 & 0.05 & \citet{1953ApJ...117..313J}\\
HD109358 & Johnson  & V & 4.27 & 0.05 & \citet{1957IzKry..17...42N}\\
HD109358 & Johnson  & V & 4.26 & 0.05 & \citet{1961LowOB...5..157S}\\
HD109358 & Johnson  & V & 4.24 & 0.05 & \citet{1963ArA.....3..273O}\\
HD109358 & Johnson  & V & 4.27 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD109358 & Johnson  & V & 4.25 & 0.05 & \citet{1966ArA.....4..137H}\\
HD109358 & Johnson  & V & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & V & 4.27 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & Johnson  & V & 4.25 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD109358 & Johnson  & V & 4.26 & 0.05 & \citet{1966PASP...78..546J}\\
HD109358 & Johnson  & V & 4.26 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD109358 & Johnson  & V & 4.28 & 0.05 & \citet{1976HelR....1....0P}\\
HD109358 & Johnson  & V & 4.25 & 0.05 & \citet{1986EgUBV........0M}\\
HD109358 & 13color  & m58 & 4.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & 13color  & m63 & 3.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & Vilnius  & S & 3.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & Vilnius  & S & 3.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD109358 & WBVR  & R & 3.76 & 0.05 & \citet{1991TrSht..63....4K}\\
HD109358 & Johnson  & R & 3.73 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 13color  & m72 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & 13color  & m80 & 3.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & 13color  & m86 & 3.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & Johnson  & I & 3.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 13color  & m99 & 3.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & 13color  & m110 & 3.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD109358 & 1230  & 246  & 3.14 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD109358 & 1250  & 250  & 3.23 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD109358 & Johnson  & J & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 1250  & 250  & 3.23 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 1250  & 250  & 3.23 & 0.05 & \citet{1968ApJ...152..465J}\\
HD109358 & 1250  & 250  & 3.18 & 0.05 & \citet{1989A_A...215..305A}\\
HD109358 & 2Mass  & J & 3.21 & 0.22 & \citet{2003tmc..book.....C}\\
%HD109358 & 1250  & 310 & 83.80 & 4.60 & \citet{2004ApJS..154..673S}\\
HD109358 & 1260  & 252  & 3.23 & 0.05 & \citet{1985AJ.....90..896C}\\
HD109358 & 1600  & 320  & 2.95 & 0.05 & \citet{1985AJ.....90..896C}\\
HD109358 & 1650  & 330  & 2.85 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD109358 & 1650  & 330  & 2.85 & 0.05 & \citet{1989A_A...215..305A}\\
HD109358 & 2Mass  & H & 2.91 & 0.20 & \citet{2003tmc..book.....C}\\
HD109358 & 2Mass  & Ks & 2.85 & 0.31 & \citet{2003tmc..book.....C}\\
HD109358 & 2200  & 440  & 2.84 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD109358 & Johnson  & K & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 2200  & 440  & 2.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD109358 & 2200  & 440  & 2.84 & 0.05 & \citet{1968ApJ...152..465J}\\
HD109358 & 2200  & 440  & 2.81 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD109358 & 2200  & 440  & 2.83 & 0.05 & \citet{1989A_A...215..305A}\\
%HD109358 & 2200  & 361 & 45.30 & 5.10 & \citet{2004ApJS..154..673S}\\
HD109358 & 2220  & 444  & 2.87 & 0.05 & \citet{1985AJ.....90..896C}\\
HD109358 & 3400  & 680  & 2.74 & 0.05 & \citet{1989A_A...215..305A}\\
HD109358 & 3500  & 700  & 2.77 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD109358 & 3500  & 898 & 20.80 & 4.00 & \citet{2004ApJS..154..673S}\\
%HD109358 & 4900  & 712 & 11.40 & 4.60 & \citet{2004ApJS..154..673S}\\
HD109358 & 12000  & 2000 & 3.38 & 0.34 & \citet{1988iras....1.....B}\\
%HD109358 & 12000  & 6384 & -9.30 & 16.30 & \citet{2004ApJS..154..673S}\\
HD109358 & 25000  & 8000 & 0.71 & 0.07 & \citet{1988iras....1.....B}\\
HD114710 & 13color  & m33 & 4.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & Vilnius  & U & 6.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & DDO  & m35 & 6.17 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & 13color  & m35 & 4.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & WBVR  & W & 4.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD114710 & Johnson  & U & 4.91 & 0.05 & \citet{1953ApJ...117..313J}\\
HD114710 & Johnson  & U & 4.92 & 0.05 & \citet{1954ApJ...120..196J}\\
HD114710 & Johnson  & U & 4.92 & 0.05 & \citet{1964ApJ...140..151H}\\
HD114710 & Johnson  & U & 4.92 & 0.05 & \citet{1964BOTT....3..305J}\\
HD114710 & Johnson  & U & 4.91 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & U & 4.92 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & U & 4.92 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & U & 4.87 & 0.05 & \citet{1967AJ.....72...70V}\\
HD114710 & Johnson  & U & 4.91 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD114710 & Johnson  & U & 4.91 & 0.05 & \citet{1971PASP...83...79F}\\
HD114710 & Johnson  & U & 4.89 & 0.05 & \citet{1976HelR....1....0P}\\
HD114710 & Johnson  & U & 4.91 & 0.05 & \citet{1986EgUBV........0M}\\
HD114710 & Vilnius  & P & 6.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & P & 6.16 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & P & 6.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & 13color  & m37 & 4.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & DDO  & m38 & 5.26 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & 13color  & m40 & 5.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & Vilnius  & X & 5.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & X & 5.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & DDO  & m41 & 6.08 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & Oja  & m41 & 5.61 & 0.05 & \citet{1970A_AS....1..199H}\\
HD114710 & DDO  & m42 & 6.06 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & Oja  & m42 & 5.64 & 0.05 & \citet{1970A_AS....1..199H}\\
HD114710 & WBVR  & B & 4.83 & 0.05 & \citet{1991TrSht..63....4K}\\
HD114710 & Johnson  & B & 4.86 & 0.05 & \citet{1953ApJ...117..313J}\\
HD114710 & Johnson  & B & 4.85 & 0.05 & \citet{1954ApJ...120..196J}\\
HD114710 & Johnson  & B & 4.82 & 0.05 & \citet{1961LowOB...5..157S}\\
HD114710 & Johnson  & B & 4.81 & 0.05 & \citet{1963ArA.....3..273O}\\
HD114710 & Johnson  & B & 4.83 & 0.05 & \citet{1964ApJ...140..151H}\\
HD114710 & Johnson  & B & 4.80 & 0.05 & \citet{1964ArA.....3..339S}\\
HD114710 & Johnson  & B & 4.85 & 0.05 & \citet{1964BOTT....3..305J}\\
HD114710 & Johnson  & B & 4.83 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & B & 4.83 & 0.05 & \citet{1966PASP...78..546J}\\
HD114710 & Johnson  & B & 4.80 & 0.05 & \citet{1967AJ.....72...70V}\\
HD114710 & Johnson  & B & 4.86 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD114710 & Johnson  & B & 4.84 & 0.05 & \citet{1971PASP...83...79F}\\
HD114710 & Johnson  & B & 4.83 & 0.05 & \citet{1976HelR....1....0P}\\
HD114710 & Johnson  & B & 4.83 & 0.05 & \citet{1979PASP...91..180M}\\
HD114710 & Johnson  & B & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\
HD114710 & Oja  & m45 & 4.64 & 0.05 & \citet{1970A_AS....1..199H}\\
HD114710 & DDO  & m45 & 5.46 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & 13color  & m45 & 4.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & Vilnius  & Y & 4.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & Y & 4.79 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & Y & 4.80 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & DDO  & m48 & 4.47 & 0.05 & \citet{1976AJ.....81..182M}\\
HD114710 & Vilnius  & Z & 4.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & Z & 4.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & Z & 4.48 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & 13color  & m52 & 4.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & WBVR  & V & 4.24 & 0.05 & \citet{1991TrSht..63....4K}\\
HD114710 & Vilnius  & V & 4.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Johnson  & V & 4.30 & 0.05 & \citet{1953ApJ...117..313J}\\
HD114710 & Johnson  & V & 4.28 & 0.05 & \citet{1954ApJ...120..196J}\\
HD114710 & Johnson  & V & 0.54 & 0.05 & \citet{1957IzKry..17...42N}\\
HD114710 & Johnson  & V & 4.25 & 0.05 & \citet{1961LowOB...5..157S}\\
HD114710 & Johnson  & V & 4.23 & 0.05 & \citet{1963ArA.....3..273O}\\
HD114710 & Johnson  & V & 4.26 & 0.05 & \citet{1964ApJ...140..151H}\\
HD114710 & Johnson  & V & 4.23 & 0.05 & \citet{1964ArA.....3..339S}\\
HD114710 & Johnson  & V & 4.28 & 0.05 & \citet{1964BOTT....3..305J}\\
HD114710 & Johnson  & V & 4.26 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & V & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & V & 4.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & V & 4.25 & 0.05 & \citet{1966PASP...78..546J}\\
HD114710 & Johnson  & V & 4.22 & 0.05 & \citet{1967AJ.....72...70V}\\
HD114710 & Johnson  & V & 4.30 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD114710 & Johnson  & V & 4.27 & 0.05 & \citet{1971PASP...83...79F}\\
HD114710 & Johnson  & V & 4.26 & 0.05 & \citet{1976HelR....1....0P}\\
HD114710 & Johnson  & V & 4.25 & 0.05 & \citet{1979PASP...91..180M}\\
HD114710 & Johnson  & V & 4.30 & 0.05 & \citet{1986EgUBV........0M}\\
HD114710 & 13color  & m58 & 4.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & 13color  & m63 & 3.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & Vilnius  & S & 3.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & Vilnius  & S & 3.74 & 0.05 & \citet{1968VilOB..22....3K}\\
HD114710 & WBVR  & R & 3.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD114710 & Johnson  & R & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & 13color  & m72 & 3.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & 13color  & m80 & 3.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & 13color  & m86 & 3.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & Johnson  & I & 3.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & 13color  & m99 & 3.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & 13color  & m110 & 3.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD114710 & 1230  & 246  & 3.20 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD114710 & 1230  & 246  & 3.20 & 0.05 & \citet{1983MNRAS.202..691B}\\
HD114710 & 1250  & 250  & 3.23 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & J & 3.24 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & 1250  & 250  & 3.24 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & J & 3.22 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & 1250  & 250  & 3.22 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & Johnson  & J & 3.24 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 1250  & 250  & 3.24 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 1250  & 250  & 3.24 & 0.05 & \citet{1981MNRAS.195..505F}\\
HD114710 & 1250  & 250  & 3.18 & 0.05 & \citet{1983AJ.....88..666K}\\
HD114710 & 1250  & 250  & 3.16 & 0.05 & \citet{1986ApJ...303..780L}\\
HD114710 & 1250  & 250  & 3.27 & 0.05 & \citet{1989A_A...215..305A}\\
HD114710 & 2Mass  & J & 3.23 & 0.23 & \citet{2003tmc..book.....C}\\
%HD114710 & 1250  & 310 & 80.10 & 4.20 & \citet{2004ApJS..154..673S}\\
HD114710 & 1260  & 252  & 3.08 & 0.05 & \citet{1985AJ.....90..896C}\\
HD114710 & 1280  & 256  & 3.24 & 0.05 & \citet{1984A_A...132..151L}\\
HD114710 & 1280  & 256  & 3.16 & 0.05 & \citet{1998A_AS..131..209A}\\
HD114710 & 1600  & 320  & 2.90 & 0.05 & \citet{1978AJ.....83..651V}\\
HD114710 & 1600  & 320  & 2.79 & 0.05 & \citet{1985AJ.....90..896C}\\
HD114710 & Johnson  & H & 2.95 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & Johnson  & H & 2.96 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & Johnson  & H & 2.90 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 1630  & 326  & 2.90 & 0.05 & \citet{1984A_A...132..151L}\\
HD114710 & 1640  & 328  & 2.93 & 0.05 & \citet{1983MNRAS.202..691B}\\
HD114710 & 1650  & 330  & 2.95 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & 1650  & 330  & 2.96 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & 1650  & 330  & 2.90 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 1650  & 330  & 2.93 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD114710 & 1650  & 330  & 2.92 & 0.05 & \citet{1983AJ.....88..666K}\\
HD114710 & 1650  & 330  & 2.89 & 0.05 & \citet{1986ApJ...303..780L}\\
HD114710 & 1650  & 330  & 2.94 & 0.05 & \citet{1989A_A...215..305A}\\
HD114710 & 1650  & 330  & 2.90 & 0.05 & \citet{1998A_AS..131..209A}\\
HD114710 & 2Mass  & H & 2.99 & 0.19 & \citet{2003tmc..book.....C}\\
HD114710 & 2Mass  & Ks & 2.92 & 0.27 & \citet{2003tmc..book.....C}\\
HD114710 & 2180  & 436  & 2.87 & 0.05 & \citet{1983MNRAS.202..691B}\\
HD114710 & 2190  & 438  & 2.87 & 0.05 & \citet{1998A_AS..131..209A}\\
HD114710 & 2200  & 440  & 2.89 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & K & 2.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & 2200  & 440  & 2.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & K & 2.89 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & 2200  & 440  & 2.89 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & Johnson  & K & 2.90 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & 2200  & 440  & 2.90 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & Johnson  & K & 2.87 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 2200  & 440  & 2.87 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 2200  & 440  & 2.87 & 0.05 & \citet{1978AJ.....83..651V}\\
HD114710 & 2200  & 440  & 2.87 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD114710 & 2200  & 440  & 2.90 & 0.05 & \citet{1981MNRAS.195..505F}\\
HD114710 & 2200  & 440  & 2.88 & 0.05 & \citet{1983AJ.....88..666K}\\
HD114710 & 2200  & 440  & 2.85 & 0.05 & \citet{1986ApJ...303..780L}\\
HD114710 & 2200  & 440  & 2.91 & 0.05 & \citet{1989A_A...215..305A}\\
%HD114710 & 2200  & 361 & 41.50 & 4.20 & \citet{2004ApJS..154..673S}\\
HD114710 & 2210  & 442  & 2.87 & 0.05 & \citet{1984A_A...132..151L}\\
HD114710 & 2220  & 444  & 2.73 & 0.05 & \citet{1985AJ.....90..896C}\\
HD114710 & 3400  & 680  & 2.76 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD114710 & Johnson  & L & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & 3400  & 680  & 2.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD114710 & Johnson  & L & 2.85 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & Johnson  & L & 2.86 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & Johnson  & L & 2.86 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 3400  & 680  & 2.86 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD114710 & 3400  & 680  & 2.81 & 0.05 & \citet{1986ApJ...303..780L}\\
HD114710 & 3400  & 680  & 2.82 & 0.05 & \citet{1989A_A...215..305A}\\
HD114710 & 3500  & 700  & 2.85 & 0.05 & \citet{1968ApJ...152..465J}\\
HD114710 & 3500  & 700  & 2.86 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD114710 & 3500  & 700  & 2.87 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD114710 & 3500  & 898 & 18.80 & 4.10 & \citet{2004ApJS..154..673S}\\
%HD114710 & 4900  & 712 & 9.70 & 5.80 & \citet{2004ApJS..154..673S}\\
HD114710 & 12000  & 2000 & 2.87 & 0.29 & \citet{1988iras....1.....B}\\
%HD114710 & 12000  & 6384 & 0.60 & 17.90 & \citet{2004ApJS..154..673S}\\
HD114710 & 25000  & 8000 & 0.65 & 0.07 & \citet{1988iras....1.....B}\\
HD117176 & 13color  & m33 & 5.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & Vilnius  & U & 7.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & DDO  & m35 & 7.23 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & 13color  & m35 & 5.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & WBVR  & W & 5.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD117176 & Johnson  & U & 5.93 & 0.05 & \citet{1953ApJ...117..313J}\\
HD117176 & Johnson  & U & 5.95 & 0.05 & \citet{1954ApJ...120..196J}\\
HD117176 & Johnson  & U & 5.96 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD117176 & Johnson  & U & 5.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & U & 5.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & U & 5.97 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD117176 & Johnson  & U & 5.96 & 0.05 & \citet{1966ZA.....64..116P}\\
HD117176 & Johnson  & U & 5.92 & 0.05 & \citet{1967AJ.....72...70V}\\
HD117176 & Johnson  & U & 5.98 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD117176 & Johnson  & U & 5.95 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD117176 & Johnson  & U & 5.99 & 0.05 & \citet{1976HelR....1....0P}\\
HD117176 & Johnson  & U & 5.93 & 0.05 & \citet{1985A_AS...61..331O}\\
HD117176 & Johnson  & U & 5.91 & 0.05 & \citet{1986EgUBV........0M}\\
HD117176 & Vilnius  & P & 7.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & 13color  & m37 & 5.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & DDO  & m38 & 6.29 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & DDO  & m38 & 6.30 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & 13color  & m40 & 6.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & Vilnius  & X & 6.49 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & DDO  & m41 & 6.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & DDO  & m41 & 7.01 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & Oja  & m41 & 6.52 & 0.05 & \citet{1970A_AS....1..199H}\\
HD117176 & DDO  & m42 & 6.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & DDO  & m42 & 6.99 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & Oja  & m42 & 6.55 & 0.05 & \citet{1970A_AS....1..199H}\\
HD117176 & WBVR  & B & 5.70 & 0.05 & \citet{1991TrSht..63....4K}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1953ApJ...117..313J}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1954ApJ...120..196J}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1961LowOB...5..157S}\\
HD117176 & Johnson  & B & 5.70 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD117176 & Johnson  & B & 5.66 & 0.05 & \citet{1966ArA.....4..137H}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1966PASP...78..546J}\\
HD117176 & Johnson  & B & 5.70 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD117176 & Johnson  & B & 5.72 & 0.05 & \citet{1966ZA.....64..116P}\\
HD117176 & Johnson  & B & 5.67 & 0.05 & \citet{1967AJ.....72...70V}\\
HD117176 & Johnson  & B & 5.70 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD117176 & Johnson  & B & 5.71 & 0.05 & \citet{1976HelR....1....0P}\\
HD117176 & Johnson  & B & 5.69 & 0.05 & \citet{1979PASP...91..180M}\\
HD117176 & Johnson  & B & 5.67 & 0.05 & \citet{1985A_AS...61..331O}\\
HD117176 & Johnson  & B & 5.66 & 0.05 & \citet{1986EgUBV........0M}\\
HD117176 & Oja  & m45 & 5.46 & 0.05 & \citet{1970A_AS....1..199H}\\
HD117176 & DDO  & m45 & 6.28 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & DDO  & m45 & 6.29 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & 13color  & m45 & 5.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & Vilnius  & Y & 5.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & DDO  & m48 & 5.22 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & DDO  & m48 & 5.24 & 0.05 & \citet{1976AJ.....81..182M}\\
HD117176 & Vilnius  & Z & 5.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & 13color  & m52 & 5.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & WBVR  & V & 4.97 & 0.05 & \citet{1991TrSht..63....4K}\\
HD117176 & Vilnius  & V & 4.98 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1953ApJ...117..313J}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1954ApJ...120..196J}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1961LowOB...5..157S}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD117176 & Johnson  & V & 4.95 & 0.05 & \citet{1966ArA.....4..137H}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1966PASP...78..546J}\\
HD117176 & Johnson  & V & 4.97 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD117176 & Johnson  & V & 4.95 & 0.05 & \citet{1966ZA.....64..116P}\\
HD117176 & Johnson  & V & 4.96 & 0.05 & \citet{1967AJ.....72...70V}\\
HD117176 & Johnson  & V & 4.99 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD117176 & Johnson  & V & 4.98 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD117176 & Johnson  & V & 4.99 & 0.05 & \citet{1976HelR....1....0P}\\
HD117176 & Johnson  & V & 4.97 & 0.05 & \citet{1979PASP...91..180M}\\
HD117176 & Johnson  & V & 4.96 & 0.05 & \citet{1985A_AS...61..331O}\\
HD117176 & Johnson  & V & 4.94 & 0.05 & \citet{1986EgUBV........0M}\\
HD117176 & 13color  & m58 & 4.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & 13color  & m63 & 4.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & Vilnius  & S & 4.37 & 0.05 & \citet{1968VilOB..22....3K}\\
HD117176 & WBVR  & R & 4.40 & 0.05 & \citet{1991TrSht..63....4K}\\
HD117176 & Johnson  & R & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & 13color  & m72 & 4.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & 13color  & m80 & 4.21 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & 13color  & m86 & 4.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & Johnson  & I & 3.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD117176 & 13color  & m99 & 4.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & 13color  & m110 & 3.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD117176 & 1240  & 248  & 3.70 & 0.05 & \citet{1988A_AS...74..127S}\\
HD117176 & Johnson  & J & 3.65 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 1250  & 250  & 3.65 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 1250  & 250  & 3.73 & 0.05 & \citet{1989A_A...215..305A}\\
HD117176 & 1250  & 250  & 3.70 & 0.05 & \citet{1990A_A...232..396B}\\
HD117176 & 2Mass  & J & 3.80 & 0.29 & \citet{2003tmc..book.....C}\\
%HD117176 & 1250  & 310 & 59.10 & 5.40 & \citet{2004ApJS..154..673S}\\
HD117176 & Johnson  & H & 3.26 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 1650  & 330  & 3.26 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 1650  & 330  & 3.32 & 0.05 & \citet{1989A_A...215..305A}\\
HD117176 & 2Mass  & H & 3.46 & 0.21 & \citet{2003tmc..book.....C}\\
HD117176 & 2Mass  & Ks & 3.50 & 0.29 & \citet{2003tmc..book.....C}\\
HD117176 & Johnson  & K & 3.24 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 2200  & 440  & 3.24 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 2200  & 440  & 3.25 & 0.05 & \citet{1988A_AS...74..127S}\\
HD117176 & 2200  & 440  & 3.28 & 0.05 & \citet{1989A_A...215..305A}\\
%HD117176 & 2200  & 361 & 34.80 & 6.60 & \citet{2004ApJS..154..673S}\\
HD117176 & 2210  & 442  & 3.25 & 0.05 & \citet{1990A_A...232..396B}\\
HD117176 & Johnson  & L & 3.16 & 0.05 & \citet{1968ApJ...152..465J}\\
HD117176 & 3400  & 680  & 3.15 & 0.05 & \citet{1989A_A...215..305A}\\
HD117176 & 3500  & 700  & 3.16 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD117176 & 3500  & 898 & 15.20 & 4.70 & \citet{2004ApJS..154..673S}\\
%HD117176 & 4900  & 712 & 8.10 & 5.00 & \citet{2004ApJS..154..673S}\\
HD117176 & 12000  & 2000 & 2.29 & 0.23 & \citet{1988iras....1.....B}\\
%HD117176 & 12000  & 6384 & -1.00 & 19.40 & \citet{2004ApJS..154..673S}\\
HD117176 & 25000  & 8000 & 0.53 & 0.05 & \citet{1988iras....1.....B}\\
HD118098 & 13color  & m33 & 3.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m35 & 3.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & WBVR  & W & 3.59 & 0.05 & \citet{1991TrSht..63....4K}\\
HD118098 & Johnson  & U & 3.57 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD118098 & Johnson  & U & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & U & 3.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & U & 3.59 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & U & 3.63 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD118098 & Johnson  & U & 3.66 & 0.05 & \citet{1986EgUBV........0M}\\
HD118098 & 13color  & m37 & 3.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m40 & 3.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & WBVR  & B & 3.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD118098 & Johnson  & B & 3.48 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD118098 & Johnson  & B & 0.20 & 0.05 & \citet{1962RGOB...64..103C}\\
HD118098 & Johnson  & B & 3.47 & 0.05 & \citet{1962RGOB...64..103C}\\
HD118098 & Johnson  & B & 3.48 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD118098 & Johnson  & B & 3.47 & 0.05 & \citet{1966ArA.....4..137H}\\
HD118098 & Johnson  & B & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & B & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & B & 3.49 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD118098 & Johnson  & B & 3.47 & 0.05 & \citet{1986EgUBV........0M}\\
HD118098 & 13color  & m45 & 3.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m52 & 3.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & WBVR  & V & 3.38 & 0.05 & \citet{1991TrSht..63....4K}\\
HD118098 & Johnson  & V & 3.37 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD118098 & Johnson  & V & 0.11 & 0.05 & \citet{1962RGOB...64..103C}\\
HD118098 & Johnson  & V & 3.36 & 0.05 & \citet{1962RGOB...64..103C}\\
HD118098 & Johnson  & V & 3.37 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD118098 & Johnson  & V & 3.34 & 0.05 & \citet{1966ArA.....4..137H}\\
HD118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & V & 3.38 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD118098 & Johnson  & V & 3.36 & 0.05 & \citet{1986EgUBV........0M}\\
HD118098 & 13color  & m58 & 3.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m63 & 3.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & WBVR  & R & 3.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD118098 & Johnson  & R & 3.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & 13color  & m72 & 3.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m80 & 3.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m86 & 3.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & Johnson  & I & 3.25 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & 13color  & m99 & 3.26 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 13color  & m110 & 3.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD118098 & 1240  & 248  & 3.16 & 0.05 & \citet{1988A_AS...74..127S}\\
HD118098 & Johnson  & J & 3.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & 1250  & 250  & 3.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & J & 3.18 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 1250  & 250  & 3.18 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 1250  & 250  & 3.16 & 0.05 & \citet{1990A_A...232..396B}\\
HD118098 & 2Mass  & J & 3.26 & 0.27 & \citet{2003tmc..book.....C}\\
%HD118098 & 1250  & 310 & 95.90 & 7.70 & \citet{2004ApJS..154..673S}\\
HD118098 & 1280  & 256  & 3.18 & 0.05 & \citet{1984A_A...132..151L}\\
HD118098 & Johnson  & H & 3.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 1630  & 326  & 3.05 & 0.05 & \citet{1984A_A...132..151L}\\
HD118098 & 1650  & 330  & 3.05 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 2Mass  & H & 3.15 & 0.28 & \citet{2003tmc..book.....C}\\
HD118098 & 2Mass  & Ks & 3.22 & 0.27 & \citet{2003tmc..book.....C}\\
HD118098 & Johnson  & K & 3.11 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & 2200  & 440  & 3.11 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD118098 & Johnson  & K & 3.06 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 2200  & 440  & 3.06 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 2200  & 440  & 3.08 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD118098 & 2200  & 361 & 44.30 & 6.40 & \citet{2004ApJS..154..673S}\\
HD118098 & 2210  & 442  & 3.06 & 0.05 & \citet{1984A_A...132..151L}\\
HD118098 & 2210  & 442  & 3.08 & 0.05 & \citet{1990A_A...232..396B}\\
HD118098 & Johnson  & L & 3.04 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD118098 & 3400  & 680  & 3.04 & 0.05 & \citet{1975MNRAS.171P..19G}\\
%HD118098 & 3500  & 898 & 20.10 & 4.60 & \citet{2004ApJS..154..673S}\\
%HD118098 & 4900  & 712 & 10.00 & 5.40 & \citet{2004ApJS..154..673S}\\
HD118098 & 12000  & 2000 & 2.75 & 0.28 & \citet{1988iras....1.....B}\\
%HD118098 & 12000  & 6384 & 4.50 & 23.50 & \citet{2004ApJS..154..673S}\\
HD118098 & 25000  & 8000 & 0.70 & 0.07 & \citet{1988iras....1.....B}\\
HD120136 & 13color  & m33 & 4.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & Vilnius  & U & 6.58 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & U & 6.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & DDO  & m35 & 6.32 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & 13color  & m35 & 4.80 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & WBVR  & W & 4.88 & 0.05 & \citet{1991TrSht..63....4K}\\
HD120136 & Johnson  & U & 5.03 & 0.05 & \citet{1953ApJ...117..313J}\\
HD120136 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & U & 5.03 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & U & 5.03 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & U & 5.05 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD120136 & Johnson  & U & 5.00 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD120136 & Johnson  & U & 5.03 & 0.05 & \citet{1986EgUBV........0M}\\
HD120136 & Vilnius  & P & 6.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & P & 6.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & 13color  & m37 & 4.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & DDO  & m38 & 5.36 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & 13color  & m40 & 5.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & Vilnius  & X & 5.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & X & 5.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & DDO  & m41 & 6.20 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & DDO  & m42 & 6.15 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & WBVR  & B & 4.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD120136 & Johnson  & B & 4.99 & 0.05 & \citet{1953ApJ...117..313J}\\
HD120136 & Johnson  & B & 4.99 & 0.05 & \citet{1957IzKry..17...42N}\\
HD120136 & Johnson  & B & 4.98 & 0.05 & \citet{1961LowOB...5..157S}\\
HD120136 & Johnson  & B & 4.96 & 0.05 & \citet{1963ArA.....3..273O}\\
HD120136 & Johnson  & B & 4.97 & 0.05 & \citet{1966ArA.....4..137H}\\
HD120136 & Johnson  & B & 4.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & B & 4.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & B & 4.97 & 0.05 & \citet{1966PASP...78..546J}\\
HD120136 & Johnson  & B & 4.99 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD120136 & Johnson  & B & 4.97 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD120136 & Johnson  & B & 4.99 & 0.05 & \citet{1986EgUBV........0M}\\
HD120136 & DDO  & m45 & 5.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & 13color  & m45 & 4.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & Vilnius  & Y & 4.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & Y & 4.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & DDO  & m48 & 4.69 & 0.05 & \citet{1976AJ.....81..182M}\\
HD120136 & Vilnius  & Z & 4.67 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & Z & 4.69 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & 13color  & m52 & 4.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & WBVR  & V & 4.49 & 0.05 & \citet{1991TrSht..63....4K}\\
HD120136 & Vilnius  & V & 4.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Johnson  & V & 4.51 & 0.05 & \citet{1953ApJ...117..313J}\\
HD120136 & Johnson  & V & 4.52 & 0.05 & \citet{1957IzKry..17...42N}\\
HD120136 & Johnson  & V & 4.50 & 0.05 & \citet{1961LowOB...5..157S}\\
HD120136 & Johnson  & V & 4.46 & 0.05 & \citet{1963ArA.....3..273O}\\
HD120136 & Johnson  & V & 4.49 & 0.05 & \citet{1966ArA.....4..137H}\\
HD120136 & Johnson  & V & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & V & 4.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & Johnson  & V & 4.49 & 0.05 & \citet{1966PASP...78..546J}\\
HD120136 & Johnson  & V & 4.49 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD120136 & Johnson  & V & 4.49 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD120136 & Johnson  & V & 4.51 & 0.05 & \citet{1986EgUBV........0M}\\
HD120136 & 13color  & m58 & 4.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & 13color  & m63 & 4.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & Vilnius  & S & 4.00 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & Vilnius  & S & 4.02 & 0.05 & \citet{1968VilOB..22....3K}\\
HD120136 & WBVR  & R & 4.09 & 0.05 & \citet{1991TrSht..63....4K}\\
HD120136 & Johnson  & R & 4.09 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & 13color  & m72 & 4.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & 13color  & m80 & 3.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & 13color  & m86 & 3.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & Johnson  & I & 3.85 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD120136 & 13color  & m99 & 3.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & 13color  & m110 & 3.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD120136 & 1240  & 248  & 3.63 & 0.05 & \citet{1988A_AS...74..127S}\\
HD120136 & 1250  & 250  & 3.63 & 0.05 & \citet{1990A_A...232..396B}\\
HD120136 & 2Mass  & J & 3.62 & 0.28 & \citet{2003tmc..book.....C}\\
%HD120136 & 1250  & 310 & 53.00 & 6.10 & \citet{2004ApJS..154..673S}\\
HD120136 & 2Mass  & H & 3.55 & 0.24 & \citet{2003tmc..book.....C}\\
HD120136 & 2Mass  & Ks & 3.51 & 0.35 & \citet{2003tmc..book.....C}\\
HD120136 & 2200  & 440  & 3.36 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD120136 & 2200  & 361 & 26.00 & 7.20 & \citet{2004ApJS..154..673S}\\
HD120136 & 2210  & 442  & 3.36 & 0.05 & \citet{1990A_A...232..396B}\\
%HD120136 & 3500  & 898 & 10.40 & 4.90 & \citet{2004ApJS..154..673S}\\
%HD120136 & 4900  & 712 & 5.90 & 5.30 & \citet{2004ApJS..154..673S}\\
%HD120136 & 12000  & 6384 & -1.60 & 19.80 & \citet{2004ApJS..154..673S}\\
HD121370 & 13color  & m33 & 3.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & Vilnius  & U & 5.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & 13color  & m35 & 3.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & WBVR  & W & 3.31 & 0.05 & \citet{1991TrSht..63....4K}\\
HD121370 & Johnson  & U & 3.49 & 0.05 & \citet{1953ApJ...117..313J}\\
HD121370 & Johnson  & U & 3.46 & 0.05 & \citet{1954ApJ...120..196J}\\
HD121370 & Johnson  & U & 3.48 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD121370 & Johnson  & U & 3.46 & 0.05 & \citet{1964BOTT....3..305J}\\
HD121370 & Johnson  & U & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & U & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & U & 3.49 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD121370 & Johnson  & U & 3.38 & 0.05 & \citet{1976HelR....1....0P}\\
HD121370 & Johnson  & U & 3.46 & 0.05 & \citet{1983A_AS...52..131O}\\
HD121370 & Johnson  & U & 3.45 & 0.05 & \citet{1984A_AS...57..357O}\\
HD121370 & Johnson  & U & 3.45 & 0.05 & \citet{1985A_AS...59..461O}\\
HD121370 & Johnson  & U & 3.45 & 0.05 & \citet{1985A_AS...61..331O}\\
HD121370 & Johnson  & U & 3.50 & 0.05 & \citet{1986A_AS...65..405O}\\
HD121370 & Johnson  & U & 3.49 & 0.05 & \citet{1986EgUBV........0M}\\
HD121370 & Vilnius  & P & 4.68 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & 13color  & m37 & 3.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 13color  & m40 & 3.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & Vilnius  & X & 4.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & Oja  & m41 & 4.07 & 0.05 & \citet{1970A_AS....1..199H}\\
HD121370 & Oja  & m42 & 4.04 & 0.05 & \citet{1970A_AS....1..199H}\\
HD121370 & WBVR  & B & 3.27 & 0.05 & \citet{1991TrSht..63....4K}\\
HD121370 & Johnson  & B & 3.29 & 0.05 & \citet{1953ApJ...117..313J}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1954ApJ...120..196J}\\
HD121370 & Johnson  & B & 3.22 & 0.05 & \citet{1957IzKry..17...42N}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1961LowOB...5..157S}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1963ArA.....3..273O}\\
HD121370 & Johnson  & B & 3.28 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1964ArA.....3..339S}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1964BOTT....3..305J}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1966ArA.....4..137H}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1966PASP...78..546J}\\
HD121370 & Johnson  & B & 3.27 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1969ArA.....5..303H}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1970Priv.........0H}\\
HD121370 & Johnson  & B & 3.17 & 0.05 & \citet{1976HelR....1....0P}\\
HD121370 & Johnson  & B & 3.26 & 0.05 & \citet{1983A_AS...52..131O}\\
HD121370 & Johnson  & B & 3.25 & 0.05 & \citet{1984A_AS...57..357O}\\
HD121370 & Johnson  & B & 3.25 & 0.05 & \citet{1985A_AS...59..461O}\\
HD121370 & Johnson  & B & 3.25 & 0.05 & \citet{1985A_AS...61..331O}\\
HD121370 & Johnson  & B & 3.29 & 0.05 & \citet{1986A_AS...65..405O}\\
HD121370 & Johnson  & B & 3.29 & 0.05 & \citet{1986EgUBV........0M}\\
HD121370 & Oja  & m45 & 3.07 & 0.05 & \citet{1970A_AS....1..199H}\\
HD121370 & 13color  & m45 & 3.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & Vilnius  & Y & 3.22 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & Vilnius  & Z & 2.90 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & 13color  & m52 & 2.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & WBVR  & V & 2.67 & 0.05 & \citet{1991TrSht..63....4K}\\
HD121370 & Vilnius  & V & 2.68 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & Johnson  & V & 2.70 & 0.05 & \citet{1953ApJ...117..313J}\\
HD121370 & Johnson  & V & 2.69 & 0.05 & \citet{1954ApJ...120..196J}\\
HD121370 & Johnson  & V & 2.66 & 0.05 & \citet{1957IzKry..17...42N}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1961LowOB...5..157S}\\
HD121370 & Johnson  & V & 2.64 & 0.05 & \citet{1963ArA.....3..273O}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD121370 & Johnson  & V & 2.67 & 0.05 & \citet{1964ArA.....3..339S}\\
HD121370 & Johnson  & V & 2.69 & 0.05 & \citet{1964BOTT....3..305J}\\
HD121370 & Johnson  & V & 2.67 & 0.05 & \citet{1966ArA.....4..137H}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1966PASP...78..546J}\\
HD121370 & Johnson  & V & 2.67 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1969ArA.....5..303H}\\
HD121370 & Johnson  & V & 2.69 & 0.05 & \citet{1970Priv.........0H}\\
HD121370 & Johnson  & V & 2.58 & 0.05 & \citet{1976HelR....1....0P}\\
HD121370 & Johnson  & V & 2.69 & 0.05 & \citet{1983A_AS...52..131O}\\
HD121370 & Johnson  & V & 2.67 & 0.05 & \citet{1984A_AS...57..357O}\\
HD121370 & Johnson  & V & 2.67 & 0.05 & \citet{1985A_AS...59..461O}\\
HD121370 & Johnson  & V & 2.68 & 0.05 & \citet{1985A_AS...61..331O}\\
HD121370 & Johnson  & V & 2.70 & 0.05 & \citet{1986A_AS...65..405O}\\
HD121370 & Johnson  & V & 2.69 & 0.05 & \citet{1986EgUBV........0M}\\
HD121370 & 13color  & m58 & 2.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 13color  & m63 & 2.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & Vilnius  & S & 2.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD121370 & WBVR  & R & 2.21 & 0.05 & \citet{1991TrSht..63....4K}\\
HD121370 & Johnson  & R & 2.24 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 13color  & m72 & 2.18 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 13color  & m80 & 2.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 13color  & m86 & 1.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & Johnson  & I & 1.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 13color  & m99 & 1.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 1060  & 212  & 2.80 & 0.05 & \citet{1968AJ.....73..251I}\\
HD121370 & 13color  & m110 & 1.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD121370 & 1230  & 246  & 1.65 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD121370 & 1230  & 246  & 1.63 & 0.05 & \citet{1983ApJ...265..304C}\\
HD121370 & 1240  & 248  & 1.66 & 0.05 & \citet{1988A_AS...74..127S}\\
HD121370 & Johnson  & J & 1.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 1250  & 250  & 1.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 1250  & 250  & 1.70 & 0.05 & \citet{1967ApJ...149..345J}\\
HD121370 & 1250  & 250  & 1.70 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD121370 & 1250  & 250  & 1.70 & 0.05 & \citet{1989A_A...215..305A}\\
HD121370 & 1250  & 250  & 1.66 & 0.05 & \citet{1990A_A...232..396B}\\
HD121370 & 2Mass  & J & 1.79 & 0.31 & \citet{2003tmc..book.....C}\\
%HD121370 & 1250  & 310 & 50.30 & 11.10 & \citet{2004ApJS..154..673S}\\
HD121370 & 1650  & 330  & 1.40 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD121370 & 1650  & 330  & 1.41 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD121370 & 1650  & 330  & 1.38 & 0.05 & \citet{1989A_A...215..305A}\\
HD121370 & 2Mass  & H & 1.53 & 0.15 & \citet{2003tmc..book.....C}\\
HD121370 & 1660  & 332  & 1.38 & 0.05 & \citet{1983ApJ...265..304C}\\
HD121370 & 2Mass  & Ks & 1.49 & 0.17 & \citet{2003tmc..book.....C}\\
HD121370 & Johnson  & K & 1.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 2200  & 440  & 1.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 2200  & 440  & 1.37 & 0.05 & \citet{1967ApJ...149..345J}\\
HD121370 & Johnson  & K & 1.31 & 0.05 & \citet{neu69}\\
HD121370 & 2200  & 440  & 1.35 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD121370 & 2200  & 440  & 1.37 & 0.05 & \citet{1984MNRAS.206..611G}\\
HD121370 & 2200  & 440  & 1.34 & 0.05 & \citet{1988A_AS...74..127S}\\
HD121370 & 2200  & 440  & 1.34 & 0.05 & \citet{1989A_A...215..305A}\\
%HD121370 & 2200  & 361 & 84.30 & 7.50 & \citet{2004ApJS..154..673S}\\
HD121370 & 2210  & 442  & 1.34 & 0.05 & \citet{1990A_A...232..396B}\\
HD121370 & 2220  & 444  & 1.32 & 0.05 & \citet{1983ApJ...265..304C}\\
HD121370 & Johnson  & L & 1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 3400  & 680  & 1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD121370 & 3400  & 680  & 1.31 & 0.05 & \citet{1967ApJ...149..345J}\\
HD121370 & 3400  & 680  & 1.26 & 0.05 & \citet{1989A_A...215..305A}\\
HD121370 & 3450  & 690  & 1.30 & 0.05 & \citet{1983ApJ...265..304C}\\
HD121370 & 3500  & 700  & 1.33 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD121370 & 3500  & 898 & 83.00 & 6.70 & \citet{2004ApJS..154..673S}\\
%HD121370 & 4900  & 712 & 44.40 & 5.30 & \citet{2004ApJS..154..673S}\\
HD121370 & Johnson  & N & 1.57 & 0.05 & \citet{1967ApJ...149..345J}\\
%HD121370 & 12000  & 2000 & 13.24 & 1.32 & \citet{1988iras....1.....B}\\
%HD121370 & 12000  & 6384 & 7.50 & 17.90 & \citet{2004ApJS..154..673S}\\
HD121370 & 25000  & 8000 & 3.00 & 0.30 & \citet{1988iras....1.....B}\\
HD126660 & 13color  & m33 & 4.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & Vilnius  & U & 6.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & U & 6.35 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & 13color  & m35 & 4.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & WBVR  & W & 4.42 & 0.05 & \citet{1991TrSht..63....4K}\\
HD126660 & Johnson  & U & 4.59 & 0.05 & \citet{1953ApJ...117..313J}\\
HD126660 & Johnson  & U & 4.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & U & 4.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & U & 4.55 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD126660 & Johnson  & U & 4.53 & 0.05 & \citet{1986EgUBV........0M}\\
HD126660 & Vilnius  & P & 5.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & P & 5.85 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & 13color  & m37 & 4.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 13color  & m40 & 4.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & Vilnius  & X & 5.16 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & X & 5.27 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & WBVR  & B & 4.55 & 0.05 & \citet{1991TrSht..63....4K}\\
HD126660 & Johnson  & B & 4.58 & 0.05 & \citet{1953ApJ...117..313J}\\
HD126660 & Johnson  & B & 4.50 & 0.05 & \citet{1957IzKry..17...42N}\\
HD126660 & Johnson  & B & 4.55 & 0.05 & \citet{1961LowOB...5..157S}\\
HD126660 & Johnson  & B & 4.54 & 0.05 & \citet{1963ArA.....3..273O}\\
HD126660 & Johnson  & B & 4.52 & 0.05 & \citet{1964ArA.....3..339S}\\
HD126660 & Johnson  & B & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & B & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & B & 4.53 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD126660 & Johnson  & B & 4.55 & 0.05 & \citet{1986EgUBV........0M}\\
HD126660 & 13color  & m45 & 4.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & Vilnius  & Y & 4.51 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & Y & 4.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & Z & 4.23 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & Z & 4.24 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & 13color  & m52 & 4.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & WBVR  & V & 4.04 & 0.05 & \citet{1991TrSht..63....4K}\\
HD126660 & Vilnius  & V & 4.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Johnson  & V & 4.08 & 0.05 & \citet{1953ApJ...117..313J}\\
HD126660 & Johnson  & V & 4.02 & 0.05 & \citet{1957IzKry..17...42N}\\
HD126660 & Johnson  & V & 4.05 & 0.05 & \citet{1961LowOB...5..157S}\\
HD126660 & Johnson  & V & 4.05 & 0.05 & \citet{1963ArA.....3..273O}\\
HD126660 & Johnson  & V & 4.02 & 0.05 & \citet{1964ArA.....3..339S}\\
HD126660 & Johnson  & V & 4.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & V & 4.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & Johnson  & V & 4.04 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD126660 & Johnson  & V & 4.05 & 0.05 & \citet{1986EgUBV........0M}\\
HD126660 & 13color  & m58 & 3.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 13color  & m63 & 3.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & Vilnius  & S & 3.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & Vilnius  & S & 3.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD126660 & WBVR  & R & 3.62 & 0.05 & \citet{1991TrSht..63....4K}\\
HD126660 & Johnson  & R & 3.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & 13color  & m72 & 3.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 13color  & m80 & 3.50 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 13color  & m86 & 3.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & Johnson  & I & 3.39 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD126660 & 13color  & m99 & 3.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 13color  & m110 & 3.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD126660 & 1230  & 246  & 3.08 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD126660 & 1250  & 250  & 3.10 & 0.05 & \citet{1991ApJ...368..264A}\\
HD126660 & 2Mass  & J & 3.18 & 0.24 & \citet{2003tmc..book.....C}\\
%HD126660 & 1250  & 310 & 86.30 & 5.20 & \citet{2004ApJS..154..673S}\\
HD126660 & 1650  & 330  & 2.85 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD126660 & 1650  & 330  & 2.86 & 0.05 & \citet{1991ApJ...368..264A}\\
HD126660 & 2Mass  & H & 2.98 & 0.22 & \citet{2003tmc..book.....C}\\
HD126660 & 2Mass  & Ks & 2.74 & 0.33 & \citet{2003tmc..book.....C}\\
HD126660 & 2200  & 440  & 2.82 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD126660 & 2200  & 440  & 2.82 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD126660 & 2200  & 361 & 41.40 & 5.10 & \citet{2004ApJS..154..673S}\\
HD126660 & 3400  & 680  & 2.81 & 0.05 & \citet{1991ApJ...368..264A}\\
HD126660 & 3500  & 700  & 2.80 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD126660 & 3500  & 898 & 18.80 & 4.20 & \citet{2004ApJS..154..673S}\\
%HD126660 & 4900  & 712 & 10.60 & 4.70 & \citet{2004ApJS..154..673S}\\
HD126660 & 12000  & 2000 & 3.00 & 0.30 & \citet{1988iras....1.....B}\\
%HD126660 & 12000  & 6384 & 1.50 & 15.70 & \citet{2004ApJS..154..673S}\\
HD126660 & 25000  & 8000 & 0.81 & 0.08 & \citet{1988iras....1.....B}\\
HD128167 & 13color  & m33 & 4.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & Vilnius  & U & 6.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & U & 6.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & DDO  & m35 & 6.09 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & 13color  & m35 & 4.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & WBVR  & W & 4.64 & 0.05 & \citet{1991TrSht..63....4K}\\
HD128167 & Johnson  & U & 4.73 & 0.05 & \citet{1955ApJ...122..182N}\\
HD128167 & Johnson  & U & 4.73 & 0.05 & \citet{1957ApJ...126..113J}\\
HD128167 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & U & 4.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & U & 4.74 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD128167 & Johnson  & U & 4.76 & 0.05 & \citet{1986EgUBV........0M}\\
HD128167 & Vilnius  & P & 6.02 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & P & 6.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & 13color  & m37 & 4.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & DDO  & m38 & 5.08 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & 13color  & m40 & 4.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & Vilnius  & X & 5.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & X & 5.48 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & DDO  & m41 & 6.03 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & DDO  & m42 & 5.97 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & WBVR  & B & 4.84 & 0.05 & \citet{1991TrSht..63....4K}\\
HD128167 & Johnson  & B & 4.81 & 0.05 & \citet{1955ApJ...122..182N}\\
HD128167 & Johnson  & B & 4.81 & 0.05 & \citet{1957ApJ...126..113J}\\
HD128167 & Johnson  & B & 4.79 & 0.05 & \citet{1957IzKry..17...42N}\\
HD128167 & Johnson  & B & 4.82 & 0.05 & \citet{1961LowOB...5..157S}\\
HD128167 & Johnson  & B & 4.80 & 0.05 & \citet{1966ArA.....4..137H}\\
HD128167 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & B & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & B & 4.83 & 0.05 & \citet{1966PASP...78..546J}\\
HD128167 & Johnson  & B & 4.83 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD128167 & Johnson  & B & 4.84 & 0.05 & \citet{1979PASP...91..180M}\\
HD128167 & Johnson  & B & 4.84 & 0.05 & \citet{1986EgUBV........0M}\\
HD128167 & DDO  & m45 & 5.55 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & 13color  & m45 & 4.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & Vilnius  & Y & 4.88 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & Y & 4.90 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & DDO  & m48 & 4.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128167 & Vilnius  & Z & 4.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & Z & 4.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & 13color  & m52 & 4.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & WBVR  & V & 4.47 & 0.05 & \citet{1991TrSht..63....4K}\\
HD128167 & Vilnius  & V & 4.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & V & 4.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Johnson  & V & 4.46 & 0.05 & \citet{1955ApJ...122..182N}\\
HD128167 & Johnson  & V & 4.45 & 0.05 & \citet{1957ApJ...126..113J}\\
HD128167 & Johnson  & V & 4.47 & 0.05 & \citet{1957IzKry..17...42N}\\
HD128167 & Johnson  & V & 4.46 & 0.05 & \citet{1961LowOB...5..157S}\\
HD128167 & Johnson  & V & 4.45 & 0.05 & \citet{1966ArA.....4..137H}\\
HD128167 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & V & 4.46 & 0.05 & \citet{1966PASP...78..546J}\\
HD128167 & Johnson  & V & 4.46 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD128167 & Johnson  & V & 4.48 & 0.05 & \citet{1979PASP...91..180M}\\
HD128167 & Johnson  & V & 4.47 & 0.05 & \citet{1986EgUBV........0M}\\
HD128167 & 13color  & m58 & 4.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & 13color  & m63 & 4.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & Vilnius  & S & 4.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & Vilnius  & S & 4.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD128167 & WBVR  & R & 4.13 & 0.05 & \citet{1991TrSht..63....4K}\\
HD128167 & Johnson  & R & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 13color  & m72 & 4.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & 13color  & m80 & 4.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & 13color  & m86 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & Johnson  & I & 3.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 13color  & m99 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & 13color  & m110 & 3.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128167 & 1200  & 240  & 3.68 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD128167 & 1230  & 246  & 3.69 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD128167 & 1240  & 248  & 3.73 & 0.05 & \citet{1988A_AS...74..127S}\\
HD128167 & Johnson  & J & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 1250  & 250  & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 1250  & 250  & 3.78 & 0.05 & \citet{1968ApJ...152..465J}\\
HD128167 & Johnson  & J & 3.65 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 1250  & 250  & 3.65 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 1250  & 250  & 3.71 & 0.05 & \citet{1983AJ.....88..610C}\\
HD128167 & 1250  & 250  & 3.71 & 0.05 & \citet{1983AJ.....88..623C}\\
HD128167 & 1250  & 250  & 3.68 & 0.05 & \citet{1983MNRAS.205..859B}\\
HD128167 & 1250  &   & 53.20 & 5.32 & \citet{1984ApJ...280...98H}\\
HD128167 & 1250  & 250  & 3.72 & 0.05 & \citet{1986ApJ...303..780L}\\
HD128167 & 1250  & 250  & 3.70 & 0.05 & \citet{1987A_AS...70..303A}\\
HD128167 & 1250  & 250  & 3.70 & 0.05 & \citet{1988AJ.....96..337K}\\
HD128167 & 1250  & 250  & 3.73 & 0.05 & \citet{1990A_A...232..396B}\\
HD128167 & 1250  & 250  & 3.71 & 0.05 & \citet{1990AJ....100..825C}\\
HD128167 & 1250  & 250  & 3.71 & 0.05 & \citet{1991ApJ...368..264A}\\
HD128167 & 2Mass  & J & 3.56 & 0.25 & \citet{2003tmc..book.....C}\\
%HD128167 & 1250  & 310 & 47.60 & 3.90 & \citet{2004ApJS..154..673S}\\
HD128167 & 1280  & 256  & 3.65 & 0.05 & \citet{1984A_A...132..151L}\\
HD128167 & 1600  & 320  & 3.50 & 0.05 & \citet{1978AJ.....83..651V}\\
HD128167 & 1600  & 320  & 3.51 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD128167 & Johnson  & H & 3.58 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & Johnson  & H & 3.50 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 1630  & 326  & 3.50 & 0.05 & \citet{1984A_A...132..151L}\\
HD128167 & 1630  & 326  & 3.52 & 0.05 & \citet{1990AJ....100..825C}\\
HD128167 & 1650  & 330  & 3.58 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & 1650  & 330  & 3.50 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 1650  & 330  & 3.51 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD128167 & 1650  & 330  & 3.50 & 0.05 & \citet{1983AJ.....88..610C}\\
HD128167 & 1650  & 330  & 3.52 & 0.05 & \citet{1983AJ.....88..623C}\\
HD128167 & 1650  & 330  & 3.50 & 0.05 & \citet{1983MNRAS.205..859B}\\
HD128167 & 1650  & 330  & 3.53 & 0.05 & \citet{1986ApJ...303..780L}\\
HD128167 & 1650  & 330  & 3.53 & 0.05 & \citet{1987A_AS...70..303A}\\
HD128167 & 1650  & 330  & 3.52 & 0.05 & \citet{1988AJ.....96..337K}\\
HD128167 & 1650  & 330  & 3.53 & 0.05 & \citet{1991ApJ...368..264A}\\
HD128167 & 2Mass  & H & 3.46 & 0.25 & \citet{2003tmc..book.....C}\\
HD128167 & 1670  & 334  & 3.51 & 0.05 & \citet{1982A_A...108..102L}\\
HD128167 & 2Mass  & Ks & 3.34 & 0.32 & \citet{2003tmc..book.....C}\\
HD128167 & Johnson  & K & 3.53 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 2200  & 440  & 3.53 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 2200  & 440  & 3.53 & 0.05 & \citet{1968ApJ...152..465J}\\
HD128167 & Johnson  & K & 3.53 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & 2200  & 440  & 3.53 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & Johnson  & K & 3.49 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1978AJ.....83..651V}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1983AJ.....88..610C}\\
HD128167 & 2200  & 440  & 3.50 & 0.05 & \citet{1983AJ.....88..623C}\\
HD128167 & 2200  & 440  & 3.17 & 0.05 & \citet{1983MNRAS.205..859B}\\
HD128167 & 2200  &   & 25.80 & 2.58 & \citet{1984ApJ...280...98H}\\
HD128167 & 2200  & 440  & 3.50 & 0.05 & \citet{1986ApJ...303..780L}\\
HD128167 & 2200  & 440  & 3.50 & 0.05 & \citet{1987A_AS...70..303A}\\
HD128167 & 2200  & 440  & 3.50 & 0.05 & \citet{1988A_AS...74..127S}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1988AJ.....96..337K}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1988ApJ...332..206J}\\
HD128167 & 2200  & 440  & 3.49 & 0.05 & \citet{1990AJ....100..825C}\\
HD128167 & 2200  & 440  & 3.50 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD128167 & 2200  & 361 & 22.50 & 4.50 & \citet{2004ApJS..154..673S}\\
HD128167 & 2210  & 442  & 3.49 & 0.05 & \citet{1984A_A...132..151L}\\
HD128167 & 2210  & 442  & 3.50 & 0.05 & \citet{1990A_A...232..396B}\\
HD128167 & 2300  & 460  & 3.49 & 0.05 & \citet{1982A_A...108..102L}\\
HD128167 & Johnson  & L & 3.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & 3400  & 680  & 3.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD128167 & Johnson  & L & 3.46 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & Johnson  & L & 3.46 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 3400  & 680  & 3.46 & 0.05 & \citet{1975MNRAS.171P..19G}\\
HD128167 & 3400  & 680  & 3.48 & 0.05 & \citet{1986ApJ...303..780L}\\
HD128167 & 3400  & 680  & 3.50 & 0.05 & \citet{1987A_AS...70..303A}\\
HD128167 & 3400  & 680  & 3.48 & 0.05 & \citet{1991ApJ...368..264A}\\
HD128167 & 3500  & 700  & 3.16 & 0.05 & \citet{1968ApJ...152..465J}\\
HD128167 & 3500  & 700  & 3.46 & 0.05 & \citet{1974AJ.....79.1056V}\\
HD128167 & 3500  & 700  & 3.47 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD128167 & 3500  & 700  & 3.44 & 0.05 & \citet{1982AJ.....87.1029E}\\
HD128167 & 3500  & 700  & 3.45 & 0.05 & \citet{1983MNRAS.205..859B}\\
%HD128167 & 3500  & 898 & 9.00 & 17.00 & \citet{2004ApJS..154..673S}\\
%HD128167 & 4900  & 712 & 5.10 & 5.10 & \citet{2004ApJS..154..673S}\\
HD128167 & 12000  & 2000 & 1.60 & 0.16 & \citet{1988iras....1.....B}\\
%HD128167 & 12000  & 6384 & -4.00 & 16.40 & \citet{2004ApJS..154..673S}\\
HD128167 & 25000  & 8000 & 0.38 & 0.04 & \citet{1988iras....1.....B}\\
HD128620 & 13color  & m33 & 0.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m35 & 0.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & Johnson  & U & 0.92 & 0.05 & \citet{1986EgUBV........0M}\\
HD128620 & 13color  & m37 & 0.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m40 & 0.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & Oja  & m41 & 5.53 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128620 & Oja  & m42 & 5.52 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128620 & Johnson  & B & 0.69 & 0.05 & \citet{1986EgUBV........0M}\\
HD128620 & Oja  & m45 & 4.47 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128620 & 13color  & m45 & 0.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m52 & -0.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & Johnson  & V & 0.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD128620 & 13color  & m58 & -0.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m63 & -0.67 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m72 & -0.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m80 & -1.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m86 & -1.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m99 & -1.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD128620 & 13color  & m110 & -1.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
%HD128620 & 3500  & 898 & 52.60 & 88.10 & \citet{2004ApJS..154..673S}\\
%HD128620 & 4900  & 712 & 23.10 & 80.30 & \citet{2004ApJS..154..673S}\\
HD128621 & Johnson  & U & 2.88 & 0.05 & \citet{1986EgUBV........0M}\\
HD128621 & DDO  & m38 & 3.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128621 & DDO  & m41 & 3.69 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128621 & Oja  & m41 & 3.28 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128621 & DDO  & m42 & 3.61 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128621 & Oja  & m42 & 3.20 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128621 & Johnson  & B & 2.25 & 0.05 & \citet{1986EgUBV........0M}\\
HD128621 & Oja  & m45 & 1.94 & 0.05 & \citet{1970A_AS....1..199H}\\
HD128621 & DDO  & m45 & 2.72 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128621 & DDO  & m48 & 1.62 & 0.05 & \citet{1976AJ.....81..182M}\\
HD128621 & Johnson  & V & 1.35 & 0.05 & \citet{1986EgUBV........0M}\\
%HD128621 & 3500  & 898 & 52.60 & 88.10 & \citet{2004ApJS..154..673S}\\
%HD128621 & 4900  & 712 & 23.10 & 80.30 & \citet{2004ApJS..154..673S}\\
HD130948 & Vilnius  & U & 8.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & WBVR  & W & 6.37 & 0.05 & \citet{1991TrSht..63....4K}\\
HD130948 & Johnson  & U & 6.43 & 0.05 & \citet{1986EgUBV........0M}\\
HD130948 & Vilnius  & P & 7.75 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & Vilnius  & X & 7.16 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & Oja  & m41 & 7.24 & 0.05 & \citet{1970A_AS....1..199H}\\
HD130948 & Oja  & m42 & 7.27 & 0.05 & \citet{1970A_AS....1..199H}\\
HD130948 & WBVR  & B & 6.49 & 0.05 & \citet{1991TrSht..63....4K}\\
HD130948 & Johnson  & B & 6.41 & 0.05 & \citet{1969ArA.....5..125H}\\
HD130948 & Johnson  & B & 6.42 & 0.05 & \citet{1986EgUBV........0M}\\
HD130948 & Oja  & m45 & 6.28 & 0.05 & \citet{1970A_AS....1..199H}\\
HD130948 & Vilnius  & Y & 6.39 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & Vilnius  & Z & 6.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & WBVR  & V & 5.90 & 0.05 & \citet{1991TrSht..63....4K}\\
HD130948 & Vilnius  & V & 5.85 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & Johnson  & V & 5.85 & 0.05 & \citet{1969ArA.....5..125H}\\
HD130948 & Johnson  & V & 5.86 & 0.05 & \citet{1986EgUBV........0M}\\
HD130948 & Vilnius  & S & 5.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD130948 & WBVR  & R & 5.41 & 0.05 & \citet{1991TrSht..63....4K}\\
HD130948 & 2Mass  & J & 5.00 & 0.22 & \citet{2003tmc..book.....C}\\
HD130948 & 1280  & 256  & 4.79 & 0.05 & \citet{1994A_AS..107..365A}\\
HD130948 & 1650  & 330  & 4.53 & 0.05 & \citet{1994A_AS..107..365A}\\
HD130948 & 2Mass  & H & 4.69 & 0.23 & \citet{2003tmc..book.....C}\\
HD130948 & 2Mass  & Ks & 4.46 & 0.01 & \citet{2003tmc..book.....C}\\
HD130948 & 2190  & 438  & 4.48 & 0.05 & \citet{1994A_AS..107..365A}\\
HD130948 & 12000  & 2000 & 0.69 & 0.07 & \citet{1988iras....1.....B}\\
HD131156 & 13color  & m33 & 5.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & Vilnius  & U & 7.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & U & 7.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & 13color  & m35 & 5.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & WBVR  & W & 5.42 & 0.05 & \citet{1991TrSht..63....4K}\\
HD131156 & Johnson  & U & 5.58 & 0.05 & \citet{1957ApJ...126..113J}\\
HD131156 & Johnson  & U & 5.61 & 0.05 & \citet{1965S_T....30...21I}\\
HD131156 & Johnson  & U & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & U & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & U & 5.63 & 0.05 & \citet{1971PASP...83..488L}\\
HD131156 & Johnson  & U & 5.59 & 0.05 & \citet{1978A_AS...34....1N}\\
HD131156 & Johnson  & U & 5.62 & 0.05 & \citet{1982A_AS...47..221R}\\
HD131156 & Vilnius  & P & 6.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & P & 6.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & 13color  & m37 & 5.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & DDO  & m38 & 9.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD131156 & 13color  & m40 & 5.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & Vilnius  & X & 6.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & X & 6.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & DDO  & m41 & 9.91 & 0.05 & \citet{1976AJ.....81..182M}\\
HD131156 & Oja  & m41 & 6.21 & 0.05 & \citet{1970A_AS....1..199H}\\
HD131156 & DDO  & m42 & 9.99 & 0.05 & \citet{1976AJ.....81..182M}\\
HD131156 & Oja  & m42 & 6.24 & 0.05 & \citet{1970A_AS....1..199H}\\
HD131156 & WBVR  & B & 5.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD131156 & Johnson  & B & 5.34 & 0.05 & \citet{1954AJ.....59..233M}\\
HD131156 & Johnson  & B & 5.30 & 0.05 & \citet{1957ApJ...126..113J}\\
HD131156 & Johnson  & B & 5.37 & 0.05 & \citet{1957IzKry..17...42N}\\
HD131156 & Johnson  & B & 5.32 & 0.05 & \citet{1961LowOB...5..157S}\\
HD131156 & Johnson  & B & 5.32 & 0.05 & \citet{1965S_T....30...21I}\\
HD131156 & Johnson  & B & 5.32 & 0.05 & \citet{1966ArA.....4..137H}\\
HD131156 & Johnson  & B & 5.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & B & 5.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & B & 5.33 & 0.05 & \citet{1971PASP...83..488L}\\
HD131156 & Johnson  & B & 5.31 & 0.05 & \citet{1978A_AS...34....1N}\\
HD131156 & Johnson  & B & 5.37 & 0.05 & \citet{1982A_AS...47..221R}\\
HD131156 & Oja  & m45 & 5.08 & 0.05 & \citet{1970A_AS....1..199H}\\
HD131156 & DDO  & m45 & 8.62 & 0.05 & \citet{1976AJ.....81..182M}\\
HD131156 & 13color  & m45 & 5.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & Vilnius  & Y & 5.12 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & Y & 5.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & DDO  & m48 & 7.44 & 0.05 & \citet{1976AJ.....81..182M}\\
HD131156 & Vilnius  & Z & 4.80 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & Z & 4.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & 13color  & m52 & 4.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & WBVR  & V & 4.56 & 0.05 & \citet{1991TrSht..63....4K}\\
HD131156 & Vilnius  & V & 4.54 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Johnson  & V & 4.59 & 0.05 & \citet{1954AJ.....59..233M}\\
HD131156 & Johnson  & V & 4.54 & 0.05 & \citet{1957ApJ...126..113J}\\
HD131156 & Johnson  & V & 4.57 & 0.05 & \citet{1957IzKry..17...42N}\\
HD131156 & Johnson  & V & 4.55 & 0.05 & \citet{1961LowOB...5..157S}\\
HD131156 & Johnson  & V & 4.54 & 0.05 & \citet{1965S_T....30...21I}\\
HD131156 & Johnson  & V & 4.56 & 0.05 & \citet{1966ArA.....4..137H}\\
HD131156 & Johnson  & V & 4.54 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & V & 4.54 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & V & 4.56 & 0.05 & \citet{1971PASP...83..488L}\\
HD131156 & Johnson  & V & 4.55 & 0.05 & \citet{1978A_AS...34....1N}\\
HD131156 & Johnson  & V & 4.59 & 0.05 & \citet{1982A_AS...47..221R}\\
HD131156 & 13color  & m58 & 4.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & 13color  & m63 & 4.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & Vilnius  & S & 3.86 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & Vilnius  & S & 3.89 & 0.05 & \citet{1968VilOB..22....3K}\\
HD131156 & WBVR  & R & 3.91 & 0.05 & \citet{1991TrSht..63....4K}\\
HD131156 & Johnson  & R & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & 13color  & m72 & 3.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & 13color  & m80 & 3.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & 13color  & m86 & 3.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & Johnson  & I & 3.48 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD131156 & Johnson  & I & 4.02 & 0.07 & \citet{neu69}\\
HD131156 & 13color  & m99 & 3.50 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & 13color  & m110 & 3.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD131156 & 1240  & 248  & 3.99 & 0.05 & \citet{1988A_AS...74..127S}\\
HD131156 & 1240  & 248  & 4.37 & 0.05 & \citet{1988A_AS...74..127S}\\
HD131156 & Johnson  & J & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 1250  & 250  & 3.01 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 1250  & 250  & 3.42 & 0.05 & \citet{1989A_A...215..305A}\\
HD131156 & 2Mass  & J & 2.66 & 0.45 & \citet{2003tmc..book.....C}\\
%HD131156 & 1250  & 310 & 15.20 & 13.00 & \citet{2004ApJS..154..673S}\\
HD131156 & Johnson  & H & 2.59 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 1650  & 330  & 2.59 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 1650  & 330  & 3.00 & 0.05 & \citet{1989A_A...215..305A}\\
HD131156 & 2Mass  & H & 2.25 & 0.70 & \citet{2003tmc..book.....C}\\
HD131156 & 2Mass  & Ks & 1.97 & 0.60 & \citet{2003tmc..book.....C}\\
HD131156 & Johnson  & K & 2.57 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 2200  & 440  & 2.57 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & Johnson  & K & 2.67 & 0.08 & \citet{neu69}\\
HD131156 & 2200  & 440  & 2.67 & 0.05 & \citet{1969NASSP3047.....N}\\
HD131156 & 2200  & 440  & 3.49 & 0.05 & \citet{1988A_AS...74..127S}\\
HD131156 & 2200  & 440  & 3.95 & 0.05 & \citet{1988A_AS...74..127S}\\
HD131156 & 2200  & 440  & 2.96 & 0.05 & \citet{1989A_A...215..305A}\\
%HD131156 & 2200  & 361 & 79.70 & 8.30 & \citet{2004ApJS..154..673S}\\
HD131156 & Johnson  & L & 2.49 & 0.05 & \citet{1968ApJ...152..465J}\\
HD131156 & 3400  & 680  & 2.81 & 0.05 & \citet{1989A_A...215..305A}\\
HD131156 & 3500  & 700  & 2.49 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD131156 & 3500  & 898 & 37.00 & 5.40 & \citet{2004ApJS..154..673S}\\
%HD131156 & 4900  & 712 & 17.80 & 5.20 & \citet{2004ApJS..154..673S}\\
HD131156 & 12000  & 2000 & 4.09 & 0.41 & \citet{1988iras....1.....B}\\
%HD131156 & 12000  & 6384 & 4.40 & 18.00 & \citet{2004ApJS..154..673S}\\
HD131156 & 25000  & 8000 & 0.96 & 0.10 & \citet{1988iras....1.....B}\\
HD136202 & DDO  & m35 & 6.99 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & WBVR  & W & 5.51 & 0.05 & \citet{1991TrSht..63....4K}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1953ApJ...117..313J}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1953ApJ...117..361J}\\
HD136202 & Johnson  & U & 5.73 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1962RGOB...64..103C}\\
HD136202 & Johnson  & U & 5.64 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & U & 5.64 & 0.05 & \citet{1966ZA.....64..116P}\\
HD136202 & Johnson  & U & 5.67 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD136202 & Johnson  & U & 5.65 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD136202 & Johnson  & U & 5.64 & 0.05 & \citet{1985A_AS...61..387K}\\
HD136202 & Johnson  & U & 5.66 & 0.05 & \citet{1986EgUBV........0M}\\
HD136202 & DDO  & m38 & 6.01 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & DDO  & m41 & 6.84 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & DDO  & m42 & 6.80 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & WBVR  & B & 5.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1953ApJ...117..313J}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1953ApJ...117..361J}\\
HD136202 & Johnson  & B & 5.64 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1962RGOB...64..103C}\\
HD136202 & Johnson  & B & 5.59 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD136202 & Johnson  & B & 5.57 & 0.05 & \citet{1966ArA.....4..137H}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & B & 5.63 & 0.05 & \citet{1966ZA.....64..116P}\\
HD136202 & Johnson  & B & 5.58 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD136202 & Johnson  & B & 5.59 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD136202 & Johnson  & B & 5.59 & 0.05 & \citet{1985A_AS...61..387K}\\
HD136202 & Johnson  & B & 5.60 & 0.05 & \citet{1986EgUBV........0M}\\
HD136202 & DDO  & m45 & 6.25 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & DDO  & m48 & 5.27 & 0.05 & \citet{1976AJ.....81..182M}\\
HD136202 & WBVR  & V & 5.05 & 0.05 & \citet{1991TrSht..63....4K}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1953ApJ...117..313J}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1953ApJ...117..361J}\\
HD136202 & Johnson  & V & 5.08 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1962RGOB...64..103C}\\
HD136202 & Johnson  & V & 5.05 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD136202 & Johnson  & V & 5.04 & 0.05 & \citet{1966ArA.....4..137H}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & V & 5.04 & 0.05 & \citet{1966ZA.....64..116P}\\
HD136202 & Johnson  & V & 5.05 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD136202 & Johnson  & V & 5.05 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD136202 & Johnson  & V & 5.05 & 0.05 & \citet{1985A_AS...61..387K}\\
HD136202 & Johnson  & V & 5.06 & 0.05 & \citet{1986EgUBV........0M}\\
HD136202 & WBVR  & R & 4.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD136202 & Johnson  & R & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & Johnson  & I & 4.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD136202 & 2Mass  & J & 4.34 & 0.31 & \citet{2003tmc..book.....C}\\
HD136202 & 1280  & 256  & 4.04 & 0.05 & \citet{1998A_AS..131..209A}\\
HD136202 & 1650  & 330  & 3.80 & 0.05 & \citet{1998A_AS..131..209A}\\
HD136202 & 2Mass  & H & 3.95 & 0.28 & \citet{2003tmc..book.....C}\\
HD136202 & 2Mass  & Ks & 4.01 & 0.28 & \citet{2003tmc..book.....C}\\
HD136202 & 2190  & 438  & 3.75 & 0.05 & \citet{1998A_AS..131..209A}\\
HD136202 & 12000  & 2000 & 1.39 & 0.14 & \citet{1988iras....1.....B}\\
HD136202 & 25000  & 8000 & 0.29 & 0.03 & \citet{1988iras....1.....B}\\
HD140538 & Vilnius  & U & 8.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & WBVR  & W & 6.59 & 0.05 & \citet{1991TrSht..63....4K}\\
HD140538 & Johnson  & U & 6.78 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD140538 & Johnson  & U & 6.79 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD140538 & Johnson  & U & 6.75 & 0.05 & \citet{1986EgUBV........0M}\\
HD140538 & Vilnius  & P & 8.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & DDO  & m38 & 7.16 & 0.05 & \citet{1976AJ.....81..182M}\\
HD140538 & Vilnius  & X & 7.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & DDO  & m41 & 7.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD140538 & Oja  & m41 & 7.36 & 0.05 & \citet{1970A_AS....1..199H}\\
HD140538 & DDO  & m42 & 7.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD140538 & Oja  & m42 & 7.40 & 0.05 & \citet{1970A_AS....1..199H}\\
HD140538 & WBVR  & B & 6.56 & 0.05 & \citet{1991TrSht..63....4K}\\
HD140538 & Johnson  & B & 6.57 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD140538 & Johnson  & B & 6.58 & 0.05 & \citet{1964ArA.....3..339S}\\
HD140538 & Johnson  & B & 6.55 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD140538 & Johnson  & B & 6.52 & 0.05 & \citet{1986EgUBV........0M}\\
HD140538 & Oja  & m45 & 6.32 & 0.05 & \citet{1970A_AS....1..199H}\\
HD140538 & DDO  & m45 & 7.16 & 0.05 & \citet{1976AJ.....81..182M}\\
HD140538 & Vilnius  & Y & 6.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & DDO  & m48 & 6.13 & 0.05 & \citet{1976AJ.....81..182M}\\
HD140538 & Vilnius  & Z & 6.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & WBVR  & V & 5.87 & 0.05 & \citet{1991TrSht..63....4K}\\
HD140538 & Vilnius  & V & 5.87 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & Johnson  & V & 5.88 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD140538 & Johnson  & V & 5.87 & 0.05 & \citet{1964ArA.....3..339S}\\
HD140538 & Johnson  & V & 5.87 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD140538 & Johnson  & V & 5.84 & 0.05 & \citet{1986EgUBV........0M}\\
HD140538 & Vilnius  & S & 5.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD140538 & WBVR  & R & 5.32 & 0.05 & \citet{1991TrSht..63....4K}\\
HD140538 & 2Mass  & J & 4.59 & 0.35 & \citet{2003tmc..book.....C}\\
HD140538 & 2Mass  & H & 4.05 & 0.35 & \citet{2003tmc..book.....C}\\
HD140538 & 2Mass  & Ks & 4.30 & 0.03 & \citet{2003tmc..book.....C}\\
HD140538 & 12000  & 2000 & 0.86 & 0.09 & \citet{1988iras....1.....B}\\
HD141795 & 13color  & m33 & 3.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & Vilnius  & U & 5.91 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & 13color  & m35 & 3.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & WBVR  & W & 3.95 & 0.05 & \citet{1991TrSht..63....4K}\\
HD141795 & Johnson  & U & 3.98 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD141795 & Johnson  & U & 3.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & U & 3.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & U & 4.03 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD141795 & Johnson  & U & 3.95 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & U & 3.95 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & U & 3.96 & 0.05 & \citet{1986EgUBV........0M}\\
HD141795 & Vilnius  & P & 5.27 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & 13color  & m37 & 3.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 13color  & m40 & 3.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & Vilnius  & X & 4.41 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & WBVR  & B & 3.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD141795 & Johnson  & B & 3.87 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD141795 & Johnson  & B & 3.84 & 0.05 & \citet{1966ArA.....4..137H}\\
HD141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & B & 3.86 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD141795 & Johnson  & B & 3.83 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & B & 3.83 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & B & 3.87 & 0.05 & \citet{1986EgUBV........0M}\\
HD141795 & 13color  & m45 & 3.80 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & Vilnius  & Y & 3.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & Vilnius  & Z & 3.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & 13color  & m52 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & WBVR  & V & 3.71 & 0.05 & \citet{1991TrSht..63....4K}\\
HD141795 & Vilnius  & V & 3.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & Johnson  & V & 3.72 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD141795 & Johnson  & V & 3.69 & 0.05 & \citet{1966ArA.....4..137H}\\
HD141795 & Johnson  & V & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & V & 3.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & V & 3.71 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD141795 & Johnson  & V & 3.69 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & V & 3.69 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & Johnson  & V & 3.72 & 0.05 & \citet{1986EgUBV........0M}\\
HD141795 & 13color  & m58 & 3.68 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 13color  & m63 & 3.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & Vilnius  & S & 3.54 & 0.05 & \citet{1968VilOB..22....3K}\\
HD141795 & WBVR  & R & 3.62 & 0.05 & \citet{1991TrSht..63....4K}\\
HD141795 & Johnson  & R & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & R & 3.54 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & 13color  & m72 & 3.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 13color  & m80 & 3.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 13color  & m86 & 3.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & Johnson  & I & 3.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD141795 & Johnson  & I & 3.47 & 0.05 & \citet{1974AJ.....79.1290F}\\
HD141795 & 13color  & m99 & 3.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 13color  & m110 & 3.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD141795 & 2Mass  & J & 3.56 & 0.26 & \citet{2003tmc..book.....C}\\
%HD141795 & 1250  & 310 & 53.90 & 5.70 & \citet{2004ApJS..154..673S}\\
HD141795 & 2Mass  & H & 3.44 & 0.23 & \citet{2003tmc..book.....C}\\
HD141795 & 2Mass  & Ks & 3.43 & 0.27 & \citet{2003tmc..book.....C}\\
%HD141795 & 2200  & 361 & 20.50 & 6.60 & \citet{2004ApJS..154..673S}\\
%HD141795 & 3500  & 898 & 7.40 & 7.10 & \citet{2004ApJS..154..673S}\\
%HD141795 & 4900  & 712 & 2.20 & 5.20 & \citet{2004ApJS..154..673S}\\
HD141795 & 12000  & 2000 & 1.76 & 0.18 & \citet{1988iras....1.....B}\\
%HD141795 & 12000  & 6384 & -2.50 & 19.40 & \citet{2004ApJS..154..673S}\\
HD141795 & 25000  & 8000 & 0.50 & 0.05 & \citet{1988iras....1.....B}\\
HD142860 & 13color  & m33 & 4.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & Vilnius  & U & 6.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & DDO  & m35 & 5.60 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & 13color  & m35 & 4.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & WBVR  & W & 4.16 & 0.05 & \citet{1991TrSht..63....4K}\\
HD142860 & Johnson  & U & 4.31 & 0.05 & \citet{1953ApJ...117..313J}\\
HD142860 & Johnson  & U & 4.30 & 0.05 & \citet{1954ApJ...120..196J}\\
HD142860 & Johnson  & U & 4.35 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & U & 4.31 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD142860 & Johnson  & U & 4.22 & 0.05 & \citet{1967AJ.....72...70V}\\
HD142860 & Johnson  & U & 4.30 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD142860 & Johnson  & U & 4.29 & 0.05 & \citet{1976HelR....1....0P}\\
HD142860 & Johnson  & U & 4.30 & 0.05 & \citet{1986EgUBV........0M}\\
HD142860 & Vilnius  & P & 5.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & 13color  & m37 & 4.26 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & DDO  & m38 & 4.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & 13color  & m40 & 4.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & Vilnius  & X & 5.01 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & DDO  & m41 & 5.55 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & DDO  & m42 & 5.51 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & WBVR  & B & 4.33 & 0.05 & \citet{1991TrSht..63....4K}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1953ApJ...117..313J}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1954ApJ...120..196J}\\
HD142860 & Johnson  & B & 4.25 & 0.05 & \citet{1957IzKry..17...42N}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1958AJ.....63..118A}\\
HD142860 & Johnson  & B & 4.32 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD142860 & Johnson  & B & 4.30 & 0.05 & \citet{1963ArA.....3..273O}\\
HD142860 & Johnson  & B & 4.32 & 0.05 & \citet{1964ArA.....3..339S}\\
HD142860 & Johnson  & B & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & B & 4.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & B & 4.32 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD142860 & Johnson  & B & 4.25 & 0.05 & \citet{1967AJ.....72...70V}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD142860 & Johnson  & B & 4.32 & 0.05 & \citet{1976HelR....1....0P}\\
HD142860 & Johnson  & B & 4.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD142860 & DDO  & m45 & 5.01 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & 13color  & m45 & 4.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & Vilnius  & Y & 4.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & DDO  & m48 & 4.05 & 0.05 & \citet{1976AJ.....81..182M}\\
HD142860 & Vilnius  & Z & 4.03 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & 13color  & m52 & 3.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & WBVR  & V & 3.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD142860 & Vilnius  & V & 3.86 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1953ApJ...117..313J}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1954ApJ...120..196J}\\
HD142860 & Johnson  & V & 3.79 & 0.05 & \citet{1957IzKry..17...42N}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1958AJ.....63..118A}\\
HD142860 & Johnson  & V & 3.83 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD142860 & Johnson  & V & 3.82 & 0.05 & \citet{1963ArA.....3..273O}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1964ArA.....3..339S}\\
HD142860 & Johnson  & V & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & V & 3.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & Johnson  & V & 3.83 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD142860 & Johnson  & V & 3.78 & 0.05 & \citet{1967AJ.....72...70V}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1976HelR....1....0P}\\
HD142860 & Johnson  & V & 3.85 & 0.05 & \citet{1986EgUBV........0M}\\
HD142860 & 13color  & m58 & 3.71 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & 13color  & m63 & 3.53 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & Vilnius  & S & 3.39 & 0.05 & \citet{1968VilOB..22....3K}\\
HD142860 & WBVR  & R & 3.43 & 0.05 & \citet{1991TrSht..63....4K}\\
HD142860 & Johnson  & R & 3.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 13color  & m72 & 3.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & 13color  & m80 & 3.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & 13color  & m86 & 3.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & Johnson  & I & 3.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 13color  & m99 & 3.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & 13color  & m110 & 3.11 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD142860 & 1230  & 246  & 2.93 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD142860 & Johnson  & J & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 1250  & 250  & 2.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 1250  & 250  & 2.94 & 0.05 & \citet{1968ApJ...152..465J}\\
HD142860 & 1250  & 250  & 2.88 & 0.05 & \citet{1991ApJ...368..264A}\\
HD142860 & 2Mass  & J & 3.15 & 0.24 & \citet{2003tmc..book.....C}\\
%HD142860 & 1250  & 310 & 2.70 & 4.00 & \citet{2004ApJS..154..673S}\\
HD142860 & 1650  & 330  & 2.64 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD142860 & 1650  & 330  & 2.65 & 0.05 & \citet{1991ApJ...368..264A}\\
HD142860 & 2Mass  & H & 2.88 & 0.22 & \citet{2003tmc..book.....C}\\
HD142860 & 2Mass  & Ks & 2.70 & 0.31 & \citet{2003tmc..book.....C}\\
HD142860 & Johnson  & K & 2.66 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 2200  & 440  & 2.66 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD142860 & 2200  & 440  & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\
HD142860 & 2200  & 440  & 2.65 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD142860 & 2200  & 440  & 2.62 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD142860 & 2200  & 361 & 52.60 & 5.10 & \citet{2004ApJS..154..673S}\\
HD142860 & 3400  & 680  & 2.61 & 0.05 & \citet{1991ApJ...368..264A}\\
HD142860 & 3500  & 700  & 2.63 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD142860 & 3500  & 898 & 23.60 & 5.00 & \citet{2004ApJS..154..673S}\\
%HD142860 & 4900  & 712 & 13.20 & 5.10 & \citet{2004ApJS..154..673S}\\
HD142860 & 12000  & 2000 & 3.85 & 0.39 & \citet{1988iras....1.....B}\\
%HD142860 & 12000  & 6384 & 1.60 & 18.50 & \citet{2004ApJS..154..673S}\\
HD142860 & 25000  & 8000 & 0.85 & 0.09 & \citet{1988iras....1.....B}\\
HD142860 & 60000  & 12000 & 0.41 & 0.04 & \citet{1988iras....1.....B}\\
HD146233 & Vilnius  & U & 7.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & DDO  & m35 & 7.59 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & WBVR  & W & 6.12 & 0.05 & \citet{1991TrSht..63....4K}\\
HD146233 & Johnson  & U & 6.29 & 0.05 & \citet{1957ApJ...126..113J}\\
HD146233 & Johnson  & U & 6.31 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD146233 & Johnson  & U & 6.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD146233 & Johnson  & U & 6.36 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD146233 & Johnson  & U & 6.42 & 0.05 & \citet{1969JRASC..63..133F}\\
HD146233 & Johnson  & U & 6.30 & 0.05 & \citet{1971PASP...83...79F}\\
HD146233 & Johnson  & U & 6.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD146233 & Vilnius  & P & 7.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & DDO  & m38 & 6.68 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & DDO  & m38 & 6.69 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & Vilnius  & X & 6.91 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & DDO  & m41 & 7.41 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & DDO  & m41 & 7.44 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & Oja  & m41 & 6.95 & 0.05 & \citet{1970A_AS....1..199H}\\
HD146233 & DDO  & m42 & 7.41 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & DDO  & m42 & 7.42 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & Oja  & m42 & 6.98 & 0.05 & \citet{1970A_AS....1..199H}\\
HD146233 & WBVR  & B & 6.15 & 0.05 & \citet{1991TrSht..63....4K}\\
HD146233 & Johnson  & B & 6.14 & 0.05 & \citet{1957ApJ...126..113J}\\
HD146233 & Johnson  & B & 6.17 & 0.05 & \citet{1957IzKry..17...42N}\\
HD146233 & Johnson  & B & 6.17 & 0.05 & \citet{1961ApJS....6..253I}\\
HD146233 & Johnson  & B & 6.14 & 0.05 & \citet{1962MNSSA..21..191L}\\
HD146233 & Johnson  & B & 6.13 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD146233 & Johnson  & B & 6.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD146233 & Johnson  & B & 6.17 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD146233 & Johnson  & B & 0.77 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD146233 & Johnson  & B & 6.23 & 0.05 & \citet{1969JRASC..63..133F}\\
HD146233 & Johnson  & B & 6.14 & 0.05 & \citet{1971PASP...83...79F}\\
HD146233 & Johnson  & B & 6.15 & 0.05 & \citet{1986EgUBV........0M}\\
HD146233 & Oja  & m45 & 5.93 & 0.05 & \citet{1970A_AS....1..199H}\\
HD146233 & DDO  & m45 & 6.76 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & DDO  & m45 & 6.77 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & Vilnius  & Y & 6.07 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & DDO  & m48 & 5.73 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & DDO  & m48 & 5.75 & 0.05 & \citet{1976AJ.....81..182M}\\
HD146233 & Vilnius  & Z & 5.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & WBVR  & V & 5.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD146233 & Vilnius  & V & 5.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & Johnson  & V & 5.49 & 0.05 & \citet{1957ApJ...126..113J}\\
HD146233 & Johnson  & V & 5.52 & 0.05 & \citet{1957IzKry..17...42N}\\
HD146233 & Johnson  & V & 5.52 & 0.05 & \citet{1961ApJS....6..253I}\\
HD146233 & Johnson  & V & 5.50 & 0.05 & \citet{1962MNSSA..21..191L}\\
HD146233 & Johnson  & V & 5.48 & 0.05 & \citet{1963MNSSA..22...12C}\\
HD146233 & Johnson  & V & 5.49 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD146233 & Johnson  & V & 5.50 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD146233 & Johnson  & V & 0.66 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD146233 & Johnson  & V & 5.56 & 0.05 & \citet{1969JRASC..63..133F}\\
HD146233 & Johnson  & V & 5.49 & 0.05 & \citet{1971PASP...83...79F}\\
HD146233 & Johnson  & V & 5.51 & 0.05 & \citet{1986EgUBV........0M}\\
HD146233 & Vilnius  & S & 4.96 & 0.05 & \citet{1968VilOB..22....3K}\\
HD146233 & WBVR  & R & 4.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD146233 & 2Mass  & J & 4.67 & 0.26 & \citet{2003tmc..book.....C}\\
HD146233 & 2Mass  & H & 4.16 & 0.18 & \citet{2003tmc..book.....C}\\
HD146233 & 2Mass  & Ks & 4.19 & 0.29 & \citet{2003tmc..book.....C}\\
HD146233 & 12000  & 2000 & 1.07 & 0.11 & \citet{1988iras....1.....B}\\
HD150680 & 13color  & m33 & 3.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m35 & 3.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & WBVR  & W & 3.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1953ApJ...117..313J}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1964BOTT....3..305J}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & U & 3.68 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1978A_AS...34....1N}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1982A_AS...47..221R}\\
HD150680 & Johnson  & U & 3.64 & 0.05 & \citet{1985A_AS...61..331O}\\
HD150680 & Johnson  & U & 3.67 & 0.05 & \citet{1986EgUBV........0M}\\
HD150680 & 13color  & m37 & 3.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m40 & 3.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & Oja  & m41 & 4.25 & 0.05 & \citet{1970A_AS....1..199H}\\
HD150680 & Oja  & m42 & 4.28 & 0.05 & \citet{1970A_AS....1..199H}\\
HD150680 & WBVR  & B & 3.47 & 0.05 & \citet{1991TrSht..63....4K}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1953ApJ...117..313J}\\
HD150680 & Johnson  & B & 3.44 & 0.05 & \citet{1957IzKry..17...42N}\\
HD150680 & Johnson  & B & 3.44 & 0.05 & \citet{1963ArA.....3..273O}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1964BOTT....3..305J}\\
HD150680 & Johnson  & B & 3.44 & 0.05 & \citet{1966ArA.....4..137H}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD150680 & Johnson  & B & 3.41 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1978A_AS...34....1N}\\
HD150680 & Johnson  & B & 3.41 & 0.05 & \citet{1982A_AS...47..221R}\\
HD150680 & Johnson  & B & 3.43 & 0.05 & \citet{1985A_AS...61..331O}\\
HD150680 & Johnson  & B & 3.46 & 0.05 & \citet{1986EgUBV........0M}\\
HD150680 & Oja  & m45 & 3.24 & 0.05 & \citet{1970A_AS....1..199H}\\
HD150680 & 13color  & m45 & 3.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m52 & 2.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & WBVR  & V & 2.81 & 0.05 & \citet{1991TrSht..63....4K}\\
HD150680 & Johnson  & V & 2.82 & 0.05 & \citet{1953ApJ...117..313J}\\
HD150680 & Johnson  & V & 2.80 & 0.05 & \citet{1957IzKry..17...42N}\\
HD150680 & Johnson  & V & 2.79 & 0.05 & \citet{1963ArA.....3..273O}\\
HD150680 & Johnson  & V & 2.82 & 0.05 & \citet{1964BOTT....3..305J}\\
HD150680 & Johnson  & V & 2.80 & 0.05 & \citet{1966ArA.....4..137H}\\
HD150680 & Johnson  & V & 2.81 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & V & 2.81 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & V & 2.82 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD150680 & Johnson  & V & 2.78 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD150680 & Johnson  & V & 2.81 & 0.05 & \citet{1978A_AS...34....1N}\\
HD150680 & Johnson  & V & 2.84 & 0.05 & \citet{1982A_AS...47..221R}\\
HD150680 & Johnson  & V & 2.80 & 0.05 & \citet{1985A_AS...61..331O}\\
HD150680 & Johnson  & V & 2.81 & 0.05 & \citet{1986EgUBV........0M}\\
HD150680 & 13color  & m58 & 2.60 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m63 & 2.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & WBVR  & R & 2.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD150680 & Johnson  & R & 2.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 13color  & m72 & 2.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m80 & 2.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m86 & 2.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & Johnson  & I & 1.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 13color  & m99 & 1.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & 13color  & m110 & 1.85 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD150680 & Johnson  & J & 1.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 1250  & 250  & 1.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 1250  & 250  & 1.70 & 0.05 & \citet{1989A_A...215..305A}\\
HD150680 & 2Mass  & J & 1.50 & 0.30 & \citet{2003tmc..book.....C}\\
%HD150680 & 1250  & 310 & 40.10 & 9.10 & \citet{2004ApJS..154..673S}\\
HD150680 & 1260  & 252  & 1.68 & 0.05 & \citet{1985AJ.....90..896C}\\
HD150680 & 1600  & 320  & 1.34 & 0.05 & \citet{1985AJ.....90..896C}\\
HD150680 & 1650  & 330  & 1.34 & 0.05 & \citet{1989A_A...215..305A}\\
HD150680 & 2Mass  & H & 1.19 & 0.19 & \citet{2003tmc..book.....C}\\
HD150680 & 2Mass  & Ks & 1.28 & 0.21 & \citet{2003tmc..book.....C}\\
HD150680 & Johnson  & K & 1.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 2200  & 440  & 1.30 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & Johnson  & K & 1.27 & 0.04 & \citet{neu69}\\
HD150680 & 2200  & 440  & 1.28 & 0.05 & \citet{1989A_A...215..305A}\\
%HD150680 & 2200  & 361 & 87.40 & 6.20 & \citet{2004ApJS..154..673S}\\
HD150680 & 2220  & 444  & 1.32 & 0.05 & \citet{1985AJ.....90..896C}\\
HD150680 & Johnson  & L & 1.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 3400  & 680  & 1.14 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD150680 & 3400  & 680  & 1.22 & 0.05 & \citet{1989A_A...215..305A}\\
%HD150680 & 3500  & 898 & 84.80 & 6.80 & \citet{2004ApJS..154..673S}\\
%HD150680 & 4900  & 712 & 44.70 & 5.10 & \citet{2004ApJS..154..673S}\\
%HD150680 & 12000  & 2000 & 13.28 & 1.33 & \citet{1988iras....1.....B}\\
%HD150680 & 12000  & 6384 & 7.50 & 17.30 & \citet{2004ApJS..154..673S}\\
HD150680 & 25000  & 8000 & 3.18 & 0.32 & \citet{1988iras....1.....B}\\
HD150680 & 60000  & 12000 & 0.54 & 0.05 & \citet{1988iras....1.....B}\\
HD157214 & Vilnius  & U & 7.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & DDO  & m35 & 7.35 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & WBVR  & W & 5.91 & 0.05 & \citet{1991TrSht..63....4K}\\
HD157214 & Johnson  & U & 6.08 & 0.05 & \citet{1953ApJ...117..313J}\\
HD157214 & Johnson  & U & 6.10 & 0.05 & \citet{1965LowOB...6..167A}\\
HD157214 & Johnson  & U & 6.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD157214 & Johnson  & U & 6.09 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD157214 & Johnson  & U & 6.11 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD157214 & Johnson  & U & 6.07 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD157214 & Johnson  & U & 6.06 & 0.05 & \citet{1979AJ.....84..867C}\\
HD157214 & Johnson  & U & 6.06 & 0.05 & \citet{1979ApJ...233..211C}\\
HD157214 & Johnson  & U & 6.08 & 0.05 & \citet{1986EgUBV........0M}\\
HD157214 & Vilnius  & P & 7.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Vilnius  & P & 7.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & DDO  & m38 & 6.46 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & Vilnius  & X & 6.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & DDO  & m41 & 7.27 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & Oja  & m41 & 6.83 & 0.05 & \citet{1970A_AS....1..199H}\\
HD157214 & DDO  & m42 & 7.27 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & Oja  & m42 & 6.88 & 0.05 & \citet{1970A_AS....1..199H}\\
HD157214 & WBVR  & B & 6.02 & 0.05 & \citet{1991TrSht..63....4K}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1953ApJ...117..313J}\\
HD157214 & Johnson  & B & 6.04 & 0.05 & \citet{1957IzKry..17...42N}\\
HD157214 & Johnson  & B & 6.00 & 0.05 & \citet{1962IzKry..27..228N}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1963ArA.....3..273O}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1964ArA.....3..339S}\\
HD157214 & Johnson  & B & 6.06 & 0.05 & \citet{1965LowOB...6..167A}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD157214 & Johnson  & B & 6.01 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD157214 & Johnson  & B & 6.00 & 0.05 & \citet{1979AJ.....84..867C}\\
HD157214 & Johnson  & B & 6.00 & 0.05 & \citet{1979ApJ...233..211C}\\
HD157214 & Johnson  & B & 6.02 & 0.05 & \citet{1986EgUBV........0M}\\
HD157214 & Oja  & m45 & 5.86 & 0.05 & \citet{1970A_AS....1..199H}\\
HD157214 & DDO  & m45 & 6.65 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & Vilnius  & Y & 5.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Vilnius  & Y & 5.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & DDO  & m48 & 5.62 & 0.05 & \citet{1976AJ.....81..182M}\\
HD157214 & Vilnius  & Z & 5.58 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Vilnius  & Z & 5.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & WBVR  & V & 5.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD157214 & Vilnius  & V & 5.36 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Vilnius  & V & 5.38 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1953ApJ...117..313J}\\
HD157214 & Johnson  & V & 5.42 & 0.05 & \citet{1957IzKry..17...42N}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1962IzKry..27..228N}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1963ArA.....3..273O}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1964ArA.....3..339S}\\
HD157214 & Johnson  & V & 5.45 & 0.05 & \citet{1965LowOB...6..167A}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD157214 & Johnson  & V & 5.39 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD157214 & Johnson  & V & 5.38 & 0.05 & \citet{1979AJ.....84..867C}\\
HD157214 & Johnson  & V & 5.38 & 0.05 & \citet{1979ApJ...233..211C}\\
HD157214 & Johnson  & V & 5.40 & 0.05 & \citet{1986EgUBV........0M}\\
HD157214 & Vilnius  & S & 4.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & Vilnius  & S & 4.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD157214 & WBVR  & R & 4.87 & 0.05 & \citet{1991TrSht..63....4K}\\
HD157214 & 12000  & 2000 & 1.26 & 0.13 & \citet{1988iras....1.....B}\\
HD157214 & 25000  & 8000 & 0.32 & 0.03 & \citet{1988iras....1.....B}\\
HD158633 & Vilnius  & U & 9.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & WBVR  & W & 7.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD158633 & Johnson  & U & 7.48 & 0.05 & \citet{1957ApJ...126..113J}\\
HD158633 & Johnson  & U & 7.48 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD158633 & Johnson  & U & 7.46 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD158633 & Vilnius  & P & 8.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & Vilnius  & X & 8.04 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & WBVR  & B & 7.22 & 0.05 & \citet{1991TrSht..63....4K}\\
HD158633 & Johnson  & B & 7.19 & 0.05 & \citet{1957ApJ...126..113J}\\
HD158633 & Johnson  & B & 7.20 & 0.05 & \citet{1957IzKry..17...42N}\\
HD158633 & Johnson  & B & 7.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD158633 & Johnson  & B & 7.15 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD158633 & Vilnius  & Y & 7.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & Vilnius  & Z & 6.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & WBVR  & V & 6.45 & 0.05 & \citet{1991TrSht..63....4K}\\
HD158633 & Vilnius  & V & 6.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & Johnson  & V & 6.43 & 0.05 & \citet{1957ApJ...126..113J}\\
HD158633 & Johnson  & V & 6.44 & 0.05 & \citet{1957IzKry..17...42N}\\
HD158633 & Johnson  & V & 6.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD158633 & Johnson  & V & 6.41 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD158633 & Vilnius  & S & 5.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD158633 & WBVR  & R & 5.83 & 0.05 & \citet{1991TrSht..63....4K}\\
HD158633 & 2Mass  & J & 4.97 & 0.23 & \citet{2003tmc..book.....C}\\
HD158633 & 2Mass  & H & 4.64 & 0.03 & \citet{2003tmc..book.....C}\\
HD158633 & 2Mass  & Ks & 4.52 & 0.01 & \citet{2003tmc..book.....C}\\
HD161797 & 13color  & m33 & 4.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & Vilnius  & U & 6.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & DDO  & m35 & 5.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & 13color  & m35 & 4.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & WBVR  & W & 4.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1953ApJ...117..313J}\\
HD161797 & Johnson  & U & 4.59 & 0.05 & \citet{1963ApJ...137.1057S}\\
HD161797 & Johnson  & U & 4.54 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD161797 & Johnson  & U & 4.57 & 0.05 & \citet{1964BOTT....3..305J}\\
HD161797 & Johnson  & U & 4.59 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & U & 4.60 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1965Obs....85..191E}\\
HD161797 & Johnson  & U & 4.57 & 0.05 & \citet{1965S_T....30...21I}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD161797 & Johnson  & U & 4.34 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD161797 & Johnson  & U & 12.29 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & U & 4.56 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & U & 4.58 & 0.05 & \citet{1986EgUBV........0M}\\
HD161797 & Vilnius  & P & 5.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & 13color  & m37 & 4.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & DDO  & m38 & 4.88 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & 13color  & m40 & 4.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & Vilnius  & X & 5.02 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & DDO  & m41 & 5.53 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & Oja  & m41 & 5.10 & 0.05 & \citet{1970A_AS....1..199H}\\
HD161797 & DDO  & m42 & 5.46 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & Oja  & m42 & 5.05 & 0.05 & \citet{1970A_AS....1..199H}\\
HD161797 & WBVR  & B & 4.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1953ApJ...117..313J}\\
HD161797 & Johnson  & B & 4.12 & 0.05 & \citet{1957IzKry..17...42N}\\
HD161797 & Johnson  & B & 4.18 & 0.05 & \citet{1963ApJ...137.1057S}\\
HD161797 & Johnson  & B & 4.19 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD161797 & Johnson  & B & 4.15 & 0.05 & \citet{1964ArA.....3..339S}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1964BOTT....3..305J}\\
HD161797 & Johnson  & B & 4.21 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & B & 4.21 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1965Obs....85..191E}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1965S_T....30...21I}\\
HD161797 & Johnson  & B & 4.15 & 0.05 & \citet{1966ArA.....4..137H}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD161797 & Johnson  & B & 4.16 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD161797 & Johnson  & B & 4.08 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD161797 & Johnson  & B & 11.27 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & B & 4.17 & 0.05 & \citet{1979PASP...91..180M}\\
HD161797 & Johnson  & B & 4.18 & 0.05 & \citet{1986EgUBV........0M}\\
HD161797 & Oja  & m45 & 3.92 & 0.05 & \citet{1970A_AS....1..199H}\\
HD161797 & DDO  & m45 & 4.74 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & 13color  & m45 & 3.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & Vilnius  & Y & 4.04 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & DDO  & m48 & 3.68 & 0.05 & \citet{1976AJ.....81..182M}\\
HD161797 & Vilnius  & Z & 3.67 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & 13color  & m52 & 3.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & WBVR  & V & 3.42 & 0.05 & \citet{1991TrSht..63....4K}\\
HD161797 & Vilnius  & V & 3.42 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1953ApJ...117..313J}\\
HD161797 & Johnson  & V & 3.35 & 0.05 & \citet{1957IzKry..17...42N}\\
HD161797 & Johnson  & V & 0.82 & 0.05 & \citet{1958TrSht..29....3S}\\
HD161797 & Johnson  & V & 3.41 & 0.05 & \citet{1963ApJ...137.1057S}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD161797 & Johnson  & V & 3.40 & 0.05 & \citet{1964ArA.....3..339S}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1964BOTT....3..305J}\\
HD161797 & Johnson  & V & 3.46 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & V & 3.46 & 0.05 & \citet{1965LowOB...6..167A}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1965Obs....85..191E}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1965S_T....30...21I}\\
HD161797 & Johnson  & V & 3.40 & 0.05 & \citet{1966ArA.....4..137H}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & V & 3.41 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD161797 & Johnson  & V & 3.36 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & V & 9.77 & 0.05 & \citet{1978A_AS...34....1N}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1979PASP...91..180M}\\
HD161797 & Johnson  & V & 3.42 & 0.05 & \citet{1986EgUBV........0M}\\
HD161797 & 13color  & m58 & 3.25 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & 13color  & m63 & 3.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & Vilnius  & S & 2.80 & 0.05 & \citet{1968VilOB..22....3K}\\
HD161797 & WBVR  & R & 2.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD161797 & Johnson  & R & 2.89 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & 13color  & m72 & 2.85 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & 13color  & m80 & 2.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & 13color  & m86 & 2.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & Johnson  & I & 2.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & I & 2.84 & 0.04 & \citet{neu69}\\
HD161797 & 13color  & m99 & 2.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & 13color  & m110 & 2.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD161797 & 1230  & 246  & 2.14 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD161797 & 1240  & 248  & 2.14 & 0.05 & \citet{1988A_AS...74..127S}\\
HD161797 & Johnson  & J & 2.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & 1250  & 250  & 2.18 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & J & 2.13 & 0.05 & \citet{1968POANC...1..106M}\\
HD161797 & 1250  & 250  & 2.14 & 0.05 & \citet{1986ApJ...303..780L}\\
HD161797 & 1250  & 250  & 2.14 & 0.05 & \citet{1990A_A...232..396B}\\
HD161797 & 2Mass  & J & 1.87 & 0.22 & \citet{2003tmc..book.....C}\\
%HD161797 & 1250  & 310 & 18.00 & 6.70 & \citet{2004ApJS..154..673S}\\
HD161797 & 1650  & 330  & 1.80 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD161797 & 1650  & 330  & 1.82 & 0.05 & \citet{1986ApJ...303..780L}\\
HD161797 & 2Mass  & H & 1.56 & 0.18 & \citet{2003tmc..book.....C}\\
HD161797 & 2Mass  & Ks & 1.51 & 0.20 & \citet{2003tmc..book.....C}\\
HD161797 & Johnson  & K & 1.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & 2200  & 440  & 1.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD161797 & Johnson  & K & 1.74 & 0.05 & \citet{1968POANC...1..106M}\\
HD161797 & Johnson  & K & 1.70 & 0.04 & \citet{neu69}\\
HD161797 & 2200  & 440  & 1.75 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD161797 & 2200  & 440  & 1.75 & 0.05 & \citet{1986ApJ...303..780L}\\
HD161797 & 2200  & 440  & 1.74 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD161797 & 2200  & 361 & 24.90 & 5.10 & \citet{2004ApJS..154..673S}\\
HD161797 & 2210  & 442  & 1.74 & 0.05 & \citet{1990A_A...232..396B}\\
HD161797 & Johnson  & L & 1.70 & 0.05 & \citet{1968POANC...1..106M}\\
HD161797 & 3400  & 680  & 1.76 & 0.05 & \citet{1986ApJ...303..780L}\\
HD161797 & 3500  & 700  & 1.71 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD161797 & 3500  & 898 & 59.30 & 6.50 & \citet{2004ApJS..154..673S}\\
%HD161797 & 4900  & 712 & 31.10 & 4.80 & \citet{2004ApJS..154..673S}\\
HD161797 & 12000  & 2000 & 8.66 & 0.87 & \citet{1988iras....1.....B}\\
%HD161797 & 12000  & 6384 & 5.50 & 16.90 & \citet{2004ApJS..154..673S}\\
HD161797 & 25000  & 8000 & 2.03 & 0.20 & \citet{1988iras....1.....B}\\
HD161797 & 60000  & 12000 & 0.30 & 0.03 & \citet{1988iras....1.....B}\\
HD162003 & 13color  & m33 & 4.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & Vilnius  & U & 6.75 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & 13color  & m35 & 4.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & WBVR  & W & 4.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD162003 & Johnson  & U & 5.02 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD162003 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & U & 5.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & U & 5.08 & 0.05 & \citet{1986EgUBV........0M}\\
HD162003 & Vilnius  & P & 6.22 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & 13color  & m37 & 4.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 13color  & m40 & 5.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & Vilnius  & X & 5.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & WBVR  & B & 5.02 & 0.05 & \citet{1991TrSht..63....4K}\\
HD162003 & Johnson  & B & 5.03 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD162003 & Johnson  & B & 4.94 & 0.05 & \citet{1964ArA.....3..339S}\\
HD162003 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & B & 5.06 & 0.05 & \citet{1986EgUBV........0M}\\
HD162003 & 13color  & m45 & 4.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & Vilnius  & Y & 5.00 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & Vilnius  & Z & 4.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & 13color  & m52 & 4.69 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & WBVR  & V & 4.58 & 0.05 & \citet{1991TrSht..63....4K}\\
HD162003 & Vilnius  & V & 4.54 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & Johnson  & V & 4.58 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD162003 & Johnson  & V & 4.60 & 0.05 & \citet{1964ArA.....3..339S}\\
HD162003 & Johnson  & V & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & V & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & Johnson  & V & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD162003 & 13color  & m58 & 4.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 13color  & m63 & 4.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & Vilnius  & S & 4.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD162003 & WBVR  & R & 4.20 & 0.05 & \citet{1991TrSht..63....4K}\\
HD162003 & Johnson  & R & 4.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & 13color  & m72 & 4.21 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 13color  & m80 & 4.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 13color  & m86 & 4.05 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & Johnson  & I & 3.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD162003 & 13color  & m99 & 3.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 13color  & m110 & 3.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD162003 & 1250  & 250  & 3.70 & 0.05 & \citet{1991ApJ...368..264A}\\
HD162003 & 2Mass  & J & 3.80 & 0.26 & \citet{2003tmc..book.....C}\\
HD162003 & 1650  & 330  & 3.47 & 0.05 & \citet{1991ApJ...368..264A}\\
HD162003 & 2Mass  & H & 3.65 & 0.25 & \citet{2003tmc..book.....C}\\
HD162003 & 2Mass  & Ks & 3.50 & 0.36 & \citet{2003tmc..book.....C}\\
HD162003 & 2200  & 440  & 3.43 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD162003 & 2200  & 361 & 53.60 & 17.00 & \citet{2004ApJS..154..673S}\\
HD162003 & 3400  & 680  & 3.42 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD162003 & 3500  & 898 & 22.60 & 8.50 & \citet{2004ApJS..154..673S}\\
%HD162003 & 4900  & 712 & 12.80 & 5.90 & \citet{2004ApJS..154..673S}\\
HD162003 & 12000  & 2000 & 2.06 & 0.21 & \citet{1988iras....1.....B}\\
%HD162003 & 12000  & 6384 & 2.50 & 16.60 & \citet{2004ApJS..154..673S}\\
HD162003 & 25000  & 8000 & 0.54 & 0.05 & \citet{1988iras....1.....B}\\
HD164259 & 13color  & m33 & 4.93 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & Vilnius  & U & 6.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & U & 6.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & 13color  & m35 & 4.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & WBVR  & W & 4.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1953ApJ...117..313J}\\
HD164259 & Johnson  & U & 4.97 & 0.05 & \citet{1962RGOB...64..103C}\\
HD164259 & Johnson  & U & 4.96 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & U & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & U & 5.05 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1966ZA.....64..116P}\\
HD164259 & Johnson  & U & 5.01 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD164259 & Johnson  & U & 4.99 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD164259 & Johnson  & U & 4.99 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & U & 5.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD164259 & Vilnius  & P & 6.25 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & P & 6.27 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & 13color  & m37 & 4.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & DDO  & m38 & 5.31 & 0.05 & \citet{1976AJ.....81..182M}\\
HD164259 & 13color  & m40 & 5.15 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & Vilnius  & X & 5.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & X & 5.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & DDO  & m41 & 6.21 & 0.05 & \citet{1976AJ.....81..182M}\\
HD164259 & DDO  & m42 & 6.15 & 0.05 & \citet{1976AJ.....81..182M}\\
HD164259 & WBVR  & B & 5.01 & 0.05 & \citet{1991TrSht..63....4K}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1953ApJ...117..313J}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1958AJ.....63..118A}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD164259 & Johnson  & B & 4.95 & 0.05 & \citet{1962IzKry..27..228N}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1962RGOB...64..103C}\\
HD164259 & Johnson  & B & 4.99 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & B & 5.01 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD164259 & Johnson  & B & 5.02 & 0.05 & \citet{1966ZA.....64..116P}\\
HD164259 & Johnson  & B & 5.01 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD164259 & Johnson  & B & 4.99 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & B & 5.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD164259 & DDO  & m45 & 5.71 & 0.05 & \citet{1976AJ.....81..182M}\\
HD164259 & 13color  & m45 & 4.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & Vilnius  & Y & 5.04 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & Y & 5.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & DDO  & m48 & 4.80 & 0.05 & \citet{1976AJ.....81..182M}\\
HD164259 & Vilnius  & Z & 4.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & Z & 4.79 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & 13color  & m52 & 4.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & WBVR  & V & 4.62 & 0.05 & \citet{1991TrSht..63....4K}\\
HD164259 & Vilnius  & V & 4.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Vilnius  & V & 4.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1953ApJ...117..313J}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1958AJ.....63..118A}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD164259 & Johnson  & V & 4.58 & 0.05 & \citet{1962IzKry..27..228N}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1962RGOB...64..103C}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & Johnson  & V & 4.63 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD164259 & Johnson  & V & 4.61 & 0.05 & \citet{1966ZA.....64..116P}\\
HD164259 & Johnson  & V & 4.63 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD164259 & Johnson  & V & 4.61 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1985A_AS...61..387K}\\
HD164259 & Johnson  & V & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD164259 & 13color  & m58 & 4.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & 13color  & m63 & 4.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & Vilnius  & S & 4.23 & 0.05 & \citet{1968VilOB..22....3K}\\
HD164259 & WBVR  & R & 4.29 & 0.05 & \citet{1991TrSht..63....4K}\\
HD164259 & Johnson  & R & 4.29 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & 13color  & m72 & 4.27 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & 13color  & m80 & 4.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & 13color  & m86 & 4.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & Johnson  & I & 4.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD164259 & 13color  & m99 & 4.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & 1030  & 206  & 4.63 & 0.05 & \citet{1971ApJ...165..335S}\\
HD164259 & 1040  & 208  & 4.65 & 0.05 & \citet{1971ApJ...165..335S}\\
HD164259 & 1080  & 216  & 4.71 & 0.05 & \citet{1971ApJ...165..335S}\\
HD164259 & 13color  & m110 & 4.05 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD164259 & 1250  & 250  & 3.87 & 0.05 & \citet{1991ApJ...368..264A}\\
HD164259 & 2Mass  & J & 3.93 & 0.25 & \citet{2003tmc..book.....C}\\
HD164259 & 1650  & 330  & 3.70 & 0.05 & \citet{1991ApJ...368..264A}\\
HD164259 & 2Mass  & H & 3.67 & 0.19 & \citet{2003tmc..book.....C}\\
HD164259 & 2Mass  & Ks & 3.64 & 0.24 & \citet{2003tmc..book.....C}\\
HD164259 & 2200  & 440  & 3.67 & 0.05 & \citet{1991ApJ...368..264A}\\
HD164259 & 3400  & 680  & 3.66 & 0.05 & \citet{1991ApJ...368..264A}\\
HD164259 & 12000  & 2000 & 1.49 & 0.15 & \citet{1988iras....1.....B}\\
HD164259 & 25000  & 8000 & 0.45 & 0.05 & \citet{1988iras....1.....B}\\
HD168151 & Vilnius  & U & 6.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & U & 7.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & WBVR  & W & 5.24 & 0.05 & \citet{1991TrSht..63....4K}\\
HD168151 & Johnson  & U & 5.43 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD168151 & Johnson  & U & 5.38 & 0.05 & \citet{1986EgUBV........0M}\\
HD168151 & Vilnius  & P & 6.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & P & 6.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & X & 5.80 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & X & 6.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & WBVR  & B & 5.44 & 0.05 & \citet{1991TrSht..63....4K}\\
HD168151 & Johnson  & B & 5.41 & 0.05 & \citet{1961UppAn...4j...1L}\\
HD168151 & Johnson  & B & 5.40 & 0.05 & \citet{1964ArA.....3..339S}\\
HD168151 & Johnson  & B & 5.49 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD168151 & Johnson  & B & 5.44 & 0.05 & \citet{1986EgUBV........0M}\\
HD168151 & Vilnius  & Y & 5.23 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & Y & 5.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & Z & 4.97 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & Z & 5.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & WBVR  & V & 5.00 & 0.05 & \citet{1991TrSht..63....4K}\\
HD168151 & Vilnius  & V & 4.80 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & V & 5.02 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Johnson  & V & 5.03 & 0.05 & \citet{1961UppAn...4j...1L}\\
HD168151 & Johnson  & V & 5.02 & 0.05 & \citet{1964ArA.....3..339S}\\
HD168151 & Johnson  & V & 5.09 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD168151 & Johnson  & V & 5.02 & 0.05 & \citet{1986EgUBV........0M}\\
HD168151 & Vilnius  & S & 4.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & Vilnius  & S & 4.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD168151 & WBVR  & R & 4.61 & 0.05 & \citet{1991TrSht..63....4K}\\
HD168151 & 1250  & 250  & 4.11 & 0.05 & \citet{1991ApJ...368..264A}\\
HD168151 & 2Mass  & J & 4.20 & 0.26 & \citet{2003tmc..book.....C}\\
%HD168151 & 1250  & 310 & 37.50 & 9.20 & \citet{2004ApJS..154..673S}\\
HD168151 & 1650  & 330  & 3.88 & 0.05 & \citet{1991ApJ...368..264A}\\
HD168151 & 2Mass  & H & 4.06 & 0.24 & \citet{2003tmc..book.....C}\\
HD168151 & 2Mass  & Ks & 3.94 & 0.31 & \citet{2003tmc..book.....C}\\
HD168151 & 2200  & 440  & 3.85 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD168151 & 2200  & 361 & 18.40 & 7.60 & \citet{2004ApJS..154..673S}\\
HD168151 & 3400  & 680  & 3.86 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD168151 & 3500  & 898 & 7.70 & 5.30 & \citet{2004ApJS..154..673S}\\
%HD168151 & 4900  & 712 & 3.70 & 4.70 & \citet{2004ApJS..154..673S}\\
HD168151 & 12000  & 2000 & 1.19 & 0.12 & \citet{1988iras....1.....B}\\
%HD168151 & 12000  & 6384 & -1.10 & 15.80 & \citet{2004ApJS..154..673S}\\
HD168151 & 25000  & 8000 & 0.27 & 0.03 & \citet{1988iras....1.....B}\\
HD173667 & 13color  & m33 & 4.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & Vilnius  & U & 6.36 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & 13color  & m35 & 4.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & WBVR  & W & 4.55 & 0.05 & \citet{1991TrSht..63....4K}\\
HD173667 & Johnson  & U & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\
HD173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & U & 4.67 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD173667 & Johnson  & U & 4.69 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD173667 & Johnson  & U & 4.65 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD173667 & Johnson  & U & 4.66 & 0.05 & \citet{1978A_AS...34....1N}\\
HD173667 & Johnson  & U & 4.68 & 0.05 & \citet{1985A_AS...61..387K}\\
HD173667 & Johnson  & U & 4.67 & 0.05 & \citet{1986EgUBV........0M}\\
HD173667 & Vilnius  & P & 5.86 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & 13color  & m37 & 4.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 13color  & m40 & 4.82 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & Vilnius  & X & 5.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & WBVR  & B & 4.67 & 0.05 & \citet{1991TrSht..63....4K}\\
HD173667 & Johnson  & B & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\
HD173667 & Johnson  & B & 4.66 & 0.05 & \citet{1962IzKry..27..228N}\\
HD173667 & Johnson  & B & 4.64 & 0.05 & \citet{1963ArA.....3..273O}\\
HD173667 & Johnson  & B & 4.67 & 0.05 & \citet{1964ArA.....3..339S}\\
HD173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & B & 4.66 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD173667 & Johnson  & B & 4.65 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD173667 & Johnson  & B & 4.65 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD173667 & Johnson  & B & 4.67 & 0.05 & \citet{1974A_AS...18..169N}\\
HD173667 & Johnson  & B & 4.65 & 0.05 & \citet{1978A_AS...34....1N}\\
HD173667 & Johnson  & B & 4.67 & 0.05 & \citet{1985A_AS...61..387K}\\
HD173667 & Johnson  & B & 4.66 & 0.05 & \citet{1986EgUBV........0M}\\
HD173667 & 13color  & m45 & 4.54 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & Vilnius  & Y & 4.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & Vilnius  & Z & 4.36 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & 13color  & m52 & 4.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & WBVR  & V & 4.20 & 0.05 & \citet{1991TrSht..63....4K}\\
HD173667 & Vilnius  & V & 4.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & Johnson  & V & 4.20 & 0.05 & \citet{1953ApJ...117..313J}\\
HD173667 & Johnson  & V & 4.20 & 0.05 & \citet{1962IzKry..27..228N}\\
HD173667 & Johnson  & V & 4.17 & 0.05 & \citet{1963ArA.....3..273O}\\
HD173667 & Johnson  & V & 4.21 & 0.05 & \citet{1964ArA.....3..339S}\\
HD173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & V & 4.20 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD173667 & Johnson  & V & 4.19 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD173667 & Johnson  & V & 4.20 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD173667 & Johnson  & V & 4.21 & 0.05 & \citet{1974A_AS...18..169N}\\
HD173667 & Johnson  & V & 4.19 & 0.05 & \citet{1978A_AS...34....1N}\\
HD173667 & Johnson  & V & 4.21 & 0.05 & \citet{1985A_AS...61..387K}\\
HD173667 & Johnson  & V & 4.21 & 0.05 & \citet{1986EgUBV........0M}\\
HD173667 & 13color  & m58 & 4.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 13color  & m63 & 3.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & Vilnius  & S & 3.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD173667 & WBVR  & R & 3.81 & 0.05 & \citet{1991TrSht..63....4K}\\
HD173667 & Johnson  & R & 3.80 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & 13color  & m72 & 3.80 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 13color  & m80 & 3.69 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 13color  & m86 & 3.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & Johnson  & I & 3.54 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD173667 & Johnson  & I & 3.96 & 0.07 & \citet{neu69}\\
HD173667 & 13color  & m99 & 3.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 13color  & m110 & 3.47 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD173667 & 1240  & 248  & 3.32 & 0.05 & \citet{1988A_AS...74..127S}\\
HD173667 & 1250  & 250  & 3.32 & 0.05 & \citet{1990A_A...232..396B}\\
HD173667 & 1250  & 250  & 3.30 & 0.05 & \citet{1991ApJ...368..264A}\\
HD173667 & 2Mass  & J & 3.53 & 0.24 & \citet{2003tmc..book.....C}\\
%HD173667 & 1250  & 310 & 68.80 & 14.20 & \citet{2004ApJS..154..673S}\\
HD173667 & 1650  & 330  & 3.08 & 0.05 & \citet{1991ApJ...368..264A}\\
HD173667 & 2Mass  & H & 3.29 & 0.18 & \citet{2003tmc..book.....C}\\
HD173667 & 2Mass  & Ks & 3.19 & 0.26 & \citet{2003tmc..book.....C}\\
HD173667 & Johnson  & K & 2.96 & 0.09 & \citet{neu69}\\
HD173667 & 2200  & 440  & 3.06 & 0.05 & \citet{1988A_AS...74..127S}\\
HD173667 & 2200  & 440  & 3.04 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD173667 & 2200  & 361 & 44.10 & 14.50 & \citet{2004ApJS..154..673S}\\
HD173667 & 2210  & 442  & 3.06 & 0.05 & \citet{1990A_A...232..396B}\\
HD173667 & 3400  & 680  & 3.01 & 0.05 & \citet{1991ApJ...368..264A}\\
%HD173667 & 3500  & 898 & 16.90 & 10.20 & \citet{2004ApJS..154..673S}\\
%HD173667 & 4900  & 712 & 5.70 & 5.80 & \citet{2004ApJS..154..673S}\\
%HD173667 & 12000  & 6384 & -4.10 & 18.50 & \citet{2004ApJS..154..673S}\\
HD173701 & Johnson  & U & 8.95 & 0.05 & \citet{1972RGOB..176..127E}\\
HD173701 & Johnson  & B & 8.38 & 0.05 & \citet{1972RGOB..176..127E}\\
HD173701 & Johnson  & V & 7.54 & 0.05 & \citet{1972RGOB..176..127E}\\
HD173701 & 2Mass  & J & 6.09 & 0.01 & \citet{2003tmc..book.....C}\\
HD173701 & 2Mass  & H & 5.75 & 0.01 & \citet{2003tmc..book.....C}\\
HD173701 & 2Mass  & Ks & 5.67 & 0.02 & \citet{2003tmc..book.....C}\\
HD175726 & WBVR  & W & 7.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD175726 & WBVR  & B & 7.30 & 0.05 & \citet{1991TrSht..63....4K}\\
HD175726 & WBVR  & V & 6.72 & 0.05 & \citet{1991TrSht..63....4K}\\
HD175726 & WBVR  & R & 6.24 & 0.05 & \citet{1991TrSht..63....4K}\\
HD175726 & 2Mass  & J & 5.70 & 0.02 & \citet{2003tmc..book.....C}\\
HD175726 & 2Mass  & H & 5.42 & 0.03 & \citet{2003tmc..book.....C}\\
HD175726 & 2Mass  & Ks & 5.35 & 0.01 & \citet{2003tmc..book.....C}\\
HD177153 & WBVR  & W & 7.65 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177153 & WBVR  & B & 7.79 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177153 & WBVR  & V & 7.23 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177153 & WBVR  & R & 6.76 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177153 & 2Mass  & J & 6.15 & 0.01 & \citet{2003tmc..book.....C}\\
HD177153 & 2Mass  & H & 5.92 & 0.02 & \citet{2003tmc..book.....C}\\
HD177153 & 2Mass  & Ks & 5.83 & 0.02 & \citet{2003tmc..book.....C}\\
HD177724 & 13color  & m33 & 3.00 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & Vilnius  & U & 4.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & DDO  & m35 & 4.52 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & 13color  & m35 & 3.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & WBVR  & W & 3.04 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177724 & Johnson  & U & 2.98 & 0.05 & \citet{1954ApJ...120..196J}\\
HD177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & U & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & U & 3.07 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD177724 & Johnson  & U & 3.02 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD177724 & Johnson  & U & 2.99 & 0.05 & \citet{1978A_AS...34....1N}\\
HD177724 & Johnson  & U & 3.01 & 0.05 & \citet{1986EgUBV........0M}\\
HD177724 & Vilnius  & P & 4.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & 13color  & m37 & 2.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & DDO  & m38 & 3.19 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & 13color  & m40 & 2.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & Vilnius  & X & 3.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & DDO  & m41 & 4.07 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & Oja  & m41 & 3.56 & 0.05 & \citet{1970A_AS....1..199H}\\
HD177724 & DDO  & m42 & 4.04 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & Oja  & m42 & 3.60 & 0.05 & \citet{1970A_AS....1..199H}\\
HD177724 & WBVR  & B & 3.00 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177724 & Johnson  & B & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\
HD177724 & Johnson  & B & 0.02 & 0.05 & \citet{1960IzKry..22..257B}\\
HD177724 & Johnson  & B & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD177724 & Johnson  & B & 0.02 & 0.05 & \citet{1962AnTok...7..209O}\\
HD177724 & Johnson  & B & 3.01 & 0.05 & \citet{1964ArA.....3..339S}\\
HD177724 & Johnson  & B & 3.01 & 0.05 & \citet{1966ArA.....4..137H}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & B & 2.99 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1969ArA.....5..303H}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1970Priv.........0H}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1974A_AS...18..169N}\\
HD177724 & Johnson  & B & 3.01 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1978A_AS...34....1N}\\
HD177724 & Johnson  & B & 3.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD177724 & Oja  & m45 & 2.92 & 0.05 & \citet{1970A_AS....1..199H}\\
HD177724 & DDO  & m45 & 3.75 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & 13color  & m45 & 2.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & Vilnius  & Y & 3.18 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & DDO  & m48 & 3.04 & 0.05 & \citet{1976AJ.....81..182M}\\
HD177724 & Vilnius  & Z & 3.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & 13color  & m52 & 2.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & WBVR  & V & 2.97 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177724 & Vilnius  & V & 2.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1954ApJ...120..196J}\\
HD177724 & Johnson  & V & 0.03 & 0.05 & \citet{1960IzKry..22..257B}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD177724 & Johnson  & V & -0.01 & 0.05 & \citet{1962AnTok...7..209O}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1964ArA.....3..339S}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966ArA.....4..137H}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & V & 2.98 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD177724 & Johnson  & V & 2.98 & 0.05 & \citet{1969ArA.....5..303H}\\
HD177724 & Johnson  & V & 2.98 & 0.05 & \citet{1970Priv.........0H}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974A_AS...18..169N}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1974AJ.....79.1082E}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1978A_AS...34....1N}\\
HD177724 & Johnson  & V & 2.99 & 0.05 & \citet{1986EgUBV........0M}\\
HD177724 & 13color  & m58 & 2.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & 13color  & m63 & 2.97 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & Vilnius  & S & 2.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD177724 & WBVR  & R & 2.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD177724 & Johnson  & R & 2.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & 13color  & m72 & 2.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & 13color  & m80 & 2.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & 13color  & m86 & 2.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & Johnson  & I & 2.98 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & I & 3.19 & 0.05 & \citet{neu69}\\
HD177724 & 13color  & m99 & 2.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & 13color  & m110 & 2.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD177724 & 1240  & 248  & 2.91 & 0.05 & \citet{1986MNRAS.223..443L}\\
HD177724 & Johnson  & J & 2.93 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & 1250  & 250  & 2.93 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & 2Mass  & J & 3.08 & 0.33 & \citet{2003tmc..book.....C}\\
%HD177724 & 1250  & 310 & 17.80 & 13.50 & \citet{2004ApJS..154..673S}\\
HD177724 & 2Mass  & H & 3.05 & 0.28 & \citet{2003tmc..book.....C}\\
HD177724 & 2Mass  & Ks & 2.88 & 0.36 & \citet{2003tmc..book.....C}\\
HD177724 & Johnson  & K & 2.92 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & 2200  & 440  & 2.92 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD177724 & Johnson  & K & 2.94 & 0.08 & \citet{neu69}\\
HD177724 & 2200  & 440  & 2.90 & 0.05 & \citet{1986MNRAS.223..443L}\\
%HD177724 & 2200  & 361 & 60.10 & 12.10 & \citet{2004ApJS..154..673S}\\
%HD177724 & 3500  & 898 & 35.20 & 16.40 & \citet{2004ApJS..154..673S}\\
%HD177724 & 4900  & 712 & 16.20 & 9.10 & \citet{2004ApJS..154..673S}\\
HD177724 & 12000  & 2000 & 2.88 & 0.29 & \citet{1988iras....1.....B}\\
%HD177724 & 12000  & 6384 & 12.80 & 25.70 & \citet{2004ApJS..154..673S}\\
HD177724 & 25000  & 8000 & 0.74 & 0.07 & \citet{1988iras....1.....B}\\
HD181420 & WBVR  & W & 6.85 & 0.05 & \citet{1991TrSht..63....4K}\\
HD181420 & WBVR  & B & 7.00 & 0.05 & \citet{1991TrSht..63....4K}\\
HD181420 & WBVR  & V & 6.56 & 0.05 & \citet{1991TrSht..63....4K}\\
HD181420 & WBVR  & R & 6.20 & 0.05 & \citet{1991TrSht..63....4K}\\
HD181420 & 2Mass  & J & 5.75 & 0.01 & \citet{2003tmc..book.....C}\\
HD181420 & 2Mass  & H & 5.56 & 0.03 & \citet{2003tmc..book.....C}\\
HD181420 & 2Mass  & Ks & 5.51 & 0.02 & \citet{2003tmc..book.....C}\\
HD182572 & Vilnius  & U & 8.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & Vilnius  & U & 8.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & DDO  & m35 & 7.63 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & WBVR  & W & 6.20 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182572 & Johnson  & U & 6.34 & 0.05 & \citet{1955ApJS....2..195R}\\
HD182572 & Johnson  & U & 6.38 & 0.05 & \citet{1957ApJ...126..113J}\\
HD182572 & Johnson  & U & 6.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD182572 & Johnson  & U & 6.36 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD182572 & Johnson  & U & 6.35 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD182572 & Johnson  & U & 6.35 & 0.05 & \citet{1970AJ.....75...41M}\\
HD182572 & Johnson  & U & 6.32 & 0.05 & \citet{1986EgUBV........0M}\\
HD182572 & Vilnius  & P & 7.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & Vilnius  & P & 7.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & DDO  & m38 & 6.67 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & DDO  & m38 & 6.68 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & Vilnius  & X & 6.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & Vilnius  & X & 6.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & DDO  & m41 & 7.32 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & DDO  & m41 & 7.33 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & Oja  & m41 & 6.85 & 0.05 & \citet{1970A_AS....1..199H}\\
HD182572 & DDO  & m42 & 7.22 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & DDO  & m42 & 7.23 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & Oja  & m42 & 6.79 & 0.05 & \citet{1970A_AS....1..199H}\\
HD182572 & WBVR  & B & 5.96 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182572 & Johnson  & B & 5.94 & 0.05 & \citet{1955ApJS....2..195R}\\
HD182572 & Johnson  & B & 5.95 & 0.05 & \citet{1957ApJ...126..113J}\\
HD182572 & Johnson  & B & 5.89 & 0.05 & \citet{1957IzKry..17...42N}\\
HD182572 & Johnson  & B & 5.88 & 0.05 & \citet{1964ArA.....3..339S}\\
HD182572 & Johnson  & B & 5.94 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD182572 & Johnson  & B & 5.93 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD182572 & Johnson  & B & 5.91 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD182572 & Johnson  & B & 5.91 & 0.05 & \citet{1970AJ.....75...41M}\\
HD182572 & Johnson  & B & 5.90 & 0.05 & \citet{1986EgUBV........0M}\\
HD182572 & Oja  & m45 & 5.66 & 0.05 & \citet{1970A_AS....1..199H}\\
HD182572 & DDO  & m45 & 6.47 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & DDO  & m45 & 6.48 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & Vilnius  & Y & 5.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & DDO  & m48 & 5.42 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & DDO  & m48 & 5.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD182572 & Vilnius  & Z & 5.42 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & WBVR  & V & 5.18 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182572 & Vilnius  & V & 5.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & Vilnius  & V & 5.16 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & Johnson  & V & 5.15 & 0.05 & \citet{1955ApJS....2..195R}\\
HD182572 & Johnson  & V & 5.17 & 0.05 & \citet{1957ApJ...126..113J}\\
HD182572 & Johnson  & V & 5.12 & 0.05 & \citet{1957IzKry..17...42N}\\
HD182572 & Johnson  & V & 5.16 & 0.05 & \citet{1964ArA.....3..339S}\\
HD182572 & Johnson  & V & 5.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD182572 & Johnson  & V & 5.17 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD182572 & Johnson  & V & 5.17 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD182572 & Johnson  & V & 5.16 & 0.05 & \citet{1970AJ.....75...41M}\\
HD182572 & Johnson  & V & 5.12 & 0.05 & \citet{1986EgUBV........0M}\\
HD182572 & Vilnius  & S & 4.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD182572 & WBVR  & R & 4.61 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182572 & 1250  & 250  & 3.92 & 0.05 & \citet{1983AJ.....88..610C}\\
HD182572 & 2Mass  & J & 3.55 & 0.21 & \citet{2003tmc..book.....C}\\
HD182572 & 1280  & 256  & 3.84 & 0.05 & \citet{1994A_AS..107..365A}\\
HD182572 & 1650  & 330  & 3.59 & 0.05 & \citet{1983AJ.....88..610C}\\
HD182572 & 1650  & 330  & 3.55 & 0.05 & \citet{1994A_AS..107..365A}\\
HD182572 & 2Mass  & H & 3.33 & 0.21 & \citet{2003tmc..book.....C}\\
HD182572 & 2Mass  & Ks & 3.04 & 0.32 & \citet{2003tmc..book.....C}\\
HD182572 & 2190  & 438  & 3.49 & 0.05 & \citet{1994A_AS..107..365A}\\
HD182572 & 2200  & 440  & 3.53 & 0.05 & \citet{1983AJ.....88..610C}\\
HD182572 & 12000  & 2000 & 1.54 & 0.15 & \citet{1988iras....1.....B}\\
HD182572 & 25000  & 8000 & 0.41 & 0.04 & \citet{1988iras....1.....B}\\
HD182736 & WBVR  & W & 8.04 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182736 & WBVR  & B & 7.84 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182736 & WBVR  & V & 7.03 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182736 & WBVR  & R & 6.40 & 0.05 & \citet{1991TrSht..63....4K}\\
HD182736 & 2Mass  & J & 5.52 & 0.02 & \citet{2003tmc..book.....C}\\
HD182736 & 2Mass  & H & 5.14 & 0.02 & \citet{2003tmc..book.....C}\\
HD182736 & 2Mass  & Ks & 5.03 & 0.01 & \citet{2003tmc..book.....C}\\
HD182736 & 12000  & 2000 & 0.38 & 0.04 & \citet{1988iras....1.....B}\\
HD185395 & 13color  & m33 & 4.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & Vilnius  & U & 6.57 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & 13color  & m35 & 4.68 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & WBVR  & W & 4.74 & 0.05 & \citet{1991TrSht..63....4K}\\
HD185395 & Johnson  & U & 4.83 & 0.05 & \citet{1957ApJ...126..113J}\\
HD185395 & Johnson  & U & 4.83 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & U & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & U & 4.84 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & U & 4.83 & 0.05 & \citet{1978A_AS...34....1N}\\
HD185395 & Johnson  & U & 4.83 & 0.05 & \citet{1986EgUBV........0M}\\
HD185395 & Vilnius  & P & 6.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & 13color  & m37 & 4.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 13color  & m40 & 5.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & Vilnius  & X & 5.48 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & Oja  & m41 & 5.60 & 0.05 & \citet{1970A_AS....1..199H}\\
HD185395 & Oja  & m42 & 5.58 & 0.05 & \citet{1970A_AS....1..199H}\\
HD185395 & WBVR  & B & 4.89 & 0.05 & \citet{1991TrSht..63....4K}\\
HD185395 & Johnson  & B & 4.86 & 0.05 & \citet{1957ApJ...126..113J}\\
HD185395 & Johnson  & B & 4.84 & 0.05 & \citet{1957IzKry..17...42N}\\
HD185395 & Johnson  & B & 4.87 & 0.05 & \citet{1964ArA.....3..339S}\\
HD185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & B & 4.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & B & 4.86 & 0.05 & \citet{1978A_AS...34....1N}\\
HD185395 & Johnson  & B & 4.86 & 0.05 & \citet{1986EgUBV........0M}\\
HD185395 & Oja  & m45 & 4.75 & 0.05 & \citet{1970A_AS....1..199H}\\
HD185395 & 13color  & m45 & 4.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & Vilnius  & Y & 4.89 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & Vilnius  & Z & 4.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & 13color  & m52 & 4.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & WBVR  & V & 4.49 & 0.05 & \citet{1991TrSht..63....4K}\\
HD185395 & Vilnius  & V & 4.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & Johnson  & V & 4.48 & 0.05 & \citet{1957ApJ...126..113J}\\
HD185395 & Johnson  & V & 4.46 & 0.05 & \citet{1957IzKry..17...42N}\\
HD185395 & Johnson  & V & 4.52 & 0.05 & \citet{1964ArA.....3..339S}\\
HD185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & V & 4.47 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & Johnson  & V & 0.37 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD185395 & Johnson  & V & 4.48 & 0.05 & \citet{1978A_AS...34....1N}\\
HD185395 & Johnson  & V & 4.48 & 0.05 & \citet{1986EgUBV........0M}\\
HD185395 & 13color  & m58 & 4.39 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 13color  & m63 & 4.24 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & Vilnius  & S & 4.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD185395 & WBVR  & R & 4.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD185395 & Johnson  & R & 4.12 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & 13color  & m72 & 4.13 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 13color  & m80 & 4.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 13color  & m86 & 3.99 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & Johnson  & I & 3.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD185395 & 13color  & m99 & 3.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 13color  & m110 & 3.87 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD185395 & 1240  & 248  & 3.75 & 0.05 & \citet{1988A_AS...74..127S}\\
HD185395 & 1250  & 250  & 3.75 & 0.05 & \citet{1990A_A...232..396B}\\
HD185395 & 2Mass  & J & 3.88 & 0.28 & \citet{2003tmc..book.....C}\\
HD185395 & 2Mass  & H & 3.72 & 0.23 & \citet{2003tmc..book.....C}\\
HD185395 & 2Mass  & Ks & 3.54 & 0.30 & \citet{2003tmc..book.....C}\\
HD185395 & 2200  & 440  & 3.52 & 0.05 & \citet{1988A_AS...74..127S}\\
HD185395 & 2210  & 442  & 3.52 & 0.05 & \citet{1990A_A...232..396B}\\
%HD185395 & 3500  & 898 & 7.20 & 78.50 & \citet{2004ApJS..154..673S}\\
%HD185395 & 12000  & 6384 & 86.60 & 31.10 & \citet{2004ApJS..154..673S}\\
HD186408 & 13color  & m33 & 6.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & Vilnius  & U & 8.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & U & 8.51 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & U & 8.52 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & DDO  & m35 & 8.08 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & 13color  & m35 & 6.57 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & WBVR  & W & 6.64 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & U & 6.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & U & 6.80 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186408 & Vilnius  & P & 8.04 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & P & 8.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & P & 8.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & 13color  & m37 & 6.78 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & DDO  & m38 & 7.17 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & 13color  & m40 & 6.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & Vilnius  & X & 7.36 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & X & 7.38 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & X & 7.39 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & DDO  & m41 & 7.90 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & Oja  & m41 & 7.49 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186408 & DDO  & m42 & 7.89 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & Oja  & m42 & 7.50 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186408 & WBVR  & B & 6.65 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186408 & Johnson  & B & 6.60 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186408 & Johnson  & B & 6.60 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186408 & Johnson  & B & 6.62 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186408 & Johnson  & B & 6.59 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & B & 6.59 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & B & 6.59 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & B & 6.62 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186408 & Johnson  & B & 6.61 & 0.05 & \citet{1979PASP...91..180M}\\
HD186408 & Oja  & m45 & 6.47 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186408 & DDO  & m45 & 7.23 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & 13color  & m45 & 6.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & Vilnius  & Y & 6.52 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & Y & 6.53 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & Y & 6.55 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & DDO  & m48 & 6.21 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186408 & Vilnius  & Z & 6.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & Z & 6.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & Z & 6.20 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & 13color  & m52 & 6.15 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & WBVR  & V & 5.99 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186408 & Vilnius  & V & 5.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & V & 5.96 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & V & 5.98 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Johnson  & V & 5.96 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186408 & Johnson  & V & 5.96 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186408 & Johnson  & V & 5.95 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186408 & Johnson  & V & 5.95 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & V & 5.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & V & 5.95 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & Johnson  & V & 5.97 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186408 & Johnson  & V & 5.97 & 0.05 & \citet{1979PASP...91..180M}\\
HD186408 & 13color  & m58 & 5.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & 13color  & m63 & 5.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & Vilnius  & S & 5.39 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & S & 5.41 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & Vilnius  & S & 5.42 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186408 & WBVR  & R & 5.47 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186408 & Johnson  & R & 5.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 13color  & m72 & 5.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & 13color  & m80 & 5.26 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & 13color  & m86 & 5.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & Johnson  & I & 5.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 13color  & m99 & 5.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & 13color  & m110 & 5.03 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186408 & 1250  & 250  & 4.89 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & J & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 1250  & 250  & 4.91 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 2Mass  & J & 5.09 & 0.21 & \citet{2003tmc..book.....C}\\
HD186408 & 1260  & 252  & 4.83 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186408 & 1600  & 320  & 4.51 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186408 & 2Mass  & H & 4.72 & 0.19 & \citet{2003tmc..book.....C}\\
HD186408 & 2Mass  & Ks & 4.43 & 0.01 & \citet{2003tmc..book.....C}\\
HD186408 & 2200  & 440  & 4.51 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & K & 4.52 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 2200  & 440  & 4.52 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 2220  & 444  & 4.48 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186408 & 3400  & 680  & 4.41 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186408 & Johnson  & L & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 3400  & 680  & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186408 & 12000  & 2000 & 0.74 & 0.07 & \citet{1988iras....1.....B}\\
HD186427 & 13color  & m33 & 6.94 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & Vilnius  & U & 8.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & U & 8.79 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & U & 8.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & DDO  & m35 & 8.35 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & 13color  & m35 & 6.83 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & WBVR  & W & 6.92 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186427 & Johnson  & U & 7.06 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186427 & Johnson  & U & 7.06 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186427 & Johnson  & U & 7.09 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186427 & Johnson  & U & 7.07 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & U & 7.07 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & U & 7.07 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & U & 7.07 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186427 & Vilnius  & P & 8.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & P & 8.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & P & 8.35 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & 13color  & m37 & 7.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & DDO  & m38 & 7.45 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & 13color  & m40 & 7.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & Vilnius  & X & 7.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & X & 7.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & X & 7.67 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & DDO  & m41 & 8.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & Oja  & m41 & 7.75 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186427 & DDO  & m42 & 8.16 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & Oja  & m42 & 7.76 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186427 & WBVR  & B & 6.92 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186427 & Johnson  & B & 6.86 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186427 & Johnson  & B & 6.86 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186427 & Johnson  & B & 6.90 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186427 & Johnson  & B & 6.86 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & B & 6.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & B & 6.86 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & B & 6.88 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186427 & Johnson  & B & 6.90 & 0.05 & \citet{1979PASP...91..180M}\\
HD186427 & Oja  & m45 & 6.70 & 0.05 & \citet{1970A_AS....1..199H}\\
HD186427 & DDO  & m45 & 7.50 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & 13color  & m45 & 6.70 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & Vilnius  & Y & 6.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & Y & 6.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & DDO  & m48 & 6.47 & 0.05 & \citet{1976AJ.....81..182M}\\
HD186427 & Vilnius  & Z & 6.43 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & Z & 6.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & Z & 6.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & 13color  & m52 & 6.40 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & WBVR  & V & 6.24 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186427 & Vilnius  & V & 6.20 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & V & 6.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & V & 6.24 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Johnson  & V & 6.20 & 0.05 & \citet{1953ApJ...117..313J}\\
HD186427 & Johnson  & V & 6.20 & 0.05 & \citet{1953ApJ...117..361J}\\
HD186427 & Johnson  & V & 6.21 & 0.05 & \citet{1964ApJ...139.1105T}\\
HD186427 & Johnson  & V & 6.20 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & V & 6.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & V & 6.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & Johnson  & V & 6.22 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD186427 & Johnson  & V & 6.24 & 0.05 & \citet{1979PASP...91..180M}\\
HD186427 & 13color  & m58 & 6.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & 13color  & m63 & 5.84 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & Vilnius  & S & 5.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & S & 5.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & Vilnius  & S & 5.67 & 0.05 & \citet{1968VilOB..22....3K}\\
HD186427 & WBVR  & R & 5.71 & 0.05 & \citet{1991TrSht..63....4K}\\
HD186427 & Johnson  & R & 5.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 13color  & m72 & 5.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & 13color  & m80 & 5.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & 13color  & m86 & 5.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & Johnson  & I & 5.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 13color  & m99 & 5.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & 13color  & m110 & 5.25 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD186427 & 1250  & 250  & 5.06 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & J & 5.04 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 1250  & 250  & 5.04 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 1250  & 250  & 5.06 & 0.05 & \citet{1981A_A....97..329W}\\
HD186427 & 1250  & 250  & 5.05 & 0.05 & \citet{1984ApJ...282..803A}\\
HD186427 & 2Mass  & J & 4.99 & 0.03 & \citet{2003tmc..book.....C}\\
HD186427 & 1260  & 252  & 5.08 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186427 & 1600  & 320  & 4.77 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186427 & 1650  & 330  & 4.73 & 0.05 & \citet{1984ApJ...282..803A}\\
HD186427 & 2Mass  & H & 4.70 & 0.03 & \citet{2003tmc..book.....C}\\
HD186427 & 2Mass  & Ks & 4.65 & 0.01 & \citet{2003tmc..book.....C}\\
HD186427 & 2200  & 440  & 4.67 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & K & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 2200  & 440  & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 2200  & 440  & 4.67 & 0.05 & \citet{1981A_A....97..329W}\\
HD186427 & 2200  & 440  & 4.66 & 0.05 & \citet{1984ApJ...282..803A}\\
HD186427 & 2220  & 444  & 4.70 & 0.05 & \citet{1985AJ.....90..896C}\\
HD186427 & 3400  & 680  & 4.59 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD186427 & Johnson  & L & 4.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 3400  & 680  & 4.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD186427 & 3400  & 680  & 4.64 & 0.05 & \citet{1984ApJ...282..803A}\\
HD187637 & 2Mass  & J & 6.54 & 0.01 & \citet{2003tmc..book.....C}\\
HD187637 & 2Mass  & H & 6.35 & 0.03 & \citet{2003tmc..book.....C}\\
HD187637 & 2Mass  & Ks & 6.28 & 0.01 & \citet{2003tmc..book.....C}\\
HD188512 & 13color  & m33 & 4.95 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & Vilnius  & U & 6.79 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & DDO  & m35 & 6.36 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & 13color  & m35 & 4.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & WBVR  & W & 4.90 & 0.05 & \citet{1991TrSht..63....4K}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1953ApJ...117..313J}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1954ApJ...120..196J}\\
HD188512 & Johnson  & U & 5.10 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD188512 & Johnson  & U & 5.09 & 0.05 & \citet{1962RGOB...64..103C}\\
HD188512 & Johnson  & U & 5.06 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1964BOTT....3..305J}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD188512 & Johnson  & U & 5.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & U & 5.04 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD188512 & Johnson  & U & 5.04 & 0.05 & \citet{1967AJ.....72...70V}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1968ApJS...15..459G}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & U & 5.07 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & U & 5.08 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1978A_AS...34....1N}\\
HD188512 & Johnson  & U & 5.06 & 0.05 & \citet{1980CoKon..76....1S}\\
HD188512 & Johnson  & U & 5.06 & 0.05 & \citet{1983A_AS...52..131O}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1984A_AS...57..357O}\\
HD188512 & Johnson  & U & 5.04 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD188512 & Johnson  & U & 5.06 & 0.05 & \citet{1985A_AS...59..461O}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1985A_AS...61..331O}\\
HD188512 & Johnson  & U & 5.05 & 0.05 & \citet{1986A_AS...65..405O}\\
HD188512 & Johnson  & U & 5.04 & 0.05 & \citet{1986EgUBV........0M}\\
HD188512 & Vilnius  & P & 6.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & 13color  & m37 & 5.02 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & DDO  & m38 & 5.42 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & 13color  & m40 & 4.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & Vilnius  & X & 5.49 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & DDO  & m41 & 5.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & Oja  & m41 & 5.50 & 0.05 & \citet{1970A_AS....1..199H}\\
HD188512 & DDO  & m42 & 5.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & Oja  & m42 & 5.52 & 0.05 & \citet{1970A_AS....1..199H}\\
HD188512 & WBVR  & B & 4.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1953ApJ...117..313J}\\
HD188512 & Johnson  & B & 4.57 & 0.05 & \citet{1954ApJ...120..196J}\\
HD188512 & Johnson  & B & 4.61 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD188512 & Johnson  & B & 4.59 & 0.05 & \citet{1962RGOB...64..103C}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD188512 & Johnson  & B & 4.59 & 0.05 & \citet{1964BOTT....3..305J}\\
HD188512 & Johnson  & B & 4.57 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD188512 & Johnson  & B & 4.54 & 0.05 & \citet{1966ArA.....4..137H}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1967AJ.....72...70V}\\
HD188512 & Johnson  & B & 4.59 & 0.05 & \citet{1968ApJS...15..459G}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & B & 4.59 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD188512 & Johnson  & B & 4.57 & 0.05 & \citet{1978A_AS...34....1N}\\
HD188512 & Johnson  & B & 4.57 & 0.05 & \citet{1980CoKon..76....1S}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1983A_AS...52..131O}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1984A_AS...57..357O}\\
HD188512 & Johnson  & B & 4.57 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1985A_AS...59..461O}\\
HD188512 & Johnson  & B & 4.56 & 0.05 & \citet{1985A_AS...61..331O}\\
HD188512 & Johnson  & B & 4.55 & 0.05 & \citet{1986A_AS...65..405O}\\
HD188512 & Johnson  & B & 4.58 & 0.05 & \citet{1986EgUBV........0M}\\
HD188512 & Oja  & m45 & 4.31 & 0.05 & \citet{1970A_AS....1..199H}\\
HD188512 & DDO  & m45 & 5.14 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & 13color  & m45 & 4.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & Vilnius  & Y & 4.40 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & DDO  & m48 & 4.03 & 0.05 & \citet{1976AJ.....81..182M}\\
HD188512 & Vilnius  & Z & 4.00 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & 13color  & m52 & 3.96 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & WBVR  & V & 3.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD188512 & Vilnius  & V & 3.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & Johnson  & V & 3.70 & 0.05 & \citet{1953ApJ...117..313J}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1954ApJ...120..196J}\\
HD188512 & Johnson  & V & 3.74 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD188512 & Johnson  & V & 3.72 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1962RGOB...64..103C}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1964BOTT....3..305J}\\
HD188512 & Johnson  & V & 3.72 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD188512 & Johnson  & V & 3.68 & 0.05 & \citet{1966ArA.....4..137H}\\
HD188512 & Johnson  & V & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & V & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD188512 & Johnson  & V & 3.72 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD188512 & Johnson  & V & 3.74 & 0.05 & \citet{1967AJ.....72...70V}\\
HD188512 & Johnson  & V & 3.74 & 0.05 & \citet{1968ApJS...15..459G}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1978A_AS...34....1N}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1980CoKon..76....1S}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1983A_AS...52..131O}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1984A_AS...57..357O}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD188512 & Johnson  & V & 3.71 & 0.05 & \citet{1985A_AS...59..461O}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1985A_AS...61..331O}\\
HD188512 & Johnson  & V & 3.70 & 0.05 & \citet{1986A_AS...65..405O}\\
HD188512 & Johnson  & V & 3.73 & 0.05 & \citet{1986EgUBV........0M}\\
HD188512 & 13color  & m58 & 3.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & 13color  & m63 & 3.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & Vilnius  & S & 3.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD188512 & WBVR  & R & 3.06 & 0.05 & \citet{1991TrSht..63....4K}\\
HD188512 & Johnson  & R & 3.06 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & R & 3.06 & 0.05 & \citet{1971A_A....12..442M}\\
HD188512 & 13color  & m72 & 3.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & 13color  & m80 & 2.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & 13color  & m86 & 2.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & Johnson  & I & 2.57 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & I & 2.95 & 0.06 & \citet{neu69}\\
HD188512 & 13color  & m99 & 2.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & 13color  & m110 & 2.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD188512 & 1230  & 246  & 2.19 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD188512 & 1240  & 248  & 2.19 & 0.05 & \citet{1988A_AS...74..127S}\\
HD188512 & Johnson  & J & 2.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & 1250  & 250  & 2.26 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & 1250  & 250  & 2.18 & 0.05 & \citet{1986ApJ...303..780L}\\
HD188512 & 1250  & 250  & 2.19 & 0.05 & \citet{1990A_A...232..396B}\\
HD188512 & 2Mass  & J & 2.29 & 0.25 & \citet{2003tmc..book.....C}\\
%HD188512 & 1250  & 310 & 41.70 & 20.00 & \citet{2004ApJS..154..673S}\\
HD188512 & 1650  & 330  & 1.71 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD188512 & 1650  & 330  & 1.72 & 0.05 & \citet{1986ApJ...303..780L}\\
HD188512 & 2Mass  & H & 1.93 & 0.20 & \citet{2003tmc..book.....C}\\
HD188512 & 2Mass  & Ks & 1.71 & 0.23 & \citet{2003tmc..book.....C}\\
HD188512 & Johnson  & K & 1.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & 2200  & 440  & 1.71 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & Johnson  & K & 1.61 & 0.07 & \citet{neu69}\\
HD188512 & 2200  & 440  & 1.66 & 0.05 & \citet{1979MNRAS.188..847B}\\
HD188512 & 2200  & 440  & 1.64 & 0.05 & \citet{1986ApJ...303..780L}\\
HD188512 & 2200  & 440  & 1.66 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD188512 & 2200  & 361 & 66.70 & 21.90 & \citet{2004ApJS..154..673S}\\
HD188512 & 2210  & 442  & 1.66 & 0.05 & \citet{1990A_A...232..396B}\\
HD188512 & Johnson  & L & 1.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & 3400  & 680  & 1.60 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD188512 & 3400  & 680  & 1.65 & 0.05 & \citet{1986ApJ...303..780L}\\
HD188512 & 3500  & 700  & 1.62 & 0.05 & \citet{1979MNRAS.188..847B}\\
%HD188512 & 3500  & 898 & 83.80 & 12.30 & \citet{2004ApJS..154..673S}\\
%HD188512 & 4900  & 712 & 41.80 & 6.80 & \citet{2004ApJS..154..673S}\\
HD188512 & 12000  & 2000 & 8.98 & 0.90 & \citet{1988iras....1.....B}\\
%HD188512 & 12000  & 6384 & 13.10 & 20.80 & \citet{2004ApJS..154..673S}\\
HD188512 & 25000  & 8000 & 2.17 & 0.22 & \citet{1988iras....1.....B}\\
HD188512 & 60000  & 12000 & 0.38 & 0.04 & \citet{1988iras....1.....B}\\
HD190360 & Vilnius  & U & 8.52 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & U & 8.56 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & DDO  & m35 & 8.13 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & WBVR  & W & 6.70 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190360 & Johnson  & U & 6.80 & 0.05 & \citet{1955ApJS....2..195R}\\
HD190360 & Johnson  & U & 6.80 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190360 & Johnson  & U & 6.84 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD190360 & Johnson  & U & 6.87 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190360 & Johnson  & U & 6.76 & 0.05 & \citet{1969AcA....19..229R}\\
HD190360 & Johnson  & U & 6.81 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190360 & Johnson  & U & 6.86 & 0.05 & \citet{1986EgUBV........0M}\\
HD190360 & Vilnius  & P & 8.08 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & P & 8.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & DDO  & m38 & 7.20 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & Vilnius  & X & 7.30 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & X & 7.31 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & DDO  & m41 & 7.85 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & Oja  & m41 & 7.41 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190360 & DDO  & m42 & 7.79 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & Oja  & m42 & 7.39 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190360 & WBVR  & B & 6.52 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190360 & Johnson  & B & 6.42 & 0.05 & \citet{1955ApJS....2..195R}\\
HD190360 & Johnson  & B & 6.45 & 0.05 & \citet{1964ArA.....3..339S}\\
HD190360 & Johnson  & B & 6.42 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190360 & Johnson  & B & 6.47 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD190360 & Johnson  & B & 6.48 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190360 & Johnson  & B & 6.46 & 0.05 & \citet{1969AcA....19..229R}\\
HD190360 & Johnson  & B & 6.44 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190360 & Johnson  & B & 6.51 & 0.05 & \citet{1986EgUBV........0M}\\
HD190360 & Oja  & m45 & 6.24 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190360 & DDO  & m45 & 7.05 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & Vilnius  & Y & 6.33 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & Y & 6.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & DDO  & m48 & 6.00 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190360 & Vilnius  & Z & 5.97 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & WBVR  & V & 5.75 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190360 & Vilnius  & V & 5.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & V & 5.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Johnson  & V & 5.70 & 0.05 & \citet{1955ApJS....2..195R}\\
HD190360 & Johnson  & V & 5.70 & 0.05 & \citet{1964ArA.....3..339S}\\
HD190360 & Johnson  & V & 5.70 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190360 & Johnson  & V & 5.73 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD190360 & Johnson  & V & 5.75 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190360 & Johnson  & V & 5.73 & 0.05 & \citet{1969AcA....19..229R}\\
HD190360 & Johnson  & V & 5.71 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190360 & Johnson  & V & 5.77 & 0.05 & \citet{1986EgUBV........0M}\\
HD190360 & Vilnius  & S & 5.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & Vilnius  & S & 5.13 & 0.05 & \citet{1968VilOB..22....3K}\\
HD190360 & WBVR  & R & 5.19 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190360 & 2Mass  & J & 4.55 & 0.23 & \citet{2003tmc..book.....C}\\
HD190360 & 1280  & 256  & 4.45 & 0.05 & \citet{1994A_AS..107..365A}\\
HD190360 & 1650  & 330  & 4.11 & 0.05 & \citet{1994A_AS..107..365A}\\
HD190360 & 2Mass  & H & 4.24 & 0.25 & \citet{2003tmc..book.....C}\\
HD190360 & 2Mass  & Ks & 4.08 & 0.02 & \citet{2003tmc..book.....C}\\
HD190360 & 2190  & 438  & 4.05 & 0.05 & \citet{1994A_AS..107..365A}\\
HD190360 & 12000  & 2000 & 1.03 & 0.10 & \citet{1988iras....1.....B}\\
HD190406 & DDO  & m35 & 7.77 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & WBVR  & W & 6.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190406 & Johnson  & U & 6.50 & 0.05 & \citet{1957ApJ...126..113J}\\
HD190406 & Johnson  & U & 6.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190406 & Johnson  & U & 6.50 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190406 & Johnson  & U & 6.50 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190406 & Johnson  & U & 6.53 & 0.05 & \citet{1980CoKon..76....1S}\\
HD190406 & Johnson  & U & 6.49 & 0.05 & \citet{1986EgUBV........0M}\\
HD190406 & DDO  & m38 & 6.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & DDO  & m41 & 7.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & Oja  & m41 & 7.19 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190406 & DDO  & m42 & 7.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & Oja  & m42 & 7.20 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190406 & WBVR  & B & 6.41 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190406 & Johnson  & B & 6.41 & 0.05 & \citet{1957ApJ...126..113J}\\
HD190406 & Johnson  & B & 6.36 & 0.05 & \citet{1957IzKry..17...42N}\\
HD190406 & Johnson  & B & 6.41 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190406 & Johnson  & B & 6.39 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190406 & Johnson  & B & 6.41 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190406 & Johnson  & B & 6.40 & 0.05 & \citet{1980ApJS...44..427M}\\
HD190406 & Johnson  & B & 6.41 & 0.05 & \citet{1980CoKon..76....1S}\\
HD190406 & Johnson  & B & 6.39 & 0.05 & \citet{1986EgUBV........0M}\\
HD190406 & Oja  & m45 & 6.20 & 0.05 & \citet{1970A_AS....1..199H}\\
HD190406 & DDO  & m45 & 7.02 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & DDO  & m48 & 6.02 & 0.05 & \citet{1976AJ.....81..182M}\\
HD190406 & WBVR  & V & 5.80 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190406 & Johnson  & V & 5.80 & 0.05 & \citet{1957ApJ...126..113J}\\
HD190406 & Johnson  & V & 5.77 & 0.05 & \citet{1957IzKry..17...42N}\\
HD190406 & Johnson  & V & 5.80 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD190406 & Johnson  & V & 5.80 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD190406 & Johnson  & V & 5.80 & 0.05 & \citet{1978A_AS...34....1N}\\
HD190406 & Johnson  & V & 5.80 & 0.05 & \citet{1980ApJS...44..427M}\\
HD190406 & Johnson  & V & 5.79 & 0.05 & \citet{1980CoKon..76....1S}\\
HD190406 & Johnson  & V & 5.79 & 0.05 & \citet{1986EgUBV........0M}\\
HD190406 & WBVR  & R & 5.32 & 0.05 & \citet{1991TrSht..63....4K}\\
HD190406 & 2Mass  & J & 4.69 & 0.21 & \citet{2003tmc..book.....C}\\
HD190406 & 2Mass  & H & 4.43 & 0.20 & \citet{2003tmc..book.....C}\\
HD190406 & 2Mass  & Ks & 4.39 & 0.02 & \citet{2003tmc..book.....C}\\
HD190406 & 12000  & 2000 & 0.76 & 0.08 & \citet{1988iras....1.....B}\\
HD195564 & Vilnius  & U & 8.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & DDO  & m35 & 7.88 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & WBVR  & W & 6.44 & 0.05 & \citet{1991TrSht..63....4K}\\
HD195564 & Johnson  & U & 6.53 & 0.05 & \citet{1986EgUBV........0M}\\
HD195564 & Vilnius  & P & 7.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & DDO  & m38 & 6.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & DDO  & m38 & 6.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & Vilnius  & X & 7.13 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & DDO  & m41 & 7.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & DDO  & m41 & 7.66 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & Oja  & m41 & 7.17 & 0.05 & \citet{1970A_AS....1..199H}\\
HD195564 & DDO  & m42 & 7.64 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & DDO  & m42 & 7.65 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & Oja  & m42 & 7.21 & 0.05 & \citet{1970A_AS....1..199H}\\
HD195564 & WBVR  & B & 6.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD195564 & Johnson  & B & 6.33 & 0.05 & \citet{1962RGOB...64..103C}\\
HD195564 & Johnson  & B & 6.35 & 0.05 & \citet{1965MNSSA..24...41L}\\
HD195564 & Johnson  & B & 6.34 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD195564 & Johnson  & B & 6.34 & 0.05 & \citet{1978A_AS...34....1N}\\
HD195564 & Johnson  & B & 6.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD195564 & Oja  & m45 & 6.14 & 0.05 & \citet{1970A_AS....1..199H}\\
HD195564 & DDO  & m45 & 6.90 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & DDO  & m45 & 6.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & Vilnius  & Y & 6.25 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & DDO  & m48 & 5.91 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & DDO  & m48 & 5.92 & 0.05 & \citet{1976AJ.....81..182M}\\
HD195564 & Vilnius  & Z & 5.90 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & WBVR  & V & 5.67 & 0.05 & \citet{1991TrSht..63....4K}\\
HD195564 & Vilnius  & V & 5.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & Johnson  & V & 5.64 & 0.05 & \citet{1962RGOB...64..103C}\\
HD195564 & Johnson  & V & 5.66 & 0.05 & \citet{1965MNSSA..24...41L}\\
HD195564 & Johnson  & V & 5.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD195564 & Johnson  & V & 5.65 & 0.05 & \citet{1978A_AS...34....1N}\\
HD195564 & Johnson  & V & 5.65 & 0.05 & \citet{1986EgUBV........0M}\\
HD195564 & Vilnius  & S & 5.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD195564 & WBVR  & R & 5.12 & 0.05 & \citet{1991TrSht..63....4K}\\
HD195564 & 2Mass  & J & 4.31 & 0.28 & \citet{2003tmc..book.....C}\\
%HD195564 & 1250  & 310 & 38.60 & 9.40 & \citet{2004ApJS..154..673S}\\
HD195564 & 2Mass  & H & 3.91 & 0.25 & \citet{2003tmc..book.....C}\\
HD195564 & 2Mass  & Ks & 4.00 & 0.03 & \citet{2003tmc..book.....C}\\
%HD195564 & 2200  & 361 & 20.30 & 9.00 & \citet{2004ApJS..154..673S}\\
%HD195564 & 3500  & 898 & 7.30 & 7.00 & \citet{2004ApJS..154..673S}\\
%HD195564 & 4900  & 712 & 3.40 & 5.70 & \citet{2004ApJS..154..673S}\\
%HD195564 & 12000  & 6384 & -0.20 & 24.60 & \citet{2004ApJS..154..673S}\\
HD198149 & 13color  & m33 & 4.91 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & Vilnius  & U & 6.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & DDO  & m35 & 6.24 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & 13color  & m35 & 4.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & WBVR  & W & 4.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD198149 & Johnson  & U & 4.97 & 0.05 & \citet{1953ApJ...117..313J}\\
HD198149 & Johnson  & U & 4.98 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD198149 & Johnson  & U & 4.94 & 0.05 & \citet{1964BOTT....3..305J}\\
HD198149 & Johnson  & U & 4.96 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & U & 4.96 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & U & 4.96 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD198149 & Johnson  & U & 4.95 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD198149 & Johnson  & U & 4.96 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD198149 & Johnson  & U & 4.97 & 0.05 & \citet{1978A_AS...34....1N}\\
HD198149 & Johnson  & U & 4.96 & 0.05 & \citet{1984A_AS...57..357O}\\
HD198149 & Johnson  & U & 4.95 & 0.05 & \citet{1985A_AS...59..461O}\\
HD198149 & Johnson  & U & 4.94 & 0.05 & \citet{1986A_AS...65..405O}\\
HD198149 & Johnson  & U & 4.95 & 0.05 & \citet{1986EgUBV........0M}\\
HD198149 & Vilnius  & P & 6.17 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & 13color  & m37 & 4.90 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & DDO  & m38 & 5.26 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & 13color  & m40 & 4.80 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & Vilnius  & X & 5.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & DDO  & m41 & 5.82 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & Oja  & m41 & 5.38 & 0.05 & \citet{1970A_AS....1..199H}\\
HD198149 & DDO  & m42 & 5.71 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & Oja  & m42 & 5.31 & 0.05 & \citet{1970A_AS....1..199H}\\
HD198149 & WBVR  & B & 4.36 & 0.05 & \citet{1991TrSht..63....4K}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1953ApJ...117..313J}\\
HD198149 & Johnson  & B & 4.29 & 0.05 & \citet{1957IzKry..17...42N}\\
HD198149 & Johnson  & B & 4.34 & 0.05 & \citet{1963ArA.....3..273O}\\
HD198149 & Johnson  & B & 4.37 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD198149 & Johnson  & B & 4.33 & 0.05 & \citet{1964ArA.....3..339S}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1964BOTT....3..305J}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & B & 4.34 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD198149 & Johnson  & B & 4.32 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD198149 & Johnson  & B & 4.34 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1978A_AS...34....1N}\\
HD198149 & Johnson  & B & 4.33 & 0.05 & \citet{1984A_AS...57..357O}\\
HD198149 & Johnson  & B & 4.32 & 0.05 & \citet{1985A_AS...59..461O}\\
HD198149 & Johnson  & B & 4.32 & 0.05 & \citet{1986A_AS...65..405O}\\
HD198149 & Johnson  & B & 4.35 & 0.05 & \citet{1986EgUBV........0M}\\
HD198149 & Oja  & m45 & 4.09 & 0.05 & \citet{1970A_AS....1..199H}\\
HD198149 & DDO  & m45 & 4.87 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & 13color  & m45 & 4.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & Vilnius  & Y & 4.13 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & DDO  & m48 & 3.74 & 0.05 & \citet{1976AJ.....81..182M}\\
HD198149 & Vilnius  & Z & 3.71 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & 13color  & m52 & 3.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & WBVR  & V & 3.43 & 0.05 & \citet{1991TrSht..63....4K}\\
HD198149 & Vilnius  & V & 3.43 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1953ApJ...117..313J}\\
HD198149 & Johnson  & V & 3.38 & 0.05 & \citet{1957IzKry..17...42N}\\
HD198149 & Johnson  & V & 3.42 & 0.05 & \citet{1963ArA.....3..273O}\\
HD198149 & Johnson  & V & 3.44 & 0.05 & \citet{1963MNRAS.125..557A}\\
HD198149 & Johnson  & V & 3.45 & 0.05 & \citet{1964ArA.....3..339S}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1964BOTT....3..305J}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & V & 3.41 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1975MNRAS.172..667J}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1978A_AS...34....1N}\\
HD198149 & Johnson  & V & 3.41 & 0.05 & \citet{1984A_AS...57..357O}\\
HD198149 & Johnson  & V & 3.41 & 0.05 & \citet{1985A_AS...59..461O}\\
HD198149 & Johnson  & V & 3.40 & 0.05 & \citet{1986A_AS...65..405O}\\
HD198149 & Johnson  & V & 3.43 & 0.05 & \citet{1986EgUBV........0M}\\
HD198149 & 13color  & m58 & 3.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & 13color  & m63 & 2.93 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & Vilnius  & S & 2.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD198149 & WBVR  & R & 2.73 & 0.05 & \citet{1991TrSht..63....4K}\\
HD198149 & Johnson  & R & 2.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & 13color  & m72 & 2.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & 13color  & m80 & 2.42 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & 13color  & m86 & 2.30 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & Johnson  & I & 2.27 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & I & 2.62 & 0.05 & \citet{neu69}\\
HD198149 & 13color  & m99 & 2.20 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & 13color  & m110 & 2.00 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD198149 & 1240  & 248  & 1.79 & 0.05 & \citet{1988A_AS...74..127S}\\
HD198149 & Johnson  & J & 1.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & 1250  & 250  & 1.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & 1250  & 250  & 1.79 & 0.05 & \citet{1990A_A...232..396B}\\
HD198149 & 2Mass  & J & 1.91 & 0.28 & \citet{2003tmc..book.....C}\\
%HD198149 & 1250  & 310 & 98.80 & 10.80 & \citet{2004ApJS..154..673S}\\
HD198149 & 1280  & 256  & 1.77 & 0.05 & \citet{1998A_AS..131..209A}\\
HD198149 & 1650  & 330  & 1.34 & 0.05 & \citet{1998A_AS..131..209A}\\
HD198149 & 2Mass  & H & 1.50 & 0.17 & \citet{2003tmc..book.....C}\\
HD198149 & 2Mass  & Ks & 1.39 & 0.24 & \citet{2003tmc..book.....C}\\
HD198149 & 2190  & 438  & 1.23 & 0.05 & \citet{1998A_AS..131..209A}\\
HD198149 & Johnson  & K & 1.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & 2200  & 440  & 1.28 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & Johnson  & K & 1.22 & 0.05 & \citet{neu69}\\
HD198149 & 2200  & 440  & 1.23 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD198149 & 2200  & 361 & 96.60 & 10.30 & \citet{2004ApJS..154..673S}\\
HD198149 & 2210  & 442  & 1.23 & 0.05 & \citet{1990A_A...232..396B}\\
HD198149 & Johnson  & L & 1.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD198149 & 3400  & 680  & 1.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
%HD198149 & 3500  & 898 & 90.20 & 7.50 & \citet{2004ApJS..154..673S}\\
%HD198149 & 4900  & 712 & 46.40 & 5.00 & \citet{2004ApJS..154..673S}\\
HD198149 & 12000  & 2000 & 14.58 & 1.46 & \citet{1988iras....1.....B}\\
%HD198149 & 12000  & 6384 & 7.90 & 20.80 & \citet{2004ApJS..154..673S}\\
HD198149 & 25000  & 8000 & 3.26 & 0.33 & \citet{1988iras....1.....B}\\
HD198149 & 60000  & 12000 & 0.73 & 0.07 & \citet{1988iras....1.....B}\\
HD206860 & Vilnius  & U & 8.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & DDO  & m35 & 7.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & WBVR  & W & 6.45 & 0.05 & \citet{1991TrSht..63....4K}\\
HD206860 & Johnson  & U & 6.56 & 0.05 & \citet{1979A_AS...36..297B}\\
HD206860 & Johnson  & U & 6.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD206860 & Vilnius  & P & 7.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & DDO  & m38 & 6.96 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & Vilnius  & X & 7.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & DDO  & m41 & 7.80 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & Oja  & m41 & 7.36 & 0.05 & \citet{1970A_AS....1..199H}\\
HD206860 & DDO  & m42 & 7.78 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & Oja  & m42 & 7.38 & 0.05 & \citet{1970A_AS....1..199H}\\
HD206860 & WBVR  & B & 6.57 & 0.05 & \citet{1991TrSht..63....4K}\\
HD206860 & Johnson  & B & 6.53 & 0.05 & \citet{1970Priv.........0H}\\
HD206860 & Johnson  & B & 6.53 & 0.05 & \citet{1979A_AS...36..297B}\\
HD206860 & Johnson  & B & 6.58 & 0.05 & \citet{1986EgUBV........0M}\\
HD206860 & Oja  & m45 & 6.39 & 0.05 & \citet{1970A_AS....1..199H}\\
HD206860 & DDO  & m45 & 7.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & Vilnius  & Y & 6.47 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & DDO  & m48 & 6.18 & 0.05 & \citet{1976AJ.....81..182M}\\
HD206860 & Vilnius  & Z & 6.15 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & WBVR  & V & 5.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD206860 & Vilnius  & V & 5.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & Johnson  & V & 5.94 & 0.05 & \citet{1970Priv.........0H}\\
HD206860 & Johnson  & V & 5.94 & 0.05 & \citet{1979A_AS...36..297B}\\
HD206860 & Johnson  & V & 6.00 & 0.05 & \citet{1986EgUBV........0M}\\
HD206860 & Vilnius  & S & 5.40 & 0.05 & \citet{1968VilOB..22....3K}\\
HD206860 & WBVR  & R & 5.49 & 0.05 & \citet{1991TrSht..63....4K}\\
HD206860 & 2Mass  & J & 4.79 & 0.03 & \citet{2003tmc..book.....C}\\
HD206860 & 2Mass  & H & 4.60 & 0.03 & \citet{2003tmc..book.....C}\\
HD206860 & 2Mass  & Ks & 4.56 & 0.04 & \citet{2003tmc..book.....C}\\
HD210027 & 13color  & m33 & 4.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Vilnius  & U & 5.88 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & U & 5.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & 13color  & m35 & 3.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & WBVR  & W & 4.07 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210027 & Johnson  & U & 4.15 & 0.05 & \citet{1953ApJ...117..313J}\\
HD210027 & Johnson  & U & 4.16 & 0.05 & \citet{1964BOTT....3..305J}\\
HD210027 & Johnson  & U & 4.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & U & 4.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & U & 4.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & U & 4.19 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD210027 & Johnson  & U & 4.17 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD210027 & Johnson  & U & 4.19 & 0.05 & \citet{1983A_AS...52..131O}\\
HD210027 & Johnson  & U & 4.18 & 0.05 & \citet{1984A_AS...57..357O}\\
HD210027 & Johnson  & U & 4.20 & 0.05 & \citet{1985A_AS...59..461O}\\
HD210027 & Johnson  & U & 4.18 & 0.05 & \citet{1985A_AS...61..331O}\\
HD210027 & Johnson  & U & 4.19 & 0.05 & \citet{1986A_AS...65..405O}\\
HD210027 & Johnson  & U & 4.17 & 0.05 & \citet{1986EgUBV........0M}\\
HD210027 & Vilnius  & P & 5.41 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & P & 5.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & 13color  & m37 & 4.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & 13color  & m40 & 4.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Vilnius  & X & 4.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & X & 4.85 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & WBVR  & B & 4.22 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1953ApJ...117..313J}\\
HD210027 & Johnson  & B & 4.17 & 0.05 & \citet{1957IzKry..17...42N}\\
HD210027 & Johnson  & B & 4.21 & 0.05 & \citet{1964ArA.....3..339S}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1964BOTT....3..305J}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & B & 4.21 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1983A_AS...52..131O}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1984A_AS...57..357O}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1985A_AS...59..461O}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1985A_AS...61..331O}\\
HD210027 & Johnson  & B & 4.20 & 0.05 & \citet{1986A_AS...65..405O}\\
HD210027 & Johnson  & B & 4.21 & 0.05 & \citet{1986EgUBV........0M}\\
HD210027 & 13color  & m45 & 4.09 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Vilnius  & Y & 4.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & Y & 4.21 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & Z & 3.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & 13color  & m52 & 3.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & WBVR  & V & 3.77 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210027 & Vilnius  & V & 3.76 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1953ApJ...117..313J}\\
HD210027 & Johnson  & V & 3.75 & 0.05 & \citet{1957IzKry..17...42N}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1964ArA.....3..339S}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1964BOTT....3..305J}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD210027 & Johnson  & V & 3.76 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1983A_AS...52..131O}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1984A_AS...57..357O}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1985A_AS...59..461O}\\
HD210027 & Johnson  & V & 3.78 & 0.05 & \citet{1985A_AS...61..331O}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1986A_AS...65..405O}\\
HD210027 & Johnson  & V & 3.77 & 0.05 & \citet{1986EgUBV........0M}\\
HD210027 & 13color  & m58 & 3.64 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & 13color  & m63 & 3.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Vilnius  & S & 3.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & Vilnius  & S & 3.31 & 0.05 & \citet{1968VilOB..22....3K}\\
HD210027 & WBVR  & R & 3.39 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210027 & Johnson  & R & 3.36 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & 13color  & m72 & 3.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & 13color  & m80 & 3.19 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & 13color  & m86 & 3.16 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Johnson  & I & 3.11 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & I & 3.49 & 0.05 & \citet{neu69}\\
HD210027 & 13color  & m99 & 3.11 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & 13color  & m110 & 3.01 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210027 & Johnson  & J & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & 1250  & 250  & 3.00 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & J & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 1250  & 250  & 2.98 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 1250  & 250  & 2.97 & 0.05 & \citet{1981A_AS...45....5E}\\
HD210027 & 1250  & 250  & 2.98 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD210027 & 1250  & 250  & 2.97 & 0.05 & \citet{1986A_AS...66...63T}\\
HD210027 & 2Mass  & J & 2.95 & 0.22 & \citet{2003tmc..book.....C}\\
HD210027 & 1280  & 256  & 2.97 & 0.05 & \citet{1984A_A...132..151L}\\
HD210027 & Johnson  & H & 2.71 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 1630  & 326  & 2.78 & 0.05 & \citet{1984A_A...132..151L}\\
HD210027 & 1650  & 330  & 2.71 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 1650  & 330  & 2.78 & 0.05 & \citet{1981A_AS...45....5E}\\
HD210027 & 1650  & 330  & 2.75 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD210027 & 1650  & 330  & 2.78 & 0.05 & \citet{1986A_AS...66...63T}\\
HD210027 & 2Mass  & H & 2.73 & 0.18 & \citet{2003tmc..book.....C}\\
HD210027 & 2Mass  & Ks & 2.56 & 0.29 & \citet{2003tmc..book.....C}\\
HD210027 & Johnson  & K & 2.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & 2200  & 440  & 2.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210027 & Johnson  & K & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 2200  & 440  & 2.66 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & Johnson  & K & 2.50 & 0.07 & \citet{neu69}\\
HD210027 & 2200  & 440  & 2.69 & 0.05 & \citet{1981A_AS...45....5E}\\
HD210027 & 2200  & 440  & 2.66 & 0.05 & \citet{1984RMxAA...9...65T}\\
HD210027 & 2200  & 440  & 2.69 & 0.05 & \citet{1986A_AS...66...63T}\\
HD210027 & 2210  & 442  & 2.69 & 0.05 & \citet{1984A_A...132..151L}\\
HD210027 & Johnson  & L & 2.61 & 0.05 & \citet{1968ApJ...152..465J}\\
HD210027 & 3400  & 680  & 2.59 & 0.05 & \citet{1986A_AS...66...63T}\\
HD210027 & 3500  & 700  & 2.61 & 0.05 & \citet{1968ApJ...152..465J}\\
%HD210027 & 3500  & 898 & 46.50 & 21.50 & \citet{2004ApJS..154..673S}\\
%HD210027 & 4900  & 712 & 21.30 & 8.40 & \citet{2004ApJS..154..673S}\\
HD210027 & 12000  & 2000 & 3.70 & 0.37 & \citet{1988iras....1.....B}\\
%HD210027 & 12000  & 6384 & -8.10 & 18.30 & \citet{2004ApJS..154..673S}\\
HD210027 & 25000  & 8000 & 0.82 & 0.08 & \citet{1988iras....1.....B}\\
HD210418 & 13color  & m33 & 3.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m35 & 3.68 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & WBVR  & W & 3.72 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210418 & Johnson  & U & 3.70 & 0.05 & \citet{1962RGOB...64..103C}\\
HD210418 & Johnson  & U & 3.68 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD210418 & Johnson  & U & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & U & 3.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & U & 3.73 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & U & 3.64 & 0.05 & \citet{1986EgUBV........0M}\\
HD210418 & 13color  & m37 & 3.68 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m40 & 3.65 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & WBVR  & B & 3.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210418 & Johnson  & B & 0.19 & 0.05 & \citet{1960IzKry..22..257B}\\
HD210418 & Johnson  & B & 3.60 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD210418 & Johnson  & B & 3.60 & 0.05 & \citet{1962RGOB...64..103C}\\
HD210418 & Johnson  & B & 3.60 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD210418 & Johnson  & B & 3.59 & 0.05 & \citet{1966ArA.....4..137H}\\
HD210418 & Johnson  & B & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & B & 3.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & B & 3.59 & 0.05 & \citet{1986EgUBV........0M}\\
HD210418 & 13color  & m45 & 3.59 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m52 & 3.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & WBVR  & V & 3.52 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210418 & Johnson  & V & 0.12 & 0.05 & \citet{1960IzKry..22..257B}\\
HD210418 & Johnson  & V & 3.52 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD210418 & Johnson  & V & 3.52 & 0.05 & \citet{1962RGOB...64..103C}\\
HD210418 & Johnson  & V & 3.52 & 0.05 & \citet{1964MNSSA..23..175C}\\
HD210418 & Johnson  & V & 3.50 & 0.05 & \citet{1966ArA.....4..137H}\\
HD210418 & Johnson  & V & 3.55 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & V & 3.55 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & Johnson  & V & 3.48 & 0.05 & \citet{1986EgUBV........0M}\\
HD210418 & 13color  & m58 & 3.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m63 & 3.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & WBVR  & R & 3.47 & 0.05 & \citet{1991TrSht..63....4K}\\
HD210418 & Johnson  & R & 3.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & 13color  & m72 & 3.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m80 & 3.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m86 & 3.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & Johnson  & I & 3.46 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD210418 & 13color  & m99 & 3.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 13color  & m110 & 3.37 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD210418 & 1250  & 250  & 3.38 & 0.05 & \citet{1977AJ.....82..598G}\\
HD210418 & 2Mass  & J & 3.46 & 0.27 & \citet{2003tmc..book.....C}\\
%HD210418 & 1250  & 310 & 71.30 & 6.80 & \citet{2004ApJS..154..673S}\\
HD210418 & 1600  & 320  & 3.38 & 0.05 & \citet{1977AJ.....82..598G}\\
HD210418 & 2Mass  & H & 3.39 & 0.21 & \citet{2003tmc..book.....C}\\
HD210418 & 2Mass  & Ks & 3.38 & 0.26 & \citet{2003tmc..book.....C}\\
HD210418 & 2200  & 440  & 3.33 & 0.05 & \citet{1977AJ.....82..598G}\\
%HD210418 & 2200  & 361 & 33.00 & 7.50 & \citet{2004ApJS..154..673S}\\
HD210418 & 3400  & 680  & 3.29 & 0.05 & \citet{1977AJ.....82..598G}\\
%HD210418 & 3500  & 898 & 13.10 & 5.40 & \citet{2004ApJS..154..673S}\\
%HD210418 & 4900  & 712 & 7.60 & 4.70 & \citet{2004ApJS..154..673S}\\
HD210418 & 12000  & 2000 & 2.05 & 0.21 & \citet{1988iras....1.....B}\\
%HD210418 & 12000  & 6384 & 6.10 & 22.10 & \citet{2004ApJS..154..673S}\\
HD210418 & 25000  & 8000 & 0.51 & 0.05 & \citet{1988iras....1.....B}\\
HD213558 & 13color  & m33 & 3.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & Vilnius  & U & 5.68 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & U & 5.69 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & 13color  & m35 & 3.72 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & WBVR  & W & 3.80 & 0.05 & \citet{1991TrSht..63....4K}\\
HD213558 & Johnson  & U & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & U & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & U & 3.80 & 0.05 & \citet{1986EgUBV........0M}\\
HD213558 & Vilnius  & P & 5.09 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & P & 5.11 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & 13color  & m37 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 13color  & m40 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & Vilnius  & X & 4.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & X & 4.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Oja  & m41 & 4.35 & 0.05 & \citet{1970A_AS....1..199H}\\
HD213558 & Oja  & m42 & 4.40 & 0.05 & \citet{1970A_AS....1..199H}\\
HD213558 & WBVR  & B & 3.79 & 0.05 & \citet{1991TrSht..63....4K}\\
HD213558 & Johnson  & B & 3.76 & 0.05 & \citet{1966ArA.....4..137H}\\
HD213558 & Johnson  & B & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & B & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & B & 3.77 & 0.05 & \citet{1986EgUBV........0M}\\
HD213558 & Oja  & m45 & 3.71 & 0.05 & \citet{1970A_AS....1..199H}\\
HD213558 & 13color  & m45 & 3.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & Vilnius  & Y & 3.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & Y & 3.95 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & Z & 3.83 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & Z & 3.84 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & 13color  & m52 & 3.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & WBVR  & V & 3.77 & 0.05 & \citet{1991TrSht..63....4K}\\
HD213558 & Vilnius  & V & 3.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & V & 3.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Johnson  & V & 3.75 & 0.05 & \citet{1966ArA.....4..137H}\\
HD213558 & Johnson  & V & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & V & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & Johnson  & V & 3.73 & 0.05 & \citet{1986EgUBV........0M}\\
HD213558 & 13color  & m58 & 3.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 13color  & m63 & 3.74 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & Vilnius  & S & 3.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & Vilnius  & S & 3.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD213558 & WBVR  & R & 3.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD213558 & Johnson  & R & 3.77 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & 13color  & m72 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 13color  & m80 & 3.76 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 13color  & m86 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & Johnson  & I & 3.80 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD213558 & 13color  & m99 & 3.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 13color  & m110 & 3.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD213558 & 1240  & 248  & 3.75 & 0.05 & \citet{1986MNRAS.223..443L}\\
HD213558 & 2Mass  & J & 3.83 & 0.24 & \citet{2003tmc..book.....C}\\
HD213558 & 1280  & 256  & 3.73 & 0.05 & \citet{1998A_AS..131..209A}\\
HD213558 & 1650  & 330  & 3.73 & 0.05 & \citet{1998A_AS..131..209A}\\
HD213558 & 2Mass  & H & 3.87 & 0.21 & \citet{2003tmc..book.....C}\\
HD213558 & 2Mass  & Ks & 3.85 & 0.27 & \citet{2003tmc..book.....C}\\
HD213558 & 2190  & 438  & 3.72 & 0.05 & \citet{1998A_AS..131..209A}\\
HD213558 & 2200  & 440  & 3.75 & 0.05 & \citet{1986MNRAS.223..443L}\\
HD215648 & 13color  & m33 & 4.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & Vilnius  & U & 6.39 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & U & 6.42 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & 13color  & m35 & 4.46 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & WBVR  & W & 4.56 & 0.05 & \citet{1991TrSht..63....4K}\\
HD215648 & Johnson  & U & 4.66 & 0.05 & \citet{1953ApJ...117..313J}\\
HD215648 & Johnson  & U & 4.75 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD215648 & Johnson  & U & 4.66 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & U & 4.67 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & U & 4.69 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD215648 & Johnson  & U & 4.73 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD215648 & Johnson  & U & 4.70 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD215648 & Johnson  & U & 4.67 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD215648 & Johnson  & U & 4.70 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & U & 4.70 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & U & 4.68 & 0.05 & \citet{1985A_AS...61..387K}\\
HD215648 & Johnson  & U & 4.71 & 0.05 & \citet{1986EgUBV........0M}\\
HD215648 & Vilnius  & P & 5.87 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & P & 5.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & 13color  & m37 & 4.62 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & DDO  & m38 & 5.00 & 0.05 & \citet{1976AJ.....81..182M}\\
HD215648 & 13color  & m40 & 4.86 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & Vilnius  & X & 5.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & X & 5.34 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & DDO  & m41 & 5.91 & 0.05 & \citet{1976AJ.....81..182M}\\
HD215648 & DDO  & m42 & 5.88 & 0.05 & \citet{1976AJ.....81..182M}\\
HD215648 & WBVR  & B & 4.71 & 0.05 & \citet{1991TrSht..63....4K}\\
HD215648 & Johnson  & B & 4.69 & 0.05 & \citet{1953ApJ...117..313J}\\
HD215648 & Johnson  & B & 4.71 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD215648 & Johnson  & B & 4.70 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD215648 & Johnson  & B & 4.77 & 0.05 & \citet{1964ArA.....3..339S}\\
HD215648 & Johnson  & B & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & B & 4.69 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & B & 4.70 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD215648 & Johnson  & B & 4.71 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD215648 & Johnson  & B & 4.71 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD215648 & Johnson  & B & 4.70 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD215648 & Johnson  & B & 4.69 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & B & 4.69 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & B & 4.70 & 0.05 & \citet{1985A_AS...61..387K}\\
HD215648 & Johnson  & B & 4.71 & 0.05 & \citet{1986EgUBV........0M}\\
HD215648 & DDO  & m45 & 5.37 & 0.05 & \citet{1976AJ.....81..182M}\\
HD215648 & 13color  & m45 & 4.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & Vilnius  & Y & 4.67 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & Y & 4.68 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & DDO  & m48 & 4.39 & 0.05 & \citet{1976AJ.....81..182M}\\
HD215648 & Vilnius  & Z & 4.37 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & Z & 4.38 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & 13color  & m52 & 4.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & WBVR  & V & 4.21 & 0.05 & \citet{1991TrSht..63....4K}\\
HD215648 & Vilnius  & V & 4.19 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Johnson  & V & 4.19 & 0.05 & \citet{1953ApJ...117..313J}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD215648 & Johnson  & V & 4.23 & 0.05 & \citet{1964ArA.....3..339S}\\
HD215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & V & 4.19 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD215648 & Johnson  & V & 4.21 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD215648 & Johnson  & V & 4.19 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & Johnson  & V & 4.20 & 0.05 & \citet{1985A_AS...61..387K}\\
HD215648 & Johnson  & V & 4.21 & 0.05 & \citet{1986EgUBV........0M}\\
HD215648 & 13color  & m58 & 4.04 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & 13color  & m63 & 3.88 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & Vilnius  & S & 3.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & Vilnius  & S & 3.70 & 0.05 & \citet{1968VilOB..22....3K}\\
HD215648 & WBVR  & R & 3.78 & 0.05 & \citet{1991TrSht..63....4K}\\
HD215648 & Johnson  & R & 3.76 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & Johnson  & R & 3.74 & 0.05 & \citet{1971A_A....12..442M}\\
HD215648 & 13color  & m72 & 3.71 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & 13color  & m80 & 3.56 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & 13color  & m86 & 3.51 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & Johnson  & I & 3.45 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD215648 & 13color  & m99 & 3.45 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & 13color  & m110 & 3.34 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD215648 & 1240  & 248  & 3.22 & 0.05 & \citet{1988A_AS...74..127S}\\
HD215648 & 1250  & 250  & 3.22 & 0.05 & \citet{1990A_A...232..396B}\\
HD215648 & 2Mass  & J & 3.36 & 0.25 & \citet{2003tmc..book.....C}\\
%HD215648 & 1250  & 310 & 78.60 & 5.50 & \citet{2004ApJS..154..673S}\\
HD215648 & 1280  & 256  & 3.19 & 0.05 & \citet{1998A_AS..131..209A}\\
HD215648 & 1650  & 330  & 2.95 & 0.05 & \citet{1998A_AS..131..209A}\\
HD215648 & 2Mass  & H & 3.08 & 0.21 & \citet{2003tmc..book.....C}\\
HD215648 & 2Mass  & Ks & 2.96 & 0.29 & \citet{2003tmc..book.....C}\\
HD215648 & 2190  & 438  & 2.90 & 0.05 & \citet{1998A_AS..131..209A}\\
HD215648 & 2200  & 440  & 2.92 & 0.05 & \citet{1988A_AS...74..127S}\\
%HD215648 & 2200  & 361 & 40.30 & 5.20 & \citet{2004ApJS..154..673S}\\
HD215648 & 2210  & 442  & 2.92 & 0.05 & \citet{1990A_A...232..396B}\\
%HD215648 & 3500  & 898 & 17.30 & 4.50 & \citet{2004ApJS..154..673S}\\
%HD215648 & 4900  & 712 & 9.10 & 4.60 & \citet{2004ApJS..154..673S}\\
%HD215648 & 12000  & 6384 & -4.10 & 19.30 & \citet{2004ApJS..154..673S}\\
HD216956 & 13color  & m33 & 1.36 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m35 & 1.29 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & Johnson  & U & 1.33 & 0.05 & \citet{1957ApJ...126..113J}\\
HD216956 & Johnson  & U & 1.27 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD216956 & Johnson  & U & 1.33 & 0.05 & \citet{1962RGOB...64..103C}\\
HD216956 & Johnson  & U & 1.30 & 0.05 & \citet{1964BOTT....3..305J}\\
HD216956 & Johnson  & U & 1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & U & 1.31 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & U & 1.41 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD216956 & Johnson  & U & 1.33 & 0.05 & \citet{1986EgUBV........0M}\\
HD216956 & 13color  & m37 & 1.35 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m40 & 1.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1957ApJ...126..113J}\\
HD216956 & Johnson  & B & 1.24 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD216956 & Johnson  & B & 1.24 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD216956 & Johnson  & B & 1.23 & 0.05 & \citet{1962RGOB...64..103C}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1964BOTT....3..305J}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD216956 & Johnson  & B & 1.25 & 0.05 & \citet{1986EgUBV........0M}\\
HD216956 & 13color  & m45 & 1.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m52 & 1.17 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & Johnson  & V & 1.16 & 0.05 & \citet{1957ApJ...126..113J}\\
HD216956 & Johnson  & V & 1.16 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD216956 & Johnson  & V & 1.15 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD216956 & Johnson  & V & 1.14 & 0.05 & \citet{1962RGOB...64..103C}\\
HD216956 & Johnson  & V & 1.15 & 0.05 & \citet{1964BOTT....3..305J}\\
HD216956 & Johnson  & V & 1.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & V & 1.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & V & 1.15 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD216956 & Johnson  & V & 1.16 & 0.05 & \citet{1986EgUBV........0M}\\
HD216956 & 13color  & m58 & 1.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m63 & 1.14 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & Johnson  & R & 1.10 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & 13color  & m72 & 1.10 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m80 & 1.10 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 13color  & m86 & 1.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & Johnson  & I & 1.08 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & 13color  & m99 & 1.06 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 1060  & 212  & 2.00 & 0.05 & \citet{1968AJ.....73..807I}\\
HD216956 & 13color  & m110 & 1.08 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD216956 & 1200  & 240  & 1.02 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 1240  & 248  & 1.06 & 0.05 & \citet{1986MNRAS.223..443L}\\
HD216956 & Johnson  & J & 1.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & 1250  & 250  & 1.02 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & J & 1.02 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 1250  & 250  & 1.08 & 0.05 & \citet{1981A_A....97..329W}\\
HD216956 & 1250  & 250  & 1.06 & 0.05 & \citet{1981A_AS...45....5E}\\
HD216956 & 1250  & 250  & 1.19 & 0.05 & \citet{1986A_AS...66...63T}\\
HD216956 & 1250  & 250  & 1.05 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD216956 & 2Mass  & J & 1.04 & 0.23 & \citet{2003tmc..book.....C}\\
%HD216956 & 1250  & 310 & 10.40 & 3.60 & \citet{2004ApJS..154..673S}\\
HD216956 & 1600  & 320  & 1.03 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & Johnson  & H & 1.03 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 1650  & 330  & 1.03 & 0.05 & \citet{1981A_A....97..329W}\\
HD216956 & 1650  & 330  & 1.04 & 0.05 & \citet{1981A_AS...45....5E}\\
HD216956 & 1650  & 330  & 1.18 & 0.05 & \citet{1986A_AS...66...63T}\\
HD216956 & 1650  & 330  & 1.01 & 0.05 & \citet{1990MNRAS.242....1C}\\
HD216956 & 2Mass  & H & 0.94 & 0.26 & \citet{2003tmc..book.....C}\\
HD216956 & 2Mass  & Ks & 0.95 & 0.29 & \citet{2003tmc..book.....C}\\
HD216956 & Johnson  & K & 0.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & 2200  & 440  & 0.97 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD216956 & Johnson  & K & 1.00 & 0.05 & \citet{neu69}\\
HD216956 & Johnson  & K & 0.99 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 2200  & 440  & 0.99 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 2200  & 440  & 1.16 & 0.05 & \citet{1979AJ.....84.1571S}\\
HD216956 & 2200  & 440  & 1.02 & 0.05 & \citet{1981A_A....97..329W}\\
HD216956 & 2200  & 440  & 1.03 & 0.05 & \citet{1981A_AS...45....5E}\\
HD216956 & 2200  & 440  & 1.21 & 0.05 & \citet{1986A_AS...66...63T}\\
HD216956 & 2200  & 440  & 1.04 & 0.05 & \citet{1986MNRAS.223..443L}\\
HD216956 & 2200  & 440  & 1.00 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD216956 & 2200  & 361 & 59.20 & 8.50 & \citet{2004ApJS..154..673S}\\
HD216956 & Johnson  & L & 0.95 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 3400  & 680  & 0.95 & 0.05 & \citet{1974MNSSA..33...53G}\\
HD216956 & 3400  & 680  & 1.13 & 0.05 & \citet{1986A_AS...66...63T}\\
HD216956 & 3400  & 680  & 0.98 & 0.05 & \citet{1990MNRAS.242....1C}\\
%HD216956 & 3500  & 898 & 29.70 & 95.90 & \citet{2004ApJS..154..673S}\\
%HD216956 & 4900  & 712 & 61.30 & 7.70 & \citet{2004ApJS..154..673S}\\
HD216956 & 12000  & 2000 & 18.21 & 1.82 & \citet{1988iras....1.....B}\\
%HD216956 & 12000  & 6384 & 10.40 & 57.30 & \citet{2004ApJS..154..673S}\\
HD216956 & 25000  & 8000 & 4.81 & 0.48 & \citet{1988iras....1.....B}\\
HD216956 & 60000  & 12000 & 9.02 & 0.90 & \citet{1988iras....1.....B}\\
HD217014 & 13color  & m33 & 6.21 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & Vilnius  & U & 8.10 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & U & 8.13 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & DDO  & m35 & 7.63 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & 13color  & m35 & 6.12 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & WBVR  & W & 6.19 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217014 & Johnson  & U & 6.41 & 0.05 & \citet{1953ApJ...117..313J}\\
HD217014 & Johnson  & U & 6.35 & 0.05 & \citet{1964BOTT....3..305J}\\
HD217014 & Johnson  & U & 6.36 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & U & 6.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & U & 6.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & U & 6.32 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD217014 & Johnson  & U & 6.38 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD217014 & Johnson  & U & 6.36 & 0.05 & \citet{1966ZA.....64..116P}\\
HD217014 & Johnson  & U & 6.40 & 0.05 & \citet{1971PASP...83...79F}\\
HD217014 & Johnson  & U & 6.42 & 0.05 & \citet{1983ApJS...52....7F}\\
HD217014 & Johnson  & U & 6.34 & 0.05 & \citet{1986EgUBV........0M}\\
HD217014 & Vilnius  & P & 7.64 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & P & 7.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & 13color  & m37 & 6.31 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & DDO  & m38 & 6.71 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & 13color  & m40 & 6.41 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & Vilnius  & X & 6.93 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & X & 6.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & DDO  & m41 & 7.43 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & Oja  & m41 & 6.96 & 0.05 & \citet{1970A_AS....1..199H}\\
HD217014 & DDO  & m42 & 7.39 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & Oja  & m42 & 6.97 & 0.05 & \citet{1970A_AS....1..199H}\\
HD217014 & WBVR  & B & 6.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217014 & Johnson  & B & 6.21 & 0.05 & \citet{1953ApJ...117..313J}\\
HD217014 & Johnson  & B & 6.11 & 0.05 & \citet{1957IzKry..17...42N}\\
HD217014 & Johnson  & B & 6.15 & 0.05 & \citet{1964BOTT....3..305J}\\
HD217014 & Johnson  & B & 6.16 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & B & 6.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & B & 6.17 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & B & 6.10 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD217014 & Johnson  & B & 6.13 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD217014 & Johnson  & B & 6.07 & 0.05 & \citet{1966ZA.....64..116P}\\
HD217014 & Johnson  & B & 6.20 & 0.05 & \citet{1971PASP...83...79F}\\
HD217014 & Johnson  & B & 6.12 & 0.05 & \citet{1979PASP...91..180M}\\
HD217014 & Johnson  & B & 6.13 & 0.05 & \citet{1983ApJS...52....7F}\\
HD217014 & Johnson  & B & 6.12 & 0.05 & \citet{1986EgUBV........0M}\\
HD217014 & Oja  & m45 & 5.90 & 0.05 & \citet{1970A_AS....1..199H}\\
HD217014 & DDO  & m45 & 6.72 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & 13color  & m45 & 5.92 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & Vilnius  & Y & 6.05 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & Y & 6.07 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & DDO  & m48 & 5.69 & 0.05 & \citet{1976AJ.....81..182M}\\
HD217014 & Vilnius  & Z & 5.72 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & Z & 5.73 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & 13color  & m52 & 5.61 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & WBVR  & V & 5.46 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217014 & Vilnius  & V & 5.49 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & V & 5.50 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Johnson  & V & 5.53 & 0.05 & \citet{1953ApJ...117..313J}\\
HD217014 & Johnson  & V & 5.44 & 0.05 & \citet{1957IzKry..17...42N}\\
HD217014 & Johnson  & V & 5.48 & 0.05 & \citet{1964BOTT....3..305J}\\
HD217014 & Johnson  & V & 5.49 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & V & 5.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & V & 5.50 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & V & 5.44 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD217014 & Johnson  & V & 5.46 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD217014 & Johnson  & V & 5.46 & 0.05 & \citet{1966ZA.....64..116P}\\
HD217014 & Johnson  & V & 5.52 & 0.05 & \citet{1971PASP...83...79F}\\
HD217014 & Johnson  & V & 5.46 & 0.05 & \citet{1979PASP...91..180M}\\
HD217014 & Johnson  & V & 5.48 & 0.05 & \citet{1983ApJS...52....7F}\\
HD217014 & Johnson  & V & 5.46 & 0.05 & \citet{1986EgUBV........0M}\\
HD217014 & 13color  & m58 & 5.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & 13color  & m63 & 5.07 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & Vilnius  & S & 4.91 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & Vilnius  & S & 4.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD217014 & WBVR  & R & 4.94 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217014 & Johnson  & R & 4.96 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & 13color  & m72 & 4.89 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & 13color  & m80 & 4.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & 13color  & m86 & 4.69 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & Johnson  & I & 4.62 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & 13color  & m99 & 4.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & 13color  & m110 & 4.49 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD217014 & 1250  & 250  & 4.37 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & J & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & 1250  & 250  & 4.37 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & J & 4.36 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 1250  & 250  & 4.36 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 2Mass  & J & 4.66 & 0.30 & \citet{2003tmc..book.....C}\\
HD217014 & 1260  & 252  & 4.36 & 0.05 & \citet{1985AJ.....90..896C}\\
HD217014 & 1600  & 320  & 4.03 & 0.05 & \citet{1985AJ.....90..896C}\\
HD217014 & 2Mass  & H & 4.23 & 0.27 & \citet{2003tmc..book.....C}\\
HD217014 & 2Mass  & Ks & 3.91 & 0.02 & \citet{2003tmc..book.....C}\\
HD217014 & 2200  & 440  & 3.99 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & K & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & 2200  & 440  & 3.99 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & K & 3.99 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 2200  & 440  & 3.99 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 2220  & 444  & 3.96 & 0.05 & \citet{1985AJ.....90..896C}\\
HD217014 & 3400  & 680  & 3.78 & 0.05 & \citet{1965CoLPL...3...73J}\\
HD217014 & Johnson  & L & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & 3400  & 680  & 3.78 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217014 & Johnson  & L & 3.80 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 3500  & 700  & 3.80 & 0.05 & \citet{1968ApJ...152..465J}\\
HD217014 & 12000  & 2000 & 1.08 & 0.11 & \citet{1988iras....1.....B}\\
HD217107 & WBVR  & W & 7.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217107 & Johnson  & U & 7.31 & 0.05 & \citet{1964MNSSA..23...10C}\\
HD217107 & Johnson  & U & 7.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217107 & WBVR  & B & 6.93 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217107 & Johnson  & B & 6.89 & 0.05 & \citet{1964MNSSA..23...10C}\\
HD217107 & Johnson  & B & 6.90 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217107 & WBVR  & V & 6.17 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217107 & Johnson  & V & 6.15 & 0.05 & \citet{1964MNSSA..23...10C}\\
HD217107 & Johnson  & V & 6.16 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD217107 & WBVR  & R & 5.60 & 0.05 & \citet{1991TrSht..63....4K}\\
HD217107 & 2Mass  & J & 4.95 & 0.03 & \citet{2003tmc..book.....C}\\
HD217107 & 2Mass  & H & 4.77 & 0.08 & \citet{2003tmc..book.....C}\\
HD217107 & 2Mass  & Ks & 4.54 & 0.02 & \citet{2003tmc..book.....C}\\
HD217107 & 12000  & 2000 & 0.60 & 0.06 & \citet{1988iras....1.....B}\\
HD218396 & Vilnius  & U & 7.98 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & U & 7.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & WBVR  & W & 6.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD218396 & Johnson  & U & 6.21 & 0.05 & \citet{1968AJ.....73...84B}\\
HD218396 & Johnson  & U & 6.17 & 0.05 & \citet{1986EgUBV........0M}\\
HD218396 & Vilnius  & P & 7.44 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & P & 7.45 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & X & 6.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & X & 6.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & WBVR  & B & 6.25 & 0.05 & \citet{1991TrSht..63....4K}\\
HD218396 & Johnson  & B & 6.25 & 0.05 & \citet{1968AJ.....73...84B}\\
HD218396 & Johnson  & B & 6.22 & 0.05 & \citet{1986EgUBV........0M}\\
HD218396 & Vilnius  & Y & 6.28 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & Y & 6.30 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & Z & 6.06 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & Z & 6.07 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & WBVR  & V & 5.98 & 0.05 & \citet{1991TrSht..63....4K}\\
HD218396 & Vilnius  & V & 5.94 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Johnson  & V & 5.99 & 0.05 & \citet{1968AJ.....73...84B}\\
HD218396 & Johnson  & V & 5.97 & 0.05 & \citet{1986EgUBV........0M}\\
HD218396 & Vilnius  & S & 5.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & Vilnius  & S & 5.62 & 0.05 & \citet{1968VilOB..22....3K}\\
HD218396 & WBVR  & R & 5.74 & 0.05 & \citet{1991TrSht..63....4K}\\
HD218396 & 1030  & 206  & 6.15 & 0.05 & \citet{1970ApJ...160.1129B}\\
HD218396 & 1040  & 208  & 6.23 & 0.05 & \citet{1970ApJ...160.1129B}\\
HD218396 & 1060  & 212  & 6.19 & 0.05 & \citet{1970ApJ...160.1129B}\\
HD218396 & 1080  & 216  & 6.29 & 0.05 & \citet{1970ApJ...160.1129B}\\
HD218396 & 1220  & 244  & 5.46 & 0.05 & \citet{1996MNRAS.279..915S}\\
HD218396 & 2Mass  & J & 5.38 & 0.02 & \citet{2003tmc..book.....C}\\
HD218396 & 1650  & 330  & 5.30 & 0.05 & \citet{1996MNRAS.279..915S}\\
HD218396 & 2Mass  & H & 5.28 & 0.01 & \citet{2003tmc..book.....C}\\
HD218396 & 2Mass  & Ks & 5.24 & 0.01 & \citet{2003tmc..book.....C}\\
HD218396 & 2180  & 436  & 5.28 & 0.05 & \citet{1996MNRAS.279..915S}\\
HD219623 & Vilnius  & U & 7.92 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & WBVR  & W & 6.01 & 0.05 & \citet{1991TrSht..63....4K}\\
HD219623 & Johnson  & U & 6.07 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD219623 & Johnson  & U & 6.15 & 0.05 & \citet{1986EgUBV........0M}\\
HD219623 & Vilnius  & P & 7.46 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & Vilnius  & X & 6.88 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & WBVR  & B & 6.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD219623 & Johnson  & B & 6.07 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD219623 & Johnson  & B & 6.13 & 0.05 & \citet{1986EgUBV........0M}\\
HD219623 & Vilnius  & Y & 6.14 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & Vilnius  & Z & 5.81 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & WBVR  & V & 5.59 & 0.05 & \citet{1991TrSht..63....4K}\\
HD219623 & Vilnius  & V & 5.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & Johnson  & V & 5.56 & 0.05 & \citet{1967MmKyo..31...93I}\\
HD219623 & Johnson  & V & 5.59 & 0.05 & \citet{1986EgUBV........0M}\\
HD219623 & Vilnius  & S & 5.12 & 0.05 & \citet{1968VilOB..22....3K}\\
HD219623 & WBVR  & R & 5.14 & 0.05 & \citet{1991TrSht..63....4K}\\
HD219623 & 2Mass  & J & 4.87 & 0.25 & \citet{2003tmc..book.....C}\\
HD219623 & 2Mass  & H & 4.60 & 0.19 & \citet{2003tmc..book.....C}\\
HD219623 & 2Mass  & Ks & 4.31 & 0.03 & \citet{2003tmc..book.....C}\\
HD222368 & 13color  & m33 & 4.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & Vilnius  & U & 6.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Vilnius  & U & 6.37 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & DDO  & m35 & 5.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m35 & 5.95 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & 13color  & m35 & 4.43 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & WBVR  & W & 4.51 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222368 & Johnson  & U & 4.63 & 0.05 & \citet{1953ApJ...117..313J}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1954ApJ...120..196J}\\
HD222368 & Johnson  & U & 4.67 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD222368 & Johnson  & U & 4.63 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & U & 4.65 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & U & 4.62 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222368 & Johnson  & U & 4.68 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1970Priv.........0O}\\
HD222368 & Johnson  & U & 4.67 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & U & 4.67 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & U & 4.72 & 0.05 & \citet{1975A_AS...22....9C}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1983A_AS...52..131O}\\
HD222368 & Johnson  & U & 4.63 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1985A_AS...59..461O}\\
HD222368 & Johnson  & U & 4.64 & 0.05 & \citet{1985A_AS...61..387K}\\
HD222368 & Johnson  & U & 4.59 & 0.05 & \citet{1986A_AS...65..405O}\\
HD222368 & Johnson  & U & 4.61 & 0.05 & \citet{1986EgUBV........0M}\\
HD222368 & Vilnius  & P & 5.82 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Vilnius  & P & 5.87 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & 13color  & m37 & 4.58 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & DDO  & m38 & 4.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m38 & 4.98 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & 13color  & m40 & 4.81 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & Vilnius  & X & 5.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Vilnius  & X & 5.29 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & DDO  & m41 & 5.86 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m41 & 5.87 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m42 & 5.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m42 & 5.83 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & WBVR  & B & 4.64 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1952ApJ...116..251S}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1953ApJ...117..313J}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1954ApJ...120..196J}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD222368 & Johnson  & B & 4.63 & 0.05 & \citet{1961ApJS....6..253I}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD222368 & Johnson  & B & 4.65 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222368 & Johnson  & B & 4.63 & 0.05 & \citet{1966ArA.....4..137H}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & B & 4.62 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD222368 & Johnson  & B & 4.62 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1970Priv.........0O}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & B & 4.65 & 0.05 & \citet{1975A_AS...22....9C}\\
HD222368 & Johnson  & B & 4.63 & 0.05 & \citet{1983A_AS...52..131O}\\
HD222368 & Johnson  & B & 4.63 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD222368 & Johnson  & B & 4.62 & 0.05 & \citet{1985A_AS...59..461O}\\
HD222368 & Johnson  & B & 4.64 & 0.05 & \citet{1985A_AS...61..387K}\\
HD222368 & Johnson  & B & 4.61 & 0.05 & \citet{1986A_AS...65..405O}\\
HD222368 & Johnson  & B & 4.62 & 0.05 & \citet{1986EgUBV........0M}\\
HD222368 & DDO  & m45 & 5.31 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m45 & 5.31 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & 13color  & m45 & 4.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & Vilnius  & Y & 4.59 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Vilnius  & Y & 4.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & DDO  & m48 & 4.33 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & DDO  & m48 & 4.33 & 0.05 & \citet{1976AJ.....81..182M}\\
HD222368 & Vilnius  & Z & 4.32 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & 13color  & m52 & 4.23 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & WBVR  & V & 4.13 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222368 & Vilnius  & V & 4.13 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1952ApJ...116..251S}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1953ApJ...117..313J}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1954ApJ...120..196J}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1958MtSOM...2....1H}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1961ApJS....6..253I}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD222368 & Johnson  & V & 4.14 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1966ArA.....4..137H}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1966PDAUC...1....1G}\\
HD222368 & Johnson  & V & 4.11 & 0.05 & \citet{1967AJ.....72.1334C}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1970Priv.........0O}\\
HD222368 & Johnson  & V & 4.14 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & V & 4.14 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & Johnson  & V & 4.11 & 0.05 & \citet{1975A_AS...22....9C}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1983A_AS...52..131O}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1984SAAOC...8...59C}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1985A_AS...59..461O}\\
HD222368 & Johnson  & V & 4.13 & 0.05 & \citet{1985A_AS...61..387K}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1986A_AS...65..405O}\\
HD222368 & Johnson  & V & 4.12 & 0.05 & \citet{1986EgUBV........0M}\\
HD222368 & 13color  & m58 & 3.98 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & 13color  & m63 & 3.79 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & Vilnius  & S & 3.63 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & Vilnius  & S & 3.65 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222368 & WBVR  & R & 3.70 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222368 & Johnson  & R & 3.69 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & Johnson  & R & 3.69 & 0.05 & \citet{1971A_A....12..442M}\\
HD222368 & 13color  & m72 & 3.66 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & 13color  & m80 & 3.52 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & 13color  & m86 & 3.48 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & Johnson  & I & 3.38 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222368 & 13color  & m99 & 3.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & 13color  & m110 & 3.32 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222368 & 2Mass  & J & 3.30 & 0.29 & \citet{2003tmc..book.....C}\\
%HD222368 & 1250  & 310 & 78.70 & 7.20 & \citet{2004ApJS..154..673S}\\
HD222368 & 2Mass  & H & 2.99 & 0.24 & \citet{2003tmc..book.....C}\\
HD222368 & 2Mass  & Ks & 2.95 & 0.29 & \citet{2003tmc..book.....C}\\
HD222368 & 2200  & 440  & 2.90 & 0.05 & \citet{1990A_A...230...87H}\\
%HD222368 & 2200  & 361 & 41.30 & 5.60 & \citet{2004ApJS..154..673S}\\
%HD222368 & 3500  & 898 & 17.80 & 5.30 & \citet{2004ApJS..154..673S}\\
%HD222368 & 4900  & 712 & 8.90 & 5.60 & \citet{2004ApJS..154..673S}\\
%HD222368 & 12000  & 6384 & 5.20 & 25.90 & \citet{2004ApJS..154..673S}\\
HD222603 & 13color  & m33 & 4.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & Vilnius  & U & 6.61 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & U & 6.66 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & 13color  & m35 & 4.73 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & WBVR  & W & 4.77 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222603 & Johnson  & U & 4.78 & 0.05 & \citet{1957ApJ...126..113J}\\
HD222603 & Johnson  & U & 4.78 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222603 & Johnson  & U & 4.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & U & 4.79 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & U & 4.77 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222603 & Johnson  & U & 4.77 & 0.05 & \citet{1969JRASC..63..133F}\\
HD222603 & Johnson  & U & 4.79 & 0.05 & \citet{1986EgUBV........0M}\\
HD222603 & Vilnius  & P & 5.99 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & P & 6.04 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & 13color  & m37 & 4.75 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 13color  & m40 & 4.77 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & Vilnius  & X & 5.24 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & X & 5.26 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & WBVR  & B & 4.70 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222603 & Johnson  & B & 4.72 & 0.05 & \citet{1954AJ.....59..233M}\\
HD222603 & Johnson  & B & 4.71 & 0.05 & \citet{1957ApJ...126..113J}\\
HD222603 & Johnson  & B & 4.69 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD222603 & Johnson  & B & 4.70 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222603 & Johnson  & B & 4.69 & 0.05 & \citet{1966ArA.....4..137H}\\
HD222603 & Johnson  & B & 4.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & B & 4.72 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & B & 4.68 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222603 & Johnson  & B & 4.69 & 0.05 & \citet{1969JRASC..63..133F}\\
HD222603 & Johnson  & B & 4.70 & 0.05 & \citet{1986EgUBV........0M}\\
HD222603 & 13color  & m45 & 4.63 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & Vilnius  & Y & 4.77 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & Y & 4.78 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & Z & 4.60 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & 13color  & m52 & 4.55 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & WBVR  & V & 4.50 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222603 & Vilnius  & V & 4.51 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Johnson  & V & 4.53 & 0.05 & \citet{1954AJ.....59..233M}\\
HD222603 & Johnson  & V & 4.52 & 0.05 & \citet{1957ApJ...126..113J}\\
HD222603 & Johnson  & V & 4.49 & 0.05 & \citet{1961IAUT...11j.251:}\\
HD222603 & Johnson  & V & 4.50 & 0.05 & \citet{1962RGOB...64..103C}\\
HD222603 & Johnson  & V & 4.49 & 0.05 & \citet{1966ArA.....4..137H}\\
HD222603 & Johnson  & V & 4.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & V & 4.51 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & Johnson  & V & 4.48 & 0.05 & \citet{1966MNRAS.133..475A}\\
HD222603 & Johnson  & V & 4.47 & 0.05 & \citet{1969JRASC..63..133F}\\
HD222603 & Johnson  & V & 4.51 & 0.05 & \citet{1986EgUBV........0M}\\
HD222603 & 13color  & m58 & 4.44 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 13color  & m63 & 4.38 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & Vilnius  & S & 4.22 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & Vilnius  & S & 4.23 & 0.05 & \citet{1968VilOB..22....3K}\\
HD222603 & WBVR  & R & 4.34 & 0.05 & \citet{1991TrSht..63....4K}\\
HD222603 & Johnson  & R & 4.33 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & 13color  & m72 & 4.33 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 13color  & m80 & 4.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 13color  & m86 & 4.28 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & Johnson  & I & 4.23 & 0.05 & \citet{1966CoLPL...4...99J}\\
HD222603 & 13color  & m99 & 4.27 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 13color  & m110 & 4.21 & 0.05 & \citet{1975RMxAA...1..299J}\\
HD222603 & 1240  & 248  & 4.10 & 0.05 & \citet{1988A_AS...74..127S}\\
HD222603 & 2Mass  & J & 4.37 & 0.30 & \citet{2003tmc..book.....C}\\
%HD222603 & 1250  & 310 & 23.10 & 5.80 & \citet{2004ApJS..154..673S}\\
HD222603 & 2Mass  & H & 4.20 & 0.24 & \citet{2003tmc..book.....C}\\
HD222603 & 2Mass  & Ks & 4.06 & 0.03 & \citet{2003tmc..book.....C}\\
HD222603 & 2200  & 440  & 4.00 & 0.05 & \citet{1988A_AS...74..127S}\\
%%HD222603 & 2200  & 361 & 8.00 & 5.60 & \citet{2004ApJS..154..673S}\\
%HD222603 & 3500  & 898 & 3.90 & 5.60 & \citet{2004ApJS..154..673S}\\
%HD222603 & 4900  & 712 & 2.20 & 5.80 & \citet{2004ApJS..154..673S}\\
HD222603 & 12000  & 2000 & 1.04 & 0.10 & \citet{1988iras....1.....B}\\
%HD222603 & 12000  & 6384 & 0.60 & 23.70 & \citet{2004ApJS..154..673S}\\



\enddata
\tablecomments{The collections of photometry used in the SED fitting routine for all objects. Refer to Section~\ref{sec:stellar_params} for details.}

\end{deluxetable}



%\bibliography{table-references}


%\end{document}

%%
%% End of file `table.tex'.


